NeuralFMU: Towards Structural Integration of FMUs into Neural Networks

This paper covers two major subjects: First, the presentation of a new open-source library called FMI.jl for integrating FMI into the Julia programming environment by providing the possibility to load, parameterize and simulate FMUs. Further, an extension to this library called FMIFlux.jl is introduced, that allows the integration of FMUs into a neural network topology to obtain a NeuralFMU. This structural combination of an industry typical black-box model and a data-driven machine learning model combines the different advantages of both modeling approaches in one single development environment. This allows for the usage of advanced data driven modeling techniques for physical effects that are difficult to model based on first principles.

==> preprint <==
SyncTeX Version:1
Input:1:C:\Users\thummeto\Documents\Dissertation\Publikationen\Modelica Conference 2021\Preprint\example-paper.tex
Input:2:C:\Program Files\MiKTeX 2.9\tex\latex\base\article.cls
Input:3:C:\Program Files\MiKTeX 2.9\tex\latex\base\size10.clo
Input:4:C:\Users\thummeto\Documents\Dissertation\Publikationen\Modelica Conference 2021\Preprint\arxiv.sty
Input:5:C:\Program Files\MiKTeX 2.9\tex\latex\geometry\geometry.sty
Input:6:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:7:C:\Program Files\MiKTeX 2.9\tex\generic\iftex\ifvtex.sty
Input:8:C:\Program Files\MiKTeX 2.9\tex\generic\iftex\iftex.sty
Input:9:C:\Program Files\MiKTeX 2.9\tex\latex\geometry\geometry.cfg
Input:10:C:\Program Files\MiKTeX 2.9\tex\latex\fancyhdr\fancyhdr.sty
Input:11:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:12:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:13:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:14:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:15:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:16:C:\Program Files\MiKTeX 2.9\tex\latex\biblatex\biblatex.sty
Input:17:C:\Program Files\MiKTeX 2.9\tex\generic\pdftexcmds\pdftexcmds.sty
Input:18:C:\Program Files\MiKTeX 2.9\tex\generic\infwarerr\infwarerr.sty
Input:19:C:\Program Files\MiKTeX 2.9\tex\generic\ltxcmds\ltxcmds.sty
Input:20:C:\Program Files\MiKTeX 2.9\tex\latex\etoolbox\etoolbox.sty
Input:21:C:\Program Files\MiKTeX 2.9\tex\latex\kvoptions\kvoptions.sty
Input:22:C:\Program Files\MiKTeX 2.9\tex\generic\kvsetkeys\kvsetkeys.sty
Input:23:C:\Program Files\MiKTeX 2.9\tex\latex\logreq\logreq.sty
Input:24:C:\Program Files\MiKTeX 2.9\tex\latex\logreq\logreq.def
Input:25:C:\Program Files\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:26:C:\Program Files\MiKTeX 2.9\tex\latex\url\url.sty
Input:27:C:\Program Files\MiKTeX 2.9\tex\latex\biblatex\blx-dm.def
Input:28:C:\Program Files\MiKTeX 2.9\tex\latex\biblatex\blx-compat.def
Input:29:C:\Program Files\MiKTeX 2.9\tex\latex\biblatex\biblatex.def
Input:30:C:\Program Files\MiKTeX 2.9\tex\latex\biblatex\bbx\numeric.bbx
Input:31:C:\Program Files\MiKTeX 2.9\tex\latex\biblatex\bbx\standard.bbx
Input:32:C:\Program Files\MiKTeX 2.9\tex\latex\biblatex\cbx\numeric.cbx
Input:33:C:\Program Files\MiKTeX 2.9\tex\latex\biblatex\biblatex.cfg
Input:34:C:\Program Files\MiKTeX 2.9\tex\latex\units\nicefrac.sty
Input:35:C:\Program Files\MiKTeX 2.9\tex\latex\listings\listings.sty
Input:36:C:\Program Files\MiKTeX 2.9\tex\latex\listings\lstmisc.sty
Input:37:C:\Program Files\MiKTeX 2.9\tex\latex\listings\listings.cfg
Input:38:C:\Program Files\MiKTeX 2.9\tex\latex\xcolor\xcolor.sty
Input:39:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:40:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:41:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\dvipsnam.def
Input:42:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:43:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:44:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:45:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:46:C:\Program Files\MiKTeX 2.9\tex\latex\latex-tools\multicol.sty
Input:47:C:\Program Files\MiKTeX 2.9\tex\latex\lipsum\lipsum.sty
Input:48:C:\Program Files\MiKTeX 2.9\tex\latex\l3packages\l3keys2e\l3keys2e.sty
Input:49:C:\Program Files\MiKTeX 2.9\tex\latex\l3kernel\expl3.sty
Input:50:C:\Program Files\MiKTeX 2.9\tex\latex\l3backend\l3backend-pdftex.def
Input:51:C:\Program Files\MiKTeX 2.9\tex\latex\lipsum\lipsum.ltd.tex
Input:52:C:\Program Files\MiKTeX 2.9\tex\latex\base\inputenc.sty
Input:53:C:\Program Files\MiKTeX 2.9\tex\latex\base\fontenc.sty
Input:54:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\t1ptm.fd
Input:55:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\hyperref.sty
Input:56:C:\Program Files\MiKTeX 2.9\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:57:C:\Program Files\MiKTeX 2.9\tex\generic\pdfescape\pdfescape.sty
Input:58:C:\Program Files\MiKTeX 2.9\tex\latex\hycolor\hycolor.sty
Input:59:C:\Program Files\MiKTeX 2.9\tex\latex\letltxmacro\letltxmacro.sty
Input:60:C:\Program Files\MiKTeX 2.9\tex\latex\auxhook\auxhook.sty
Input:61:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\pd1enc.def
Input:62:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\hyperref-langpatches.def
Input:63:C:\Program Files\MiKTeX 2.9\tex\generic\intcalc\intcalc.sty
Input:64:C:\Program Files\MiKTeX 2.9\tex\generic\etexcmds\etexcmds.sty
Input:65:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\puenc.def
Input:66:C:\Program Files\MiKTeX 2.9\tex\generic\bitset\bitset.sty
Input:67:C:\Program Files\MiKTeX 2.9\tex\generic\bigintcalc\bigintcalc.sty
Input:68:C:\Program Files\MiKTeX 2.9\tex\latex\base\atbegshi-ltx.sty
Input:69:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\hpdftex.def
Input:70:C:\Program Files\MiKTeX 2.9\tex\latex\base\atveryend-ltx.sty
Input:71:C:\Program Files\MiKTeX 2.9\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:72:C:\Program Files\MiKTeX 2.9\tex\generic\uniquecounter\uniquecounter.sty
Input:73:C:\Program Files\MiKTeX 2.9\tex\latex\booktabs\booktabs.sty
Input:74:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:75:C:\Program Files\MiKTeX 2.9\tex\latex\microtype\microtype.sty
Input:76:C:\Program Files\MiKTeX 2.9\tex\latex\microtype\microtype-pdftex.def
Input:77:C:\Program Files\MiKTeX 2.9\tex\latex\microtype\microtype.cfg
Input:78:C:\Program Files\MiKTeX 2.9\tex\latex\draftwatermark\draftwatermark.sty
Input:79:C:\Program Files\MiKTeX 2.9\tex\latex\acronym\acronym.sty
Input:80:C:\Program Files\MiKTeX 2.9\tex\latex\bigfoot\suffix.sty
Input:81:C:\Program Files\MiKTeX 2.9\tex\latex\xstring\xstring.sty
Input:82:C:\Program Files\MiKTeX 2.9\tex\generic\xstring\xstring.tex
Input:83:C:\Users\thummeto\Documents\Dissertation\Publikationen\Modelica Conference 2021\Preprint\example-paper.aux
Input:84:C:\Program Files\MiKTeX 2.9\tex\latex\biblatex\lbx\english.lbx
Input:85:C:\Program Files\MiKTeX 2.9\tex\latex\biblatex\blx-case-expl3.sty
Input:86:C:\Program Files\MiKTeX 2.9\tex\latex\l3packages\xparse\xparse.sty
Input:87:C:\Program Files\MiKTeX 2.9\tex\latex\l3packages\xparse\xparse-2020-10-01.sty
Input:88:C:\Program Files\MiKTeX 2.9\tex\latex\l3packages\xparse\xparse-generic.tex
Input:89:C:\Users\thummeto\Documents\Dissertation\Publikationen\Modelica Conference 2021\Preprint\example-paper.bbl
Input:90:C:\Program Files\MiKTeX 2.9\tex\context\base\mkii\supp-pdf.mkii
Input:91:C:\Program Files\MiKTeX 2.9\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:92:C:\Program Files\MiKTeX 2.9\tex\latex\00miktex\epstopdf-sys.cfg
Input:93:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\nameref.sty
Input:94:C:\Program Files\MiKTeX 2.9\tex\latex\refcount\refcount.sty
Input:95:C:\Program Files\MiKTeX 2.9\tex\generic\gettitlestring\gettitlestring.sty
Input:96:C:\Users\thummeto\Documents\Dissertation\Publikationen\Modelica Conference 2021\Preprint\example-paper.out
Input:97:C:\Users\thummeto\Documents\Dissertation\Publikationen\Modelica Conference 2021\Preprint\example-paper.out
Input:98:C:\Program Files\MiKTeX 2.9\tex\latex\microtype\mt-ptm.cfg
Input:99:C:\Program Files\MiKTeX 2.9\tex\latex\microtype\mt-cmr.cfg
Input:100:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:101:C:\Program Files\MiKTeX 2.9\tex\latex\microtype\mt-msa.cfg
Input:102:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Input:103:C:\Program Files\MiKTeX 2.9\tex\latex\microtype\mt-msb.cfg
Input:104:C:\Program Files\MiKTeX 2.9\tex\latex\base\t1cmtt.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!7626
{1
[1,164:4736286,49328946:30785864,44592660,0
h1,164:4736286,4736286:0,0,0
(1,164:4736286,4736286:0,0,0
[1,164:0,4736286:0,0,0
(1,164:0,0:0,0,0
(1,164:0,45207281:0,38315410,0
(1,164:971513,45207281:38315410,38315410,0
(1,164:971513,45207281:38315410,38315410,0
(1,164:971513,45136176:38315410,38244305,71105
(1,164:971513,45136176:38315410,38244305,71105
(1,164:5604342,45136176:0,6551944,100561
(1,164:5604342,45136176:0,6551944,100561
(1,164:5604342,45136176:47534780,6551944,100561
(1,164:5604342,45136176:0,6551944,100561
(1,164:5604342,45136176:0,6551944,100561
(1,164:5604342,45136176:47534780,6551944,100561
[1,164:5604342,45136176:47534780,6551944,100561
(1,164:5604342,45136176:47534780,6551944,100561
g1,164:5604342,45136176
(1,164:5604342,45136176:47534780,6551944,100561
g1,164:5604342,45136176
x1,164:53139122,45136176
g1,164:53139122,45136176
)
g1,164:53139122,45136176
)
]
)
k1,164:5604342,45136176:-47534780
)
)
g1,164:53139122,45136176
)
)
)
)
)
)
)
k1,164:-1,45207281:-39286924
)
g1,164:0,0
)
]
)
[1,164:4736286,4736286:0,0,0
(1,164:4736286,2114601:0,0,0
k1,164:4736286,2114601:65780
)
]
[1,164:4736286,49328946:30785864,44592660,0
[1,164:4736287,49328946:30785863,47148564,0
[1,164:4736287,3097886:30785863,917504,0
(1,164:4736287,3097886:30785863,0,0
h1,164:4736287,3097886:30785863,0,0
)
]
[1,164:4736287,47362866:30785863,42626580,0
[1,143:4736287,18664974:30785863,13928688,0
(1,143:4736287,7287223:30785863,762137,10182
k1,143:4736952,7287223:665
h1,143:4736952,7287223:0,0,0
x1,143:11804983,7287223
g1,143:12088098,7287223
x1,143:12826174,7287223
x1,143:13508165,7287223
x1,143:14376459,7287223
x1,143:16869390,7287223
g1,143:17152505,7287223
x1,143:19080861,7287223
x1,143:23648329,7287223
g1,143:23931444,7287223
x1,143:28311822,7287223
x1,143:30564804,7287223
g1,143:30847919,7287223
x1,143:32099617,7287223
g1,143:32382732,7287223
x1,143:35521486,7287223
k1,143:35522150,7287223:664
)
(1,143:4736287,8597943:30785863,762137,10182
k1,143:13756374,8597943:9020087
x1,143:15433514,8597943
x1,143:16127712,8597943
g1,143:16410827,8597943
x1,143:20583889,8597943
g1,143:20867004,8597943
x1,143:23871384,8597943
x1,143:26502063,8597943
g1,143:26502063,8597943
k1,143:35522150,8597943:9020087
)
(1,143:4736287,10979987:30785863,441051,5892
k1,143:18733979,10979987:13997692
h1,143:18733979,10979987:0,0,0
x1,143:21542152,10979987
g1,143:21524457,10979987
k1,143:35522149,10979987:13997692
)
(1,143:4736287,13097936:30785863,1572864,3085759
k1,143:5565293,13097936:829006
h1,143:5565293,13097936:0,0,0
(1,143:5565293,13097936:10073893,1572864,3085759
$1,143:5565293,13097936
[1,143:5565293,13097936:10073893,1572864,3085759
(1,143:5565293,13097936:10073893,1572864,215287
g1,143:5565293,13097936
(1,143:5565293,13097936:10073893,1572864,215287
r1,164:5565293,13097936:0,717618,215287
g1,143:5958509,13097936
k1,143:7898576,13097936:1940067
g1,143:7898577,13097936
(1,143:7898577,13097936:0,1572864,0
r1,164:7898577,13097936:0,1572864,0
)
x1,143:8335697,13097936
x1,143:9732255,13097936
g1,143:9896095,13097936
x1,143:12735743,13097936
x1,143:13305903,13097936
k1,143:15245970,13097936:1940067
g1,143:15639186,13097936
)
g1,143:15639186,13097936
)
(1,143:5565293,13815554:10073893,502331,215287
g1,143:5565293,13815554
(1,143:5565293,13815554:10073893,502331,215287
r1,164:5565293,13815554:0,717618,215287
g1,143:5958509,13815554
k1,143:7653809,13815554:1695300
g1,143:7653810,13815554
x1,143:9110001,13815554
g1,143:9273841,13815554
x1,143:9819753,13815554
g1,143:9983593,13815554
x1,143:13550671,13815554
k1,143:15245970,13815554:1695299
g1,143:15639186,13815554
)
g1,143:15639186,13815554
)
(1,143:5565293,14533172:10073893,502331,215287
g1,143:5565293,14533172
(1,143:5565293,14533172:10073893,502331,215287
r1,164:5565293,14533172:0,717618,215287
g1,143:5958509,14533172
k1,143:7870061,14533172:1911552
g1,143:7870062,14533172
x1,143:9581198,14533172
x1,143:10114006,14533172
x1,143:10429894,14533172
g1,143:10593734,14533172
x1,143:11576765,14533172
x1,143:11888061,14533172
x1,143:13334419,14533172
k1,143:15245970,14533172:1911551
g1,143:15639186,14533172
)
g1,143:15639186,14533172
)
(1,143:5565293,15250790:10073893,502331,215287
g1,143:5565293,15250790
(1,143:5565293,15250790:10073893,502331,215287
r1,164:5565293,15250790:0,717618,215287
g1,143:5958509,15250790
g1,143:5958509,15250790
g1,143:5958510,15250790
x1,143:15245970,15250790
g1,143:15245970,15250790
g1,143:15639186,15250790
)
g1,143:15639186,15250790
)
(1,143:5565293,15968408:10073893,502331,215287
g1,143:5565293,15968408
(1,143:5565293,15968408:10073893,502331,215287
r1,164:5565293,15968408:0,717618,215287
g1,143:5958509,15968408
k1,143:7850399,15968408:1891890
g1,143:7850400,15968408
x1,143:13354080,15968408
k1,143:15245970,15968408:1891890
g1,143:15639186,15968408
)
g1,143:15639186,15968408
)
]
$1,143:15639186,13097936
)
k1,143:16468192,13097936:829006
(1,143:16468192,13097936:8010013,1572864,3085759
$1,143:16468192,13097936
[1,143:16468192,13097936:8010013,1572864,3085759
(1,143:16468192,13097936:8010013,1572864,215287
g1,143:16468192,13097936
(1,143:16468192,13097936:8010013,1572864,215287
r1,164:16468192,13097936:0,717618,215287
g1,143:16861408,13097936
k1,143:18582175,13097936:1720767
g1,143:18582176,13097936
(1,143:18582176,13097936:0,1572864,0
r1,164:18582176,13097936:0,1572864,0
)
x1,143:18909856,13097936
x1,143:19991848,13097936
g1,143:20155688,13097936
x1,143:21138710,13097936
x1,143:22364222,13097936
k1,143:24084989,13097936:1720767
g1,143:24478205,13097936
)
g1,143:24478205,13097936
)
(1,143:16468192,13815554:8010013,502331,215287
g1,143:16468192,13815554
(1,143:16468192,13815554:8010013,502331,215287
r1,164:16468192,13815554:0,717618,215287
g1,143:16861408,13815554
k1,143:17524768,13815554:663360
g1,143:17524769,13815554
x1,143:18980960,13815554
g1,143:19144800,13815554
x1,143:19690712,13815554
g1,143:19854552,13815554
x1,143:23421630,13815554
k1,143:24084989,13815554:663359
g1,143:24478205,13815554
)
g1,143:24478205,13815554
)
(1,143:16468192,14533172:8010013,502331,215287
g1,143:16468192,14533172
(1,143:16468192,14533172:8010013,502331,215287
r1,164:16468192,14533172:0,717618,215287
g1,143:16861408,14533172
k1,143:17741020,14533172:879612
g1,143:17741021,14533172
x1,143:19452157,14533172
x1,143:19984965,14533172
x1,143:20300853,14533172
g1,143:20464693,14533172
x1,143:21447724,14533172
x1,143:21759020,14533172
x1,143:23205378,14533172
k1,143:24084989,14533172:879611
g1,143:24478205,14533172
)
g1,143:24478205,14533172
)
(1,143:16468192,15250790:8010013,502331,215287
g1,143:16468192,15250790
(1,143:16468192,15250790:8010013,502331,215287
r1,164:16468192,15250790:0,717618,215287
g1,143:16861408,15250790
g1,143:16861408,15250790
g1,143:16861409,15250790
x1,143:24084989,15250790
g1,143:24084989,15250790
g1,143:24478205,15250790
)
g1,143:24478205,15250790
)
(1,143:16468192,15968408:8010013,502331,215287
g1,143:16468192,15968408
(1,143:16468192,15968408:8010013,502331,215287
r1,164:16468192,15968408:0,717618,215287
g1,143:16861408,15968408
k1,143:17721358,15968408:859950
g1,143:17721359,15968408
x1,143:23225039,15968408
k1,143:24084989,15968408:859950
g1,143:24478205,15968408
)
g1,143:24478205,15968408
)
]
$1,143:24478205,13097936
)
k1,143:25307211,13097936:829006
(1,143:25307211,13097936:9385933,1572864,3085759
$1,143:25307211,13097936
[1,143:25307211,13097936:9385933,1572864,3085759
(1,143:25307211,13097936:9385933,1572864,215287
g1,143:25307211,13097936
(1,143:25307211,13097936:9385933,1572864,215287
r1,164:25307211,13097936:0,717618,215287
g1,143:25700427,13097936
k1,143:27846039,13097936:2145612
g1,143:27846040,13097936
(1,143:27846040,13097936:0,1572864,0
r1,164:27846040,13097936:0,1572864,0
)
x1,143:29156744,13097936
g1,143:29320584,13097936
x1,143:30485799,13097936
x1,143:32154317,13097936
k1,143:34299928,13097936:2145611
g1,143:34693144,13097936
)
g1,143:34693144,13097936
)
(1,143:25307211,13815554:9385933,502331,215287
g1,143:25307211,13815554
(1,143:25307211,13815554:9385933,502331,215287
r1,164:25307211,13815554:0,717618,215287
g1,143:25700427,13815554
k1,143:27051747,13815554:1351320
g1,143:27051748,13815554
x1,143:28507939,13815554
g1,143:28671779,13815554
x1,143:29217691,13815554
g1,143:29381531,13815554
x1,143:32948609,13815554
k1,143:34299928,13815554:1351319
g1,143:34693144,13815554
)
g1,143:34693144,13815554
)
(1,143:25307211,14533172:9385933,502331,215287
g1,143:25307211,14533172
(1,143:25307211,14533172:9385933,502331,215287
r1,164:25307211,14533172:0,717618,215287
g1,143:25700427,14533172
k1,143:27267999,14533172:1567572
g1,143:27268000,14533172
x1,143:28979136,14533172
x1,143:29511944,14533172
x1,143:29827832,14533172
g1,143:29991672,14533172
x1,143:30974703,14533172
x1,143:31285999,14533172
x1,143:32732357,14533172
k1,143:34299928,14533172:1567571
g1,143:34693144,14533172
)
g1,143:34693144,14533172
)
(1,143:25307211,15250790:9385933,502331,215287
g1,143:25307211,15250790
(1,143:25307211,15250790:9385933,502331,215287
r1,164:25307211,15250790:0,717618,215287
g1,143:25700427,15250790
g1,143:25700427,15250790
g1,143:25700428,15250790
x1,143:34299928,15250790
g1,143:34299928,15250790
g1,143:34693144,15250790
)
g1,143:34693144,15250790
)
(1,143:25307211,15968408:9385933,502331,215287
g1,143:25307211,15968408
(1,143:25307211,15968408:9385933,502331,215287
r1,164:25307211,15968408:0,717618,215287
g1,143:25700427,15968408
k1,143:27248337,15968408:1547910
g1,143:27248338,15968408
x1,143:32752018,15968408
k1,143:34299928,15968408:1547910
g1,143:34693144,15968408
)
g1,143:34693144,15968408
)
]
$1,143:34693144,13097936
)
g1,143:34693144,13097936
k1,143:35522150,13097936:829006
)
]
(1,144:4736287,19382593:30785863,543811,9038
k1,144:18221353,19382593:13485066
x1,144:21120112,19382593
x1,144:22037085,19382593
k1,144:35522151,19382593:13485066
)
(1,146:7095583,20460660:26067271,444328,141880
(1,144:7095583,20460660:0,0,0
g1,144:4736287,20460660
g1,143:4736287,20460660
g1,143:4736287,20460660
g1,143:4408607,20460660
(1,143:4408607,20460660:0,0,0
)
g1,143:4736287,20460660
g1,144:7095583,20460660
g1,144:7095583,20460660
g1,144:5784861,20460660
g1,144:5457181,20460660
(1,144:5457181,20460660:1310722,0,0
k1,144:6767903,20460660:1310722
)
g1,144:7095583,20460660
)
x1,144:8284103,20460660
k1,145:8472029,20460660:187926
x1,145:9956686,20460660
k1,145:10144612,20460660:187926
x1,145:10775642,20460660
x1,145:11100052,20460660
x1,145:11869648,20460660
k1,145:12057575,20460660:187927
x1,145:12726033,20460660
x1,145:13053714,20460660
k1,145:13241640,20460660:187926
x1,145:14801154,20460660
k1,145:14989080,20460660:187926
x1,145:17328675,20460660
k1,145:17580007,20460660:251332
x1,145:18973066,20460660
k1,145:19167014,20460660:193948
x1,145:19983871,20460660
k1,145:20171797,20460660:187926
x1,145:23439226,20460660
k1,145:23627152,20460660:187926
x1,145:24183983,20460660
k1,145:24371909,20460660:187926
x1,145:24668705,20460660
k1,145:24856631,20460660:187926
x1,145:25487661,20460660
x1,145:25953908,20460660
k1,145:26141835,20460660:187927
x1,145:27663930,20460660
x1,145:29408614,20460660
k1,145:29596540,20460660:187926
x1,145:31378652,20460660
k1,145:31566578,20460660:187926
x1,145:33162854,20460660
k1,145:33162854,20460660:0
)
(1,146:7095583,21178279:26067271,444328,141880
x1,146:8782236,21178279
k1,145:8999443,21178279:216559
x1,145:9778871,21178279
k1,145:9995431,21178279:216560
x1,145:10998115,21178279
x1,145:12882040,21178279
k1,145:13098599,21178279:216559
(1,145:13098599,21178279:1165216,426631,0
x1,145:14263815,21178279
)
k1,145:14480375,21178279:216560
x1,145:15520497,21178279
k1,145:15737056,21178279:216559
x1,145:16553913,21178279
k1,145:16770473,21178279:216560
x1,145:18033184,21178279
k1,145:18249743,21178279:216559
x1,145:21888850,21178279
k1,145:22105409,21178279:216559
x1,145:22736439,21178279
x1,145:25458273,21178279
k1,145:25674833,21178279:216560
x1,145:26343301,21178279
k1,145:26559860,21178279:216559
x1,145:27450925,21178279
x1,145:29149691,21178279
k1,145:29366251,21178279:216560
x1,145:30183108,21178279
k1,145:30399667,21178279:216559
x1,145:33185792,21178279
k1,145:33162854,21178279:0
)
(1,146:7095583,21895898:26067271,444328,141880
x1,146:7615644,21895898
k1,145:7804834,21895898:189190
x1,145:9123042,21895898
k1,145:9318570,21895898:195528
x1,145:12770488,21895898
k1,145:12959679,21895898:189191
x1,145:13924943,21895898
k1,145:14114133,21895898:189190
x1,145:16379527,21895898
k1,145:16568718,21895898:189191
x1,145:18277300,21895898
x1,145:18444417,21895898
k1,145:18723628,21895898:279211
x1,145:20691577,21895898
x1,145:20832485,21895898
k1,145:21028013,21895898:195528
x1,145:21659043,21895898
k1,145:21848234,21895898:189191
x1,145:22145030,21895898
x1,145:24400619,21895898
k1,145:24589809,21895898:189190
x1,145:25109870,21895898
k1,145:25299061,21895898:189191
x1,145:26264976,21895898
k1,145:26454166,21895898:189190
x1,145:28236278,21895898
k1,145:28425469,21895898:189191
x1,145:30021745,21895898
k1,145:30210935,21895898:189190
x1,145:33162854,21895898
k1,146:33162854,21895898:0
)
(1,146:7095583,22613517:26067271,444328,141880
x1,146:7541437,22613517
k1,145:7795815,22613517:254378
x1,145:10821945,22613517
k1,145:11098956,22613517:277011
x1,145:12101640,22613517
k1,145:12356017,22613517:254377
x1,145:13358701,22613517
x1,145:14084975,22613517
k1,145:14339353,22613517:254378
x1,145:15156210,22613517
k1,145:15410587,22613517:254377
x1,145:16413271,22613517
x1,145:18297196,22613517
k1,145:18551574,22613517:254378
x1,145:19108405,22613517
k1,145:19362783,22613517:254378
x1,145:21071365,22613517
k1,145:21325742,22613517:254377
x1,145:22365864,22613517
k1,145:22620242,22613517:254378
x1,145:22917038,22613517
k1,145:23171415,22613517:254377
x1,145:24841899,22613517
k1,145:25096277,22613517:254378
x1,145:26395765,22613517
x1,145:27280277,22613517
k1,145:27534654,22613517:254377
x1,145:29911712,22613517
k1,145:30166090,22613517:254378
x1,145:30686151,22613517
k1,145:30940529,22613517:254378
x1,145:32611681,22613517
k1,145:32866058,22613517:254377
x1,145:33162854,22613517
k1,145:33162854,22613517:0
)
(1,146:7095583,23331136:26067271,444328,141880
x1,146:8399077,23331136
x1,145:10505485,23331136
k1,145:10669093,23331136:163608
x1,145:11847125,23331136
k1,145:12010733,23331136:163608
x1,145:14513214,23331136
k1,145:14676822,23331136:163608
x1,145:17989628,23331136
k1,145:18153236,23331136:163608
x1,145:18705153,23331136
k1,145:18868761,23331136:163608
x1,145:19494222,23331136
k1,145:19657830,23331136:163608
x1,145:21829705,23331136
k1,145:21993313,23331136:163608
x1,145:23796796,23331136
k1,145:23960404,23331136:163608
x1,145:25616146,23331136
x1,145:26609998,23331136
k1,145:26773606,23331136:163608
x1,145:28430009,23331136
k1,145:28593617,23331136:163608
x1,145:29550362,23331136
k1,145:29713970,23331136:163608
x1,145:30008147,23331136
k1,145:30171755,23331136:163608
x1,145:31496213,23331136
x1,145:32232317,23331136
x1,145:32547217,23331136
x1,145:33162854,23331136
k1,145:33162854,23331136:0
)
(1,146:7095583,24048755:26067271,444328,141880
x1,146:9271508,24048755
k1,145:9421410,24048755:149902
x1,145:11526045,24048755
k1,145:11675947,24048755:149902
x1,145:13281560,24048755
k1,145:13431462,24048755:149902
x1,145:15893186,24048755
k1,145:16043089,24048755:149903
x1,145:16827910,24048755
k1,145:16977812,24048755:149902
x1,145:17477477,24048755
x1,145:19172999,24048755
k1,145:19322901,24048755:149902
x1,145:20250309,24048755
x1,145:22160013,24048755
k1,145:22309915,24048755:149902
x1,145:22844908,24048755
k1,145:22994810,24048755:149902
x1,145:24136727,24048755
k1,145:24286629,24048755:149902
x1,145:26713033,24048755
k1,145:26862936,24048755:149903
x1,145:29751760,24048755
k1,145:29901662,24048755:149902
x1,145:30401327,24048755
k1,145:30551229,24048755:149902
x1,145:31478637,24048755
k1,145:31628539,24048755:149902
x1,145:33162854,24048755
k1,145:33162854,24048755:0
)
(1,146:7095583,24766374:26067271,444328,141880
x1,146:7722282,24766374
x1,145:8037838,24766374
x1,145:10498945,24766374
k1,145:10662903,24766374:163958
x1,145:11289602,24766374
x1,145:14158544,24766374
k1,145:14362056,24766374:203512
x1,145:15542419,24766374
k1,145:15706377,24766374:163958
x1,145:16702178,24766374
x1,145:17423355,24766374
k1,145:17587312,24766374:163957
x1,145:18361390,24766374
k1,145:18525348,24766374:163958
x1,145:19336598,24766374
k1,145:19500555,24766374:163957
x1,145:21012195,24766374
k1,145:21176153,24766374:163958
x1,145:21729162,24766374
k1,145:21893119,24766374:163957
x1,145:22851758,24766374
x1,145:24383531,24766374
k1,145:24547489,24766374:163958
x1,145:25653498,24766374
k1,145:25817455,24766374:163957
x1,145:26555015,24766374
x1,145:26870571,24766374
x1,145:27487446,24766374
k1,145:27651404,24766374:163958
x1,145:30159516,24766374
k1,145:30323473,24766374:163957
x1,145:33162854,24766374
k1,145:33162854,24766374:0
)
(1,146:7095583,25483993:26067271,444328,141880
x1,146:7859727,25483993
g1,145:8023567,25483993
x1,145:8678927,25483993
x1,145:10204580,25483993
g1,145:10368420,25483993
x1,145:10659396,25483993
x1,145:12098539,25483993
g1,145:12262379,25483993
x1,145:13245401,25483993
g1,145:13409241,25483993
x1,145:14209425,25483993
g1,145:14373265,25483993
x1,145:14883128,25483993
x1,145:16432374,25483993
g1,145:16596214,25483993
x1,145:17106077,25483993
g1,145:17269917,25483993
x1,145:18908299,25483993
g1,145:19072139,25483993
x1,145:20564379,25483993
g1,145:20728219,25483993
x1,145:21383579,25483993
g1,145:21547419,25483993
x1,145:22567138,25483993
g1,145:22730978,25483993
x1,145:25479519,25483993
k1,146:33162854,25483993:7798023
g1,146:33162854,25483993
)
(1,148:4736287,26955276:30785863,450228,133691
x1,148:5151780,26955276
x1,148:6154468,26955276
x1,148:7309860,26955276
x1,148:11004747,26955276
g1,148:11168587,26955276
(1,148:11168587,26955276:1165216,426631,0
x1,148:12333803,26955276
)
x1,148:12497643,26955276
g1,148:12661483,26955276
(1,148:12661483,26955276:1420152,426631,6548
x1,148:14081635,26955276
)
x1,148:14245475,26955276
g1,148:14409315,26955276
x1,148:15811105,26955276
g1,148:15974945,26955276
x1,148:19104920,26955276
k1,148:35522150,26955276:16417230
g1,148:35522150,26955276
)
(1,164:4736287,45708396:30785863,17904429,141880
[1,164:4736287,45708396:15065251,17904429,117304
(1,155:4736287,28459327:15065251,541848,9432
(1,155:4736287,28459327:1179648,541848,0
g1,155:4736287,28459327
x1,155:5129503,28459327
g1,155:5915935,28459327
)
x1,155:7270150,28459327
x1,155:10183854,28459327
k1,155:14992696,28459327:4808842
k1,155:19801538,28459327:4808842
)
(1,157:4736287,31356016:15065251,444328,141880
x1,157:6674815,31356016
k1,156:6838763,31356016:163948
x1,156:7341487,31356016
x1,156:8382472,31356016
k1,156:8546420,31356016:163948
x1,156:10197399,31356016
k1,156:10361347,31356016:163948
x1,156:11295063,31356016
x1,156:11618155,31356016
x1,156:12084689,31356016
x1,156:13090137,31356016
k1,156:13254085,31356016:163948
x1,156:14510892,31356016
k1,156:14674840,31356016:163948
x1,156:15787559,31356016
x1,156:16067908,31356016
k1,156:16231856,31356016:163948
x1,156:16554948,31356016
x1,156:16874767,31356016
x1,156:17915760,31356016
k1,156:18079708,31356016:163948
x1,156:19228617,31356016
x1,156:19695151,31356016
x1,156:19910328,31356016
k1,157:19801538,31356016:0
)
(1,157:4736287,32073635:15065251,444328,141880
x1,157:5575504,32073635
k1,156:5739370,32073635:163866
x1,156:6250252,32073635
x1,156:6817608,32073635
x1,156:7966763,32073635
k1,156:8130636,32073635:163873
x1,156:8750529,32073635
x1,156:10208976,32073635
k1,156:10372842,32073635:163866
x1,156:11138513,32073635
k1,156:11302379,32073635:163866
x1,156:12506034,32073635
x1,156:13345251,32073635
k1,156:13509118,32073635:163867
x1,156:14821784,32073635
x1,156:15551334,32073635
x1,156:15863285,32073635
x1,156:16473354,32073635
k1,156:16637220,32073635:163866
x1,156:18278878,32073635
k1,156:18442744,32073635:163866
x1,156:19883458,32073635
k1,156:19801538,32073635:0
)
(1,157:4736287,32791254:15065251,444328,141880
x1,157:5351231,32791254
x1,157:5821551,32791254
x1,157:6726368,32791254
x1,157:7341312,32791254
x1,157:8354920,32791254
k1,156:8519386,32791254:164466
x1,156:9062023,32791254
k1,156:9226489,32791254:164466
x1,156:10022523,32791254
k1,156:10186989,32791254:164466
x1,156:11200589,32791254
k1,156:11365055,32791254:164466
x1,156:12196922,32791254
x1,156:12703726,32791254
x1,156:13499760,32791254
k1,156:13664225,32791254:164465
x1,156:15690808,32791254
k1,156:15855274,32791254:164466
x1,156:16651308,32791254
k1,156:16815774,32791254:164466
(1,156:16815774,32791254:0,0,0
(1,156:16815774,32073635:0,0,0
)
)
x1,156:18588290,32791254
k1,156:18752756,32791254:164466
x1,156:19693405,32791254
x1,156:19910328,32791254
k1,157:19801538,32791254:0
)
(1,157:4736287,33508873:15065251,444328,117304
x1,157:5195325,33508873
x1,157:6079837,33508873
k1,156:6260909,33508873:181072
x1,156:6483506,33508873
(1,156:6483506,33508873:946336,426631,6548
x1,156:7429842,33508873
)
x1,156:7652439,33508873
k1,156:7833511,33508873:181072
x1,156:8798775,33508873
k1,156:8979847,33508873:181072
x1,156:9796704,33508873
k1,156:9977776,33508873:181072
x1,156:11648927,33508873
k1,156:11829999,33508873:181072
x1,156:12201653,33508873
x1,156:13166900,33508873
k1,156:13347972,33508873:181072
x1,156:13793826,33508873
k1,156:13974898,33508873:181072
x1,156:16035105,33508873
k1,156:16289961,33508873:254856
x1,156:17069388,33508873
x1,156:17387238,33508873
x1,156:17674210,33508873
x1,156:18713664,33508873
x1,156:19883458,33508873
k1,156:19801538,33508873:0
)
(1,157:4736287,34226492:15065251,444328,141880
x1,157:5521108,34226492
k1,156:5646302,34226492:125194
x1,156:6894819,34226492
x1,156:8072046,34226492
k1,156:8197241,34226492:125195
x1,156:8696906,34226492
x1,156:8875445,34226492
x1,156:9160601,34226492
x1,156:9970926,34226492
x1,156:10970256,34226492
k1,156:11095450,34226492:125194
x1,156:11630443,34226492
k1,156:11755638,34226492:125195
x1,156:12897556,34226492
x1,156:13611080,34226492
k1,156:13736274,34226492:125194
x1,156:14235939,34226492
x1,156:15270589,34226492
k1,156:15395784,34226492:125195
x1,156:16180606,34226492
x1,156:17571709,34226492
k1,156:17696903,34226492:125194
x1,156:18980747,34226492
x1,156:19801538,34226492
k1,156:19801538,34226492:0
)
(1,157:4736287,34944111:15065251,444328,141880
x1,157:6396297,34944111
x1,157:7442562,34944111
k1,156:7606510,34944111:163948
x1,156:8292327,34944111
x1,156:8574131,34944111
k1,156:8738078,34944111:163947
x1,156:9928530,34944111
k1,156:10092478,34944111:163948
x1,156:10525655,34944111
k1,156:10689603,34944111:163948
x1,156:10977960,34944111
k1,156:11141907,34944111:163947
x1,156:11646532,34944111
x1,156:13305236,34944111
k1,156:13469184,34944111:163948
x1,156:14768089,34944111
k1,156:14932037,34944111:163948
x1,156:15906211,34944111
k1,156:16070158,34944111:163947
x1,156:16394889,34944111
x1,156:17185247,34944111
x1,156:18302960,34944111
k1,156:18466908,34944111:163948
x1,156:19801538,34944111
k1,156:19801538,34944111:0
)
(1,157:4736287,35661730:15065251,444328,141880
x1,157:5701551,35661730
k1,156:5928001,35661730:226450
x1,156:7301688,35661730
k1,156:7528139,35661730:226451
x1,156:8010762,35661730
x1,156:8827619,35661730
x1,156:10034858,35661730
k1,156:10425849,35661730:390991
x1,156:12022142,35661730
k1,156:12248592,35661730:226450
x1,156:12620246,35661730
k1,156:12846697,35661730:226451
x1,156:14554610,35661730
k1,156:14781060,35661730:226450
x1,156:15301121,35661730
k1,156:15527572,35661730:226451
x1,156:16863822,35661730
x1,156:17718117,35661730
k1,156:17944567,35661730:226450
x1,156:18798855,35661730
x1,156:19801538,35661730
k1,156:19801538,35661730:0
)
(1,157:4736287,36379349:15065251,444328,141880
x1,157:5378539,36379349
x1,157:6484487,36379349
x1,157:7358574,36379349
k1,156:7513698,36379349:155124
x1,156:8298519,36379349
k1,156:8451464,36379349:152945
x1,156:9699981,36379349
x1,156:10877208,36379349
k1,156:11030153,36379349:152945
x1,156:11529818,36379349
x1,156:12278669,36379349
x1,156:13277999,36379349
k1,156:13430945,36379349:152946
x1,156:13965938,36379349
k1,156:14118883,36379349:152945
x1,156:14582578,36379349
x1,156:15224830,36379349
x1,156:16116901,36379349
x1,156:17080262,36379349
k1,156:17233207,36379349:152945
x1,156:17875459,36379349
x1,156:18660281,36379349
x1,156:19052687,36379349
x1,156:19801538,36379349
k1,156:19801538,36379349:0
)
(1,157:4736287,37096968:15065251,444328,141880
x1,157:5850609,37096968
x1,156:6620205,37096968
k1,156:6857537,37096968:237332
x1,156:7897659,37096968
k1,156:8134990,37096968:237331
x1,156:9360279,37096968
k1,156:9597611,37096968:237332
x1,156:10711264,37096968
k1,156:10948596,37096968:237332
x1,156:11468657,37096968
k1,156:11705988,37096968:237331
x1,156:12411208,37096968
x1,156:13030446,37096968
k1,156:13267778,37096968:237332
x1,156:13973665,37096968
x1,156:14864730,37096968
x1,156:15189140,37096968
x1,156:15476112,37096968
x1,156:17073056,37096968
k1,156:17310387,37096968:237331
x1,156:17830448,37096968
k1,156:18067780,37096968:237332
x1,156:18698810,37096968
x1,156:19478238,37096968
x1,156:19700835,37096968
x1,156:19910328,37096968
k1,157:19801538,37096968:0
)
(1,157:4736287,37814587:15065251,444328,141880
x1,157:6589981,37814587
k1,156:6754482,37814587:164501
x1,156:8050767,37814587
x1,156:8914750,37814587
k1,156:9079118,37814587:164368
x1,156:10123272,37814587
k1,156:10287641,37814587:164369
x1,156:11223568,37814587
k1,156:11387937,37814587:164369
x1,156:12036089,37814587
x1,156:12828119,37814587
x1,156:13224129,37814587
x1,156:13979858,37814587
k1,156:14144226,37814587:164368
x1,156:14971908,37814587
x1,156:15439862,37814587
x1,156:16520317,37814587
k1,156:16684686,37814587:164369
x1,156:17008762,37814587
x1,156:17323014,37814587
x1,156:17816796,37814587
k1,156:17981164,37814587:164368
x1,156:18773194,37814587
k1,156:18937563,37814587:164369
x1,156:19801538,37814587
k1,156:19801538,37814587:0
)
(1,157:4736287,38532206:15065251,444328,141880
x1,157:5271280,38532206
k1,156:5425481,38532206:154201
x1,156:6673998,38532206
x1,156:7458819,38532206
k1,156:7613019,38532206:154200
x1,156:8540427,38532206
x1,156:9217989,38532206
k1,156:9372190,38532206:154201
x1,156:10157011,38532206
x1,156:10620716,38532206
x1,156:11720111,38532206
k1,156:11874311,38532206:154200
x1,156:12088178,38532206
x1,156:12409304,38532206
x1,156:12783734,38532206
k1,156:12939863,38532206:156129
x1,156:14366928,38532206
k1,156:14521128,38532206:154200
x1,156:14842254,38532206
x1,156:15539088,38532206
x1,156:16573746,38532206
k1,156:16727947,38532206:154201
x1,156:17013103,38532206
k1,156:17167303,38532206:154200
x1,156:17773585,38532206
x1,156:18220906,38532206
k1,156:18375107,38532206:154201
x1,156:19801538,38532206
k1,156:19801538,38532206:0
)
(1,157:4736287,39249825:15065251,444328,141880
x1,157:5280015,39249825
k1,156:5443687,39249825:163672
x1,156:6350333,39249825
x1,156:6785695,39249825
x1,156:7474972,39249825
x1,156:7656426,39249825
x1,156:8726239,39249825
k1,156:8889945,39249825:163706
x1,156:9832496,39249825
k1,156:10035600,39249825:203104
x1,156:10579972,39249825
x1,156:11595618,39249825
k1,156:11759291,39249825:163673
x1,156:12846738,39249825
k1,156:13010410,39249825:163672
x1,156:13989499,39249825
k1,156:14153172,39249825:163673
x1,156:14624447,39249825
x1,156:15161614,39249825
k1,156:15325286,39249825:163672
x1,156:15978024,39249825
x1,156:17065472,39249825
x1,156:17671829,39249825
k1,156:17835502,39249825:163673
x1,156:18306768,39249825
k1,156:18470440,39249825:163672
x1,156:18651894,39249825
x1,156:19376424,39249825
x1,156:19692969,39249825
x1,156:19910328,39249825
k1,157:19801538,39249825:0
)
(1,157:4736287,39967444:15065251,444328,141880
x1,157:5070521,39967444
x1,157:5775741,39967444
k1,156:5948834,39967444:173093
x1,156:7137344,39967444
k1,156:7310436,39967444:173092
x1,156:8647347,39967444
k1,156:8820440,39967444:173093
x1,156:9043037,39967444
x1,156:9377271,39967444
x1,156:9766985,39967444
k1,156:9997902,39967444:230917
x1,156:11037364,39967444
k1,156:11210457,39967444:173093
x1,156:11729850,39967444
x1,156:12695765,39967444
k1,156:12868857,39967444:173092
x1,156:13425688,39967444
k1,156:13598781,39967444:173093
x1,156:14118842,39967444
x1,156:14304669,39967444
x1,156:14601465,39967444
x1,156:15631095,39967444
x1,156:16485390,39967444
k1,156:16658482,39967444:173092
x1,156:16955278,39967444
k1,156:17128371,39967444:173093
x1,156:17796839,39967444
x1,156:18613695,39967444
x1,156:19022119,39967444
x1,156:19801538,39967444
k1,156:19801538,39967444:0
)
(1,157:4736287,40685063:15065251,444328,141880
x1,157:5850609,40685063
x1,156:6360178,40685063
k1,156:6569591,40685063:209413
x1,156:7349019,40685063
k1,156:7558433,40685063:209414
(1,156:7558433,40685063:0,0,0
(1,156:7558433,39967444:0,0,0
)
)
x1,156:9823186,40685063
k1,156:10032599,40685063:209413
x1,156:10552660,40685063
x1,156:11277938,40685063
x1,156:12131565,40685063
x1,156:12985842,40685063
k1,156:13195256,40685063:209414
x1,156:14457316,40685063
x1,156:15757465,40685063
k1,156:15966878,40685063:209413
x1,156:18045793,40685063
k1,156:18255207,40685063:209414
x1,156:19295329,40685063
k1,156:19504742,40685063:209413
x1,156:19801538,40685063
k1,156:19801538,40685063:0
)
(1,157:4736287,41402682:15065251,444328,141880
(1,156:4736287,41402682:946336,426631,6548
x1,156:5682623,41402682
)
k1,156:5846746,41402682:164123
x1,156:6291725,41402682
k1,156:6455848,41402682:164123
x1,156:7456582,41402682
x1,156:8255461,41402682
k1,156:8419584,41402682:164123
x1,156:8975315,41402682
k1,156:9139438,41402682:164123
x1,156:10214218,41402682
x1,156:10473735,41402682
x1,156:12520742,41402682
k1,156:12684865,41402682:164123
x1,156:13055800,41402682
x1,156:13601714,41402682
k1,156:13765837,41402682:164123
x1,156:14581091,41402682
k1,156:14745214,41402682:164123
x1,156:15338309,41402682
x1,156:16005447,41402682
k1,156:16169570,41402682:164123
x1,156:17058886,41402682
x1,156:18429879,41402682
x1,156:19801538,41402682
k1,156:19801538,41402682:0
)
(1,157:4736287,42120301:15065251,444328,141880
x1,157:5521108,42120301
x1,157:7054798,42120301
k1,156:7180904,42120301:126106
x1,156:8643297,42120301
k1,156:8769404,42120301:126107
x1,156:9874709,42120301
k1,156:10000815,42120301:126106
x1,156:10643067,42120301
k1,156:10769173,42120301:126106
x1,156:11697207,42120301
x1,156:12517998,42120301
k1,156:12644105,42120301:126107
x1,156:13143128,42120301
x1,156:14676167,42120301
k1,156:14802273,42120301:126106
x1,156:15301938,42120301
k1,156:15428044,42120301:126106
x1,156:15963029,42120301
k1,156:16089136,42120301:126107
x1,156:16374292,42120301
x1,156:16672481,42120301
x1,156:17350685,42120301
x1,156:17725115,42120301
k1,156:17858768,42120301:133653
x1,156:18143924,42120301
k1,156:18270030,42120301:126106
x1,156:19910328,42120301
k1,157:19801538,42120301:0
)
(1,157:4736287,42837920:15065251,444328,141880
x1,157:5449819,42837920
x1,157:6305930,42837920
k1,156:6441862,42837920:135932
x1,156:6798940,42837920
x1,156:8154082,42837920
k1,156:8290014,42837920:135932
x1,156:9038874,42837920
k1,156:9174806,42837920:135932
x1,156:9495932,42837920
x1,156:10482158,42837920
x1,156:11302949,42837920
k1,156:11438882,42837920:135933
x1,156:12366290,42837920
k1,156:12502222,42837920:135932
x1,156:13679449,42837920
x1,156:14500240,42837920
k1,156:14636172,42837920:135932
x1,156:15706159,42837920
x1,156:17953376,42837920
k1,156:18089308,42837920:135932
x1,156:19801538,42837920
k1,156:19801538,42837920:0
)
(1,157:4736287,43555539:15065251,548854,141880
x1,157:5357559,43555539
x1,157:6098510,43555539
x1,157:8122744,43555539
(1,156:8123392,43555539:262144,548854,0
$1,156:8123392,43555539
(1,156:8123392,43317714:262144,311029,0
x1,156:8352768,43317714
)
$1,156:8385536,43555539
)
k1,156:8548886,43555539:163350
x1,156:8979003,43555539
k1,156:9142352,43555539:163349
x1,156:9607940,43555539
x1,156:11040194,43555539
k1,156:11203544,43555539:163350
x1,156:11489864,43555539
x1,156:11799197,43555539
x1,156:12427669,43555539
x1,156:13502014,43555539
k1,156:13665363,43555539:163349
x1,156:13880103,43555539
x1,156:14524977,43555539
x1,156:14900936,43555539
k1,156:15103933,43555539:202997
x1,156:16322093,43555539
x1,156:16608413,43555539
x1,156:17432555,43555539
k1,156:17595904,43555539:163349
x1,156:18383929,43555539
k1,156:18547279,43555539:163350
x1,156:19801538,43555539
k1,156:19801538,43555539:0
)
(1,157:4736287,44273158:15065251,444328,141880
x1,157:5852393,44273158
x1,157:7472754,44273158
k1,156:7636356,44273158:163602
x1,156:8968942,44273158
k1,156:9132545,44273158:163603
x1,156:9672452,44273158
k1,156:9836054,44273158:163602
x1,156:10700018,44273158
x1,156:10880197,44273158
x1,156:12104530,44273158
k1,156:12268132,44273158:163602
x1,156:12483963,44273158
x1,156:12771738,44273158
x1,156:13085990,44273158
x1,156:13910399,44273158
x1,156:14738730,44273158
k1,156:14902332,44273158:163602
x1,156:15982146,44273158
x1,156:18250000,44273158
k1,156:18413603,44273158:163603
x1,156:18845906,44273158
k1,156:19009508,44273158:163602
x1,156:19801538,44273158
k1,156:19801538,44273158:0
)
(1,157:4736287,44990777:15065251,444328,141880
x1,157:5237992,44990777
x1,157:5795156,44990777
x1,157:6762449,44990777
k1,156:6926243,44990777:163794
x1,156:7965125,44990777
x1,156:8789267,44990777
k1,156:8953061,44990777:163794
x1,156:9454766,44990777
k1,156:9618559,44990777:163793
x1,156:10585207,44990777
k1,156:10749001,44990777:163794
x1,156:11214598,44990777
x1,156:12246927,44990777
k1,156:12410721,44990777:163794
x1,156:13019478,44990777
x1,156:13700451,44990777
x1,156:14273091,44990777
x1,156:15527350,44990777
k1,156:15691144,44990777:163794
x1,156:16317952,44990777
k1,156:16521096,44990777:203144
x1,156:17344585,44990777
x1,156:18347995,44990777
k1,156:18511789,44990777:163794
x1,156:19801538,44990777
k1,156:19801538,44990777:0
)
(1,157:4736287,45708396:15065251,444328,117304
x1,157:5682623,45708396
g1,156:5846463,45708396
x1,156:7157183,45708396
x1,156:7539255,45708396
k1,157:19801538,45708396:12376971
g1,157:19801538,45708396
)
]
k1,164:20129219,45708396:327681
r1,164:20129219,45708396:0,18046309,141880
k1,164:20456899,45708396:327680
[1,164:20456899,45708396:15065251,17904429,141880
(1,159:20456899,28459327:15065251,444328,141880
h1,158:20433306,28459327:0,0,0
x1,158:20915937,28459327
k1,158:21146415,28459327:230478
x1,158:21666476,28459327
x1,158:22391754,28459327
x1,158:23431208,28459327
k1,158:23661754,28459327:230546
x1,158:24292784,28459327
x1,158:26111675,28459327
k1,158:26342221,28459327:230546
x1,158:27121649,28459327
k1,158:27352194,28459327:230545
x1,158:27686428,28459327
x1,158:28017389,28459327
x1,158:29094281,28459327
k1,158:29324827,28459327:230546
x1,158:30513355,28459327
x1,158:30995978,28459327
x1,158:32017390,28459327
k1,158:32264612,28459327:247222
x1,158:32821435,28459327
k1,158:33051980,28459327:230545
x1,158:33572041,28459327
k1,158:33802587,28459327:230546
x1,158:35604070,28459327
k1,158:35522150,28459327:0
)
(1,159:20456899,29176946:15065251,444328,141880
x1,159:23309219,29176946
k1,158:23473105,29176946:163886
x1,158:24429850,29176946
k1,158:24593728,29176946:163878
x1,158:25366278,29176946
x1,158:26102382,29176946
x1,158:27795223,29176946
k1,158:27959100,29176946:163877
x1,158:28179733,29176946
x1,158:28842301,29176946
x1,158:29228576,29176946
k1,158:29392462,29176946:163886
x1,158:29834381,29176946
k1,158:29998258,29176946:163877
x1,158:30807906,29176946
k1,158:30971784,29176946:163878
x1,158:31487255,29176946
x1,158:31671442,29176946
x1,158:31965619,29176946
x1,158:32801889,29176946
x1,158:33832831,29176946
k1,158:33996708,29176946:163877
x1,158:34548625,29176946
k1,158:34712502,29176946:163877
x1,158:35522150,29176946
k1,158:35522150,29176946:0
)
(1,159:20456899,29894565:15065251,444328,141880
x1,159:21110293,29894565
x1,159:21687880,29894565
x1,159:21869516,29894565
x1,159:22631358,29894565
k1,158:22795102,29894565:163744
x1,158:24428568,29894565
k1,158:24592312,29894565:163744
x1,158:25608978,29894565
k1,158:25772722,29894565:163744
x1,158:26571158,29894565
k1,158:26734901,29894565:163743
x1,158:27533337,29894565
x1,158:28948573,29894565
k1,158:29112317,29894565:163744
x1,158:30418433,29894565
x1,158:31253463,29894565
k1,158:31417207,29894565:163744
x1,158:32288178,29894565
x1,158:33376710,29894565
k1,158:33540454,29894565:163744
x1,158:34193848,29894565
k1,158:34357592,29894565:163744
x1,158:34647695,29894565
x1,158:34958008,29894565
x1,158:35413363,29894565
x1,158:35630940,29894565
k1,159:35522150,29894565:0
)
(1,159:20456899,30612184:15065251,444328,141880
x1,159:20791133,30612184
x1,159:21273756,30612184
x1,159:22128051,30612184
k1,158:22319595,30612184:191544
x1,158:23099023,30612184
x1,158:23804251,30612184
x1,158:24651325,30612184
k1,158:24842870,30612184:191545
x1,158:26068169,30612184
x1,158:26364965,30612184
x1,158:26699199,30612184
x1,158:27178549,30612184
x1,158:28255441,30612184
k1,158:28446985,30612184:191544
x1,158:29263842,30612184
k1,158:29455387,30612184:191545
x1,158:30123855,30612184
x1,158:30714843,30612184
x1,158:30900670,30612184
x1,158:31680089,30612184
k1,158:31871633,30612184:191544
x1,158:33542784,30612184
k1,158:33734329,30612184:191545
x1,158:34291152,30612184
k1,158:34482696,30612184:191544
x1,158:35522150,30612184
k1,158:35522150,30612184:0
)
(1,159:20456899,31329803:15065251,444328,141880
x1,159:21013730,31329803
k1,158:21206462,31329803:192732
x1,158:22023319,31329803
k1,158:22216051,31329803:192732
x1,158:23256166,31329803
k1,158:23448898,31329803:192732
x1,158:24636759,31329803
x1,158:25676881,31329803
k1,158:25869613,31329803:192732
x1,158:26538081,31329803
x1,158:27614973,31329803
k1,158:27807705,31329803:192732
x1,158:29032986,31329803
x1,158:29887281,31329803
k1,158:30080013,31329803:192732
x1,158:30600074,31329803
k1,158:30792806,31329803:192732
x1,158:31387067,31329803
k1,158:31579799,31329803:192732
x1,158:33176075,31329803
k1,158:33368807,31329803:192732
(1,158:33368807,31329803:0,0,0
(1,158:33368807,30612184:0,0,0
)
)
x1,158:34074705,31329803
x1,158:35630940,31329803
k1,159:35522150,31329803:0
)
(1,159:20456899,32047422:15065251,444328,117304
x1,159:22854622,32047422
k1,158:23019034,32047422:164412
x1,158:24108675,32047422
x1,158:24798684,32047422
k1,158:24963096,32047422:164412
x1,158:25907531,32047422
x1,158:26379753,32047422
x1,158:27499464,32047422
k1,158:27663876,32047422:164412
x1,158:27881672,32047422
(1,158:27881672,32047422:1528944,426631,6548
x1,158:29410616,32047422
)
x1,158:29882830,32047422
x1,158:30046342,32047422
k1,158:30251217,32047422:204875
x1,158:30796038,32047422
k1,158:30960450,32047422:164412
x1,158:31904894,32047422
x1,158:33194652,32047422
k1,158:33359207,32047422:164555
x1,158:34304288,32047422
k1,158:34468700,32047422:164412
x1,158:35413144,32047422
x1,158:35630940,32047422
k1,159:35522150,32047422:0
)
(1,159:20456899,32765041:15065251,444328,141880
x1,159:21027844,32765041
x1,159:21348970,32765041
x1,159:21656992,32765041
x1,159:22656322,32765041
k1,158:22803664,32765041:147342
x1,158:23338657,32765041
x1,158:24729753,32765041
k1,158:24877095,32765041:147342
x1,158:25519347,32765041
k1,158:25666689,32765041:147342
x1,158:26451510,32765041
k1,158:26598851,32765041:147341
x1,158:27847368,32765041
x1,158:29024595,32765041
k1,158:29171937,32765041:147342
x1,158:29671602,32765041
x1,158:29850141,32765041
x1,158:30135297,32765041
x1,158:30945622,32765041
x1,158:31944952,32765041
k1,158:32092294,32765041:147342
x1,158:32627287,32765041
k1,158:32774629,32765041:147342
(1,158:32774629,32765041:0,0,0
(1,158:32774629,32047422:0,0,0
)
)
x1,158:35522150,32765041
k1,158:35522150,32765041:0
)
(1,159:20456899,33482660:15065251,444328,141880
x1,159:22239020,33482660
x1,159:22907488,33482660
k1,158:23115842,33482660:208354
x1,158:24564388,33482660
k1,158:24772741,33482660:208353
x1,158:26926517,33482660
k1,158:27134871,33482660:208354
x1,158:28174993,33482660
k1,158:28383347,33482660:208354
x1,158:29200204,33482660
k1,158:29408557,33482660:208353
(1,158:29408557,33482660:946336,426631,6548
x1,158:30354893,33482660
)
k1,158:30563247,33482660:208354
x1,158:30934901,33482660
x1,158:31900148,33482660
k1,158:32108502,33482660:208354
x1,158:33073766,33482660
k1,158:33282119,33482660:208353
x1,158:34136414,33482660
k1,158:34356559,33482660:208354
x1,158:35545088,33482660
k1,158:35522150,33482660:0
)
(1,159:20456899,34200279:15065251,444328,141880
x1,159:21266547,34200279
k1,158:21429743,34200279:163196
x1,158:22497123,34200279
k1,158:22660318,34200279:163195
x1,158:23837696,34200279
x1,158:25034280,34200279
k1,158:25197604,34200279:163324
x1,158:25675968,34200279
x1,158:26191439,34200279
x1,158:26653428,34200279
x1,158:27500183,34200279
k1,158:27663379,34200279:163196
x1,158:29135595,34200279
k1,158:29298790,34200279:163195
x1,158:30660355,34200279
k1,158:30823551,34200279:163196
x1,158:31486112,34200279
x1,158:31807572,34200279
x1,158:31991759,34200279
x1,158:32691417,34200279
x1,158:33391075,34200279
k1,158:33554270,34200279:163195
x1,158:34732301,34200279
k1,158:34895497,34200279:163196
x1,158:35410307,34200279
x1,158:35630940,34200279
k1,159:35522150,34200279:0
)
(1,159:20456899,34917898:15065251,444328,141880
x1,159:21776705,34917898
k1,158:21933655,34917898:156950
x1,158:22433320,34917898
k1,158:22590269,34917898:156949
x1,158:23838795,34917898
k1,158:23995745,34917898:156950
x1,158:24887183,34917898
k1,158:25044133,34917898:156950
x1,158:25650415,34917898
k1,158:25807365,34917898:156950
x1,158:27697491,34917898
k1,158:27854440,34917898:156949
x1,158:28781848,34917898
k1,158:28938798,34917898:156950
x1,158:29438463,34917898
x1,158:30116677,34917898
x1,158:31774960,34917898
k1,158:31975823,34917898:200863
x1,158:32760654,34917898
x1,158:33207975,34917898
x1,158:33493131,34917898
x1,158:33797873,34917898
x1,158:34287072,34917898
x1,158:34421426,34917898
k1,158:34579754,34917898:158328
x1,158:34936832,34917898
k1,158:35093782,34917898:156950
x1,158:35522150,34917898
k1,158:35522150,34917898:0
)
(1,159:20456899,35635517:15065251,444328,141880
x1,159:21524279,35635517
k1,158:21688380,35635517:164101
x1,158:22608680,35635517
x1,158:23050599,35635517
x1,158:23860247,35635517
k1,158:24024348,35635517:164101
x1,158:24539819,35635517
k1,158:24703920,35635517:164101
x1,158:25035204,35635517
x1,158:26053042,35635517
k1,158:26217143,35635517:164101
x1,158:27173888,35635517
k1,158:27337988,35635517:164100
x1,158:28552456,35635517
k1,158:28716557,35635517:164101
(1,158:28716557,35635517:1528944,426631,6548
x1,158:30245501,35635517
)
x1,158:30503233,35635517
k1,158:30667334,35635517:164101
x1,158:31845365,35635517
k1,158:32009466,35635517:164101
x1,158:32819114,35635517
k1,158:32983215,35635517:164101
x1,158:33829309,35635517
x1,158:35522150,35635517
k1,158:35522150,35635517:0
)
(1,159:20456899,36353136:15065251,444328,141880
x1,159:20821265,36353136
x1,159:22204065,36353136
x1,159:22325313,36353136
k1,159:35522150,36353136:13311525
g1,159:35522150,36353136
)
(1,161:20456899,37431203:15065251,444328,141880
h1,160:20456899,37431203:0,0,0
x1,160:22321591,37431203
x1,160:22443494,37431203
k1,160:22607349,37431203:163855
x1,160:23228480,37431203
x1,160:24580619,37431203
k1,160:24744470,37431203:163851
x1,160:25365601,37431203
x1,160:27155959,37431203
k1,160:27319811,37431203:163852
x1,160:28123196,37431203
k1,160:28287048,37431203:163852
(1,160:28287048,37431203:0,0,0
(1,160:28287048,36713584:0,0,0
)
)
x1,160:30699178,37431203
k1,160:30863029,37431203:163851
x1,160:31959221,37431203
x1,160:32653378,37431203
k1,160:32817230,37431203:163852
x1,160:34864186,37431203
x1,160:35522150,37431203
k1,160:35522150,37431203:0
)
(1,161:20456899,38148822:15065251,444328,141880
x1,161:21099143,38148822
x1,161:21795977,38148822
x1,161:22616126,38148822
x1,161:23436899,38148822
k1,160:23575360,38148822:138461
x1,160:24895184,38148822
x1,160:26144343,38148822
k1,160:26282804,38148822:138461
x1,160:28815830,38148822
k1,160:28954266,38148822:138436
x1,160:29489251,38148822
k1,160:29627712,38148822:138461
x1,160:30056080,38148822
k1,160:30194541,38148822:138461
x1,160:31764186,38148822
x1,160:33191260,38148822
k1,160:33329721,38148822:138461
x1,160:33793416,38148822
k1,160:33931877,38148822:138461
x1,160:34556135,38148822
k1,160:34694647,38148822:138512
x1,160:34908514,38148822
x1,160:35229640,38148822
x1,160:35604070,38148822
k1,160:35522150,38148822:0
)
(1,161:20456899,38866441:15065251,444328,141880
x1,161:22002958,38866441
k1,160:22143576,38866441:140618
x1,160:22999687,38866441
k1,160:23140306,38866441:140619
x1,160:25387520,38866441
k1,160:25528138,38866441:140618
x1,160:27133751,38866441
k1,160:27274369,38866441:140618
x1,160:27809354,38866441
x1,160:28558205,38866441
x1,160:29557535,38866441
k1,160:29698153,38866441:140618
x1,160:30197818,38866441
x1,160:31802788,38866441
k1,160:31943407,38866441:140619
x1,160:33085316,38866441
k1,160:33225934,38866441:140618
(1,160:33225934,38866441:0,0,0
(1,160:33225934,38148822:0,0,0
)
)
x1,160:35545088,38866441
k1,160:35522150,38866441:0
)
(1,161:20456899,39584060:15065251,444328,141880
x1,161:21224544,39584060
x1,161:22411401,39584060
x1,161:22591398,39584060
x1,161:24353853,39584060
k1,160:24518701,39584060:164848
x1,160:25274324,39584060
x1,160:26460515,39584060
k1,160:26625363,39584060:164848
x1,160:26840976,39584060
(1,160:26840976,39584060:1188166,444328,6548
x1,160:27205352,39584060
x1,160:27618231,39584060
x1,160:28029142,39584060
)
x1,160:28244755,39584060
k1,160:28409603,39584060:164848
x1,160:30675165,39584060
k1,160:30840014,39584060:164849
x1,160:32710623,39584060
k1,160:32875471,39584060:164848
x1,160:33522967,39584060
x1,160:34566073,39584060
k1,160:34730921,39584060:164848
x1,160:35522150,39584060
k1,160:35522150,39584060:0
)
(1,161:20456899,40301679:15065251,444328,141880
(1,160:20456899,40301679:946336,426631,6548
x1,160:21403235,40301679
)
k1,160:21567044,40301679:163809
x1,160:22745475,40301679
x1,160:23567105,40301679
k1,160:23730915,40301679:163810
x1,160:24231091,40301679
k1,160:24394900,40301679:163809
x1,160:25073798,40301679
x1,160:25930792,40301679
x1,160:26242422,40301679
x1,160:26518045,40301679
k1,160:26681855,40301679:163810
x1,160:27003309,40301679
x1,160:27321490,40301679
x1,160:28357206,40301679
k1,160:28521015,40301679:163809
x1,160:30128268,40301679
k1,160:30292078,40301679:163810
x1,160:30862972,40301679
x1,160:31469873,40301679
x1,160:32254853,40301679
x1,160:32566483,40301679
k1,160:32730292,40301679:163809
x1,160:33373200,40301679
k1,160:33537010,40301679:163810
x1,160:34143911,40301679
x1,160:34822801,40301679
k1,160:34986610,40301679:163809
x1,160:35522150,40301679
k1,160:35522150,40301679:0
)
(1,161:20456899,41019298:15065251,444328,141880
x1,161:21905455,41019298
k1,160:22087821,41019298:182366
x1,160:23387310,41019298
k1,160:23569677,41019298:182367
x1,160:24572379,41019298
x1,160:25224453,41019298
x1,160:26653630,41019298
k1,160:26912369,41019298:258739
x1,160:27284033,41019298
x1,160:27831040,41019298
k1,160:28013406,41019298:182366
x1,160:28644436,41019298
k1,160:28826802,41019298:182366
x1,160:29161036,41019298
x1,160:29485446,41019298
x1,160:30811872,41019298
x1,160:31278119,41019298
k1,160:31460485,41019298:182366
x1,160:32128953,41019298
k1,160:32311320,41019298:182367
x1,160:33128177,41019298
k1,160:33310543,41019298:182366
x1,160:34201608,41019298
x1,160:34667855,41019298
x1,160:35522150,41019298
k1,160:35522150,41019298:0
)
(1,161:20456899,41736917:15065251,444328,141880
x1,161:21622114,41736917
g1,160:21785954,41736917
x1,160:22331866,41736917
g1,160:22495706,41736917
x1,160:22823386,41736917
x1,160:23147793,41736917
x1,160:24203568,41736917
g1,160:24367408,41736917
x1,160:25532631,41736917
x1,160:26005790,41736917
x1,160:26843333,41736917
g1,160:27007173,41736917
x1,160:27844053,41736917
g1,160:28007893,41736917
x1,160:28954229,41736917
g1,160:29157389,41736917
x1,160:29375621,41736917
x1,160:30030981,41736917
x1,160:30249213,41736917
g1,160:30413053,41736917
x1,160:30958965,41736917
g1,160:31122805,41736917
x1,160:31341037,41736917
x1,160:31996397,41736917
x1,160:32378469,41736917
k1,161:35522150,41736917:3258369
g1,161:35522150,41736917
)
(1,163:20456899,42814984:15065251,444328,141880
h1,162:20436583,42814984:0,0,0
x1,162:20845015,42814984
x1,162:21126824,42814984
k1,162:21306867,42814984:180043
x1,162:22272131,42814984
x1,162:23887135,42814984
k1,162:24071228,42814984:184093
x1,162:24405462,42814984
x1,162:24736423,42814984
x1,162:25813315,42814984
k1,162:25993358,42814984:180043
x1,162:27181886,42814984
x1,162:27664509,42814984
x1,162:28518804,42814984
k1,162:28698846,42814984:180042
x1,162:29887365,42814984
k1,162:30067408,42814984:180043
x1,162:30699089,42814984
k1,162:30879132,42814984:180043
x1,162:31399193,42814984
x1,162:32124471,42814984
x1,162:33163925,42814984
k1,162:33343967,42814984:180042
x1,162:33566564,42814984
x1,162:34896253,42814984
k1,162:35076296,42814984:180043
x1,162:35522150,42814984
k1,162:35522150,42814984:0
)
(1,163:20456899,43532603:15065251,444328,141880
x1,163:21087929,43532603
k1,162:21259118,43532603:171189
x1,162:22595367,43532603
x1,162:22917809,43532603
x1,162:23772104,43532603
k1,162:23943294,43532603:171190
x1,162:24462687,43532603
x1,162:26169933,43532603
k1,162:26341122,43532603:171189
x1,162:27696760,43532603
k1,162:27869787,43532603:173027
x1,162:28204021,43532603
x1,162:28710978,43532603
k1,162:28882168,43532603:171190
x1,162:29885503,43532603
k1,162:30056692,43532603:171189
x1,162:32135609,43532603
k1,162:32306799,43532603:171190
x1,162:32826860,43532603
k1,162:32998049,43532603:171189
x1,162:33888437,43532603
x1,162:35522150,43532603
k1,162:35522150,43532603:0
)
(1,163:20456899,44250222:15065251,444328,141880
x1,163:21570553,44250222
x1,163:23148112,44250222
k1,162:23465770,44250222:317658
x1,162:23874194,44250222
k1,162:24076200,44250222:202006
x1,162:25709906,44250222
k1,162:25911912,44250222:202006
x1,162:26208708,44250222
k1,162:26410715,44250222:202007
x1,162:27265010,44250222
x1,162:27450837,44250222
x1,162:28230256,44250222
k1,162:28432262,44250222:202006
x1,162:29063292,44250222
x1,162:29573529,44250222
k1,162:29775535,44250222:202006
x1,162:30852419,44250222
k1,162:31054425,44250222:202006
x1,162:31574486,44250222
k1,162:31776492,44250222:202006
x1,162:33075990,44250222
k1,162:33277996,44250222:202006
x1,162:33946464,44250222
k1,162:34148470,44250222:202006
x1,162:35522150,44250222
k1,162:35522150,44250222:0
)
(1,163:20456899,44967841:15065251,444328,141880
x1,163:21320874,44967841
x1,163:21825129,44967841
x1,163:23193359,44967841
k1,162:23356750,44967841:163391
x1,162:24544799,44967841
x1,162:27983203,44967841
k1,162:28146684,44967841:163481
x1,162:28758535,44967841
x1,162:30054813,44967841
k1,162:30218204,44967841:163391
x1,162:31334310,44967841
x1,162:31648562,44967841
k1,162:31811953,44967841:163391
x1,162:33143890,44967841
k1,162:33307281,44967841:163391
x1,162:34135612,44967841
k1,162:34299003,44967841:163391
x1,162:35415109,44967841
x1,162:35630940,44967841
k1,163:35522150,44967841:0
)
(1,163:20456899,45685460:15065251,444328,141880
x1,163:22259121,45685460
g1,162:22422961,45685460
x1,162:22932824,45685460
g1,162:23096664,45685460
x1,162:23606527,45685460
x1,162:24516815,45685460
x1,162:25572572,45685460
g1,162:25736412,45685460
x1,162:26355068,45685460
x1,162:27047114,45685460
x1,162:27629066,45685460
x1,162:29067560,45685460
k1,163:35522150,45685460:6569278
g1,163:35522150,45685460
)
]
(1,164:35522150,45708396:0,300480,141880
h1,164:35522150,45708396:327680,300480,141880
k1,164:35522150,45708396:-327680
)
)
(1,156:4736287,47362866:30785863,517159,196610
(1,156:4736287,47362866:1061685,517159,0
k1,156:5568596,47362866:832309
(1,156:5568596,47362866:229376,517159,0
$1,156:5568596,47362866
(1,156:5568596,47112303:229376,266596,0
x1,156:5765204,47112303
)
$1,156:5797972,47362866
)
)
(1,156:5797972,47362866:0,435814,0
r1,164:5797972,47362866:0,435814,0
)
(1,156:5797972,47362866:0,0,0
(1,156:5797972,46707506:0,0,0
)
)
$1,156:5797972,47362866
x1,156:7345882,47362866
g1,156:7345882,47362866
x1,156:7655464,47362866
g1,156:7655464,47362866
x1,156:7965046,47362866
g1,156:7965046,47362866
x1,156:8274628,47362866
g1,156:8274628,47362866
x1,156:10132120,47362866
g1,156:10132120,47362866
x1,156:10441702,47362866
g1,156:10441702,47362866
x1,156:11370448,47362866
g1,156:11370448,47362866
x1,156:11680030,47362866
g1,156:11680030,47362866
x1,156:13227940,47362866
g1,156:13227940,47362866
x1,156:13537522,47362866
g1,156:13537522,47362866
x1,156:16633342,47362866
g1,156:16633342,47362866
x1,156:16942924,47362866
g1,156:16942924,47362866
x1,156:17562088,47362866
$1,156:17562088,47362866
r1,164:17562088,47362866:0,196610,196610
k1,156:35522150,47362866:17960062
g1,156:35522150,47362866
)
]
(1,164:4736287,49328946:30785863,0,0
h1,164:4736287,49328946:30785863,0,0
)
]
]
]
!52479
}1
Input:105:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ts1ptm.fd
!75
{2
[1,207:4736286,49328946:30785864,44592660,235932
(1,207:4736286,4736286:0,0,0
[1,207:0,4736286:0,0,0
(1,207:0,0:0,0,0
(1,207:0,45207281:0,38315410,0
(1,207:971513,45207281:38315410,38315410,0
(1,207:971513,45207281:38315410,38315410,0
(1,207:971513,45136176:38315410,38244305,71105
(1,207:971513,45136176:38315410,38244305,71105
(1,207:5604342,45136176:0,6551944,100561
(1,207:5604342,45136176:0,6551944,100561
(1,207:5604342,45136176:47534780,6551944,100561
(1,207:5604342,45136176:0,6551944,100561
(1,207:5604342,45136176:0,6551944,100561
(1,207:5604342,45136176:47534780,6551944,100561
[1,207:5604342,45136176:47534780,6551944,100561
(1,207:5604342,45136176:47534780,6551944,100561
g1,207:5604342,45136176
(1,207:5604342,45136176:47534780,6551944,100561
g1,207:5604342,45136176
x1,207:53139122,45136176
g1,207:53139122,45136176
)
g1,207:53139122,45136176
)
]
)
k1,207:5604342,45136176:-47534780
)
)
g1,207:53139122,45136176
)
)
)
)
)
)
)
k1,207:-1,45207281:-39286924
)
g1,207:0,0
)
]
)
[1,207:4736286,4736286:0,0,0
(1,207:4736286,2114601:0,0,0
k1,207:4736286,2114601:65780
)
]
[1,207:4736286,49328946:30785864,44592660,235932
[1,207:4736287,49328946:30785863,47148564,235932
[1,207:4736287,3097886:30785863,917504,0
(1,207:4736287,3097886:30785863,786432,0
(1,207:4736287,3097886:30785863,786432,0
g1,207:4736287,3097886
(1,207:4736287,3097886:30785863,786432,0
[1,207:4736287,3097886:30785863,786432,0
(1,207:4736287,2861954:30785863,550500,235932
(1,207:4736287,2861954:0,0,0
[1,207:4736287,2861954:30785863,0,0
(1,207:4736287,2861954:30785863,0,0
h1,207:4736287,2861954:0,0,0
k1,207:20129219,2861954:15392932
k1,207:35522151,2861954:15392932
)
]
k1,207:4736286,2861954:-30785864
)
g1,207:4736287,2861954
[1,207:4736287,2861954:30785863,550500,235932
(1,207:4736287,2861954:30785863,550500,235932
k1,207:20047299,2861954:15311012
h1,207:20047299,2861954:0,0,0
g1,207:20211139,2861954
r1,207:20211139,2861954:0,786432,235932
g1,207:20211139,2861954
k1,207:35522151,2861954:15311012
)
]
g1,207:35522150,2861954
(1,207:35522150,2861954:0,458750,196610
k1,207:4736286,2861954:-30785864
[1,207:4736286,2861954:30785863,458750,196610
(1,207:4736286,2861954:30785863,458750,196610
k1,207:32994794,2861954:28258508
h1,207:32994794,2861954:0,0,0
x1,207:35522150,2861954
r1,207:35522150,2861954:0,655360,196610
g1,207:35522150,2861954
g1,207:35522150,2861954
)
]
)
)
]
)
g1,207:35522150,3097886
)
)
]
[1,207:4736287,47362866:30785863,42626580,0
(1,207:4736287,47362866:30785863,42626580,0
(1,207:4736287,47362866:15065251,42626580,0
[1,183:4736287,47362866:15065251,42626580,0
(1,168:4736287,5391646:15065251,444328,141880
h1,166:4736287,5391646:0,0,0
x1,166:7742080,5391646
k1,166:7905448,5391646:163368
x1,166:8573260,5391646
x1,166:9163665,5391646
x1,166:9349309,5391646
x1,166:10127963,5391646
k1,166:10291331,5391646:163368
x1,166:11255648,5391646
k1,166:11419016,5391646:163368
x1,166:12753954,5391646
x1,166:13495882,5391646
x1,166:13813404,5391646
x1,166:14433991,5391646
k1,166:14597359,5391646:163368
x1,166:15784721,5391646
x1,166:16526642,5391646
k1,166:16690010,5391646:163368
x1,166:17209560,5391646
x1,166:18285387,5391646
k1,166:18448755,5391646:163368
x1,166:18745260,5391646
k1,166:18908628,5391646:163368
x1,166:19687950,5391646
x1,166:19910328,5391646
k1,168:19801538,5391646:0
)
(1,168:4736287,6109265:15065251,444328,141880
x1,168:5553144,6109265
k1,166:5743027,6109265:189883
x1,166:6263088,6109265
x1,166:7191583,6109265
x1,166:7934241,6109265
k1,166:8124125,6109265:189884
x1,166:9164247,6109265
k1,166:9354130,6109265:189883
x1,166:9799984,6109265
k1,166:9989868,6109265:189884
x1,166:10620898,6109265
x1,166:12403010,6109265
k1,166:12592893,6109265:189883
x1,166:13447188,6109265
k1,166:13637072,6109265:189884
x1,166:14565567,6109265
x1,166:15011421,6109265
x1,166:15995395,6109265
k1,166:16191789,6109265:196394
x1,166:17528039,6109265
x1,166:18604263,6109265
k1,166:18794147,6109265:189884
x1,166:19165801,6109265
k1,166:19355684,6109265:189883
x1,166:19801538,6109265
k1,166:19801538,6109265:0
)
(1,168:4736287,6826884:15065251,444328,141880
x1,168:5661384,6826884
x1,168:6216569,6826884
x1,168:7326947,6826884
k1,166:7490000,6826884:163053
x1,166:8008531,6826884
k1,166:8171584,6826884:163053
x1,166:9245308,6826884
k1,166:9408361,6826884:163053
x1,166:10593394,6826884
x1,166:11333859,6826884
k1,166:11496912,6826884:163053
x1,166:12015443,6826884
k1,166:12178497,6826884:163054
x1,166:12474420,6826884
k1,166:12637473,6826884:163053
x1,166:14007120,6826884
k1,166:14170173,6826884:163053
x1,166:15133246,6826884
x1,166:16243623,6826884
k1,166:16406676,6826884:163053
x1,166:16702599,6826884
x1,166:17035850,6826884
x1,166:17528172,6826884
x1,166:18416616,6826884
x1,166:19916226,6826884
k1,166:19801538,6826884:0
)
(1,168:4736287,7544503:15065251,444328,141880
x1,168:5505533,7544503
k1,166:5669474,7544503:163941
x1,166:6174238,7544503
x1,166:7075423,7544503
x1,166:7796237,7544503
k1,166:7960179,7544503:163942
x1,166:8789346,7544503
x1,166:8969707,7544503
x1,166:9726200,7544503
k1,166:9890141,7544503:163941
x1,166:11512138,7544503
k1,166:11676080,7544503:163942
x1,166:11964146,7544503
x1,166:12278725,7544503
x1,166:14116132,7544503
k1,166:14280073,7544503:163941
x1,166:14820526,7544503
x1,166:16009767,7544503
k1,166:16173708,7544503:163941
x1,166:16606448,7544503
k1,166:16770390,7544503:163942
x1,166:18769999,7544503
k1,166:18973463,7544503:203464
x1,166:19694278,7544503
x1,166:19910328,7544503
k1,168:19801538,7544503:0
)
(1,168:4736287,8262122:15065251,444328,141880
x1,168:6196190,8262122
k1,166:6360152,8262122:163962
x1,166:7163394,8262122
k1,166:7327355,8262122:163961
(1,166:7327355,8262122:0,0,0
(1,166:7327355,7544503:0,0,0
)
)
x1,166:10139364,8262122
k1,166:10303326,8262122:163962
x1,166:12055744,8262122
x1,166:12713070,8262122
k1,166:12877032,8262122:163962
x1,166:13424582,8262122
x1,166:13899161,8262122
x1,166:14336935,8262122
x1,166:15205929,8262122
k1,166:15369890,8262122:163961
x1,166:15588777,8262122
(1,166:15588777,8262122:1165216,426631,0
x1,166:16753993,8262122
)
x1,166:16972880,8262122
k1,166:17136842,8262122:163962
x1,166:17575265,8262122
k1,166:17739226,8262122:163961
x1,166:18359738,8262122
k1,166:18523700,8262122:163962
x1,166:19801538,8262122
k1,166:19801538,8262122:0
)
(1,168:4736287,8979741:15065251,444328,141880
x1,168:5770937,8979741
x1,168:6912212,8979741
k1,166:7073878,8979741:161666
x1,166:8001286,8979741
k1,166:8162952,8979741:161666
x1,166:9911143,8979741
k1,166:10072809,8979741:161666
x1,166:11250046,8979741
k1,166:11411712,8979741:161666
x1,166:11911377,8979741
k1,166:12073043,8979741:161666
x1,166:12572708,8979741
x1,166:13464789,8979741
x1,166:14178321,8979741
k1,166:14339987,8979741:161666
x1,166:14874972,8979741
k1,166:15036638,8979741:161666
x1,166:16142577,8979741
k1,166:16304243,8979741:161666
x1,166:16839228,8979741
k1,166:17000894,8979741:161666
x1,166:17500559,8979741
k1,166:17662225,8979741:161666
x1,166:18161248,8979741
x1,166:19801538,8979741
k1,166:19801538,8979741:0
)
(1,168:4736287,9697360:15065251,444328,141880
x1,168:5367317,9697360
x1,168:6073205,9697360
x1,168:6666797,9697360
x1,168:8134063,9697360
k1,166:8388096,9697360:254033
x1,166:8759750,9697360
k1,166:8995745,9697360:235995
x1,166:9441599,9697360
k1,166:9677594,9697360:235995
x1,166:9974390,9697360
k1,166:10210385,9697360:235995
x1,166:11176300,9697360
x1,166:12289953,9697360
k1,166:12525948,9697360:235995
x1,166:13453774,9697360
x1,166:13973835,9697360
x1,166:15087488,9697360
k1,166:15323483,9697360:235995
x1,166:16102911,9697360
k1,166:16338905,9697360:235994
x1,166:17304820,9697360
k1,166:17540815,9697360:235995
x1,166:18710615,9697360
k1,166:19130240,9697360:419625
x1,166:19687731,9697360
x1,166:19910328,9697360
k1,168:19801538,9697360:0
)
(1,168:4736287,10414979:15065251,444328,141880
x1,168:6073205,10414979
x1,168:6197730,10414979
k1,167:6476056,10414979:278326
x1,167:6772852,10414979
k1,167:7028281,10414979:255429
x1,167:8030966,10414979
x1,167:8513597,10414979
x1,167:9323233,10414979
k1,167:9578663,10414979:255430
x1,167:10098724,10414979
x1,167:10581347,10414979
x1,167:11026541,10414979
x1,167:11910376,10414979
k1,167:12165805,10414979:255429
x1,167:13168489,10414979
k1,167:13423918,10414979:255429
x1,167:13943979,10414979
x1,167:14129806,10414979
x1,167:14426602,10414979
x1,167:16013055,10414979
k1,167:16268484,10414979:255429
(1,167:16268484,10414979:1165216,426631,0
x1,167:17433700,10414979
)
k1,167:17689130,10414979:255430
x1,167:18729252,10414979
k1,167:18984681,10414979:255429
x1,167:19801538,10414979
k1,167:19801538,10414979:0
)
(1,168:4736287,11132598:15065251,444328,141880
x1,168:5943557,11132598
x1,168:6565306,11132598
x1,167:9246723,11132598
k1,167:9410279,11132598:163556
x1,167:9849576,11132598
k1,167:10013132,11132598:163556
x1,167:10927312,11132598
x1,167:11475946,11132598
x1,167:12573221,11132598
x1,167:12695288,11132598
k1,167:12898354,11132598:203066
x1,167:14434283,11132598
x1,167:15659337,11132598
k1,167:15822950,11132598:163613
x1,167:16590915,11132598
k1,167:16754471,11132598:163556
x1,167:18656589,11132598
k1,167:18820145,11132598:163556
x1,167:19478773,11132598
x1,167:19801538,11132598
k1,167:19801538,11132598:0
)
(1,168:4736287,11850217:15065251,444328,141880
x1,168:6258382,11850217
x1,168:8003066,11850217
k1,167:8223104,11850217:220038
x1,167:9225789,11850217
x1,167:9708420,11850217
x1,167:10518056,11850217
k1,167:10738095,11850217:220039
x1,167:11109749,11850217
x1,167:13095740,11850217
k1,167:13329827,11850217:234087
x1,167:14963549,11850217
k1,167:15183587,11850217:220038
x1,167:15517821,11850217
x1,167:16465696,11850217
k1,167:16685735,11850217:220039
x1,167:17354185,11850217
k1,167:17574223,11850217:220038
x1,167:18093616,11850217
x1,167:19801538,11850217
k1,167:19801538,11850217:0
)
(1,168:4736287,12567836:15065251,444328,6548
x1,168:5536471,12567836
x1,168:6992653,12567836
k1,168:19801538,12567836:12899980
g1,168:19801538,12567836
)
(1,170:7095583,13908197:12705955,444328,141880
(1,169:7095583,13908197:0,300151,0
g1,169:7095583,13908197
g1,169:5784861,13908197
g1,169:5457181,13908197
(1,169:5457181,13908197:1310722,300151,0
k1,169:6767903,13908197:1310722
(1,169:6767903,13908197:0,300151,0
k1,169:6538527,13908197:-229376
x1,169:6767903,13908197
)
)
g1,169:7095583,13908197
)
x1,169:8803593,13908197
x1,169:8988064,13908197
k1,169:9191284,13908197:203220
x1,169:10495275,13908197
k1,169:10659152,13908197:163877
x1,169:11173604,13908197
x1,169:12238873,13908197
x1,169:12606519,13908197
x1,169:13542847,13908197
k1,169:13706724,13908197:163877
x1,169:14330948,13908197
x1,169:15359191,13908197
x1,169:15652786,13908197
x1,169:16130204,13908197
x1,169:17121413,13908197
k1,169:17285283,13908197:163870
x1,169:18240136,13908197
k1,169:18404006,13908197:163870
x1,169:19359503,13908197
x1,169:19690132,13908197
x1,169:19910328,13908197
k1,170:19801538,13908197:0
)
(1,170:7095583,14625816:12705955,444328,141880
x1,170:8060829,14625816
k1,169:8240935,14625816:180106
x1,169:9949517,14625816
k1,169:10129624,14625816:180107
x1,169:11503303,14625816
x1,169:13026041,14625816
k1,169:13206147,14625816:180106
x1,169:13726208,14625816
x1,169:14803092,14625816
k1,169:14983198,14625816:180106
x1,169:15800055,14625816
k1,169:15980162,14625816:180107
x1,169:16574423,14625816
x1,169:17242873,14625816
k1,169:17422979,14625816:180106
x1,169:18314044,14625816
x1,169:19687731,14625816
x1,169:19910328,14625816
k1,170:19801538,14625816:0
)
(1,170:7095583,15343435:12705955,444328,141880
x1,170:8442989,15343435
g1,169:8606829,15343435
x1,169:9407668,15343435
x1,169:10972660,15343435
k1,170:19801538,15343435:8828878
g1,170:19801538,15343435
)
(1,171:7095583,16323499:12705955,444328,141880
(1,170:7095583,16323499:0,300151,0
g1,170:7095583,16323499
g1,170:5784861,16323499
g1,170:5457181,16323499
(1,170:5457181,16323499:1310722,300151,0
k1,170:6767903,16323499:1310722
(1,170:6767903,16323499:0,300151,0
k1,170:6538527,16323499:-229376
x1,170:6767903,16323499
)
)
g1,170:7095583,16323499
)
x1,170:9995407,16323499
x1,170:10178602,16323499
k1,170:10382146,16323499:203544
x1,170:11767702,16323499
k1,170:11931734,16323499:164032
x1,170:13610164,16323499
k1,170:13774196,16323499:164032
x1,170:15562281,16323499
k1,170:15726313,16323499:164032
x1,170:17295073,16323499
k1,170:17459105,16323499:164032
x1,170:18078998,16323499
x1,170:18397509,16323499
k1,170:18561541,16323499:164032
x1,170:19910328,16323499
k1,171:19801538,16323499:0
)
(1,171:7095583,17041118:12705955,444328,141880
x1,171:8327945,17041118
x1,170:9154932,17041118
k1,170:9319058,17041118:164126
(1,170:9319058,17041118:946336,426631,6548
x1,170:10265394,17041118
)
k1,170:10429520,17041118:164126
x1,170:12750642,17041118
k1,170:12914768,17041118:164126
x1,170:13857318,17041118
k1,170:14021444,17041118:164126
x1,170:15001168,17041118
k1,170:15165294,17041118:164126
x1,170:15491663,17041118
x1,170:16391103,17041118
k1,170:16555229,17041118:164126
x1,170:17352864,17041118
k1,170:17516990,17041118:164126
x1,170:19801538,17041118
k1,170:19801538,17041118:0
)
(1,171:7095583,17758737:12705955,444328,141880
x1,171:7416709,17758737
x1,170:8769220,17758737
k1,170:8913380,17758737:144160
x1,170:10518993,17758737
k1,170:10663153,17758737:144160
x1,170:12910357,17758737
k1,170:13054516,17758737:144159
x1,170:14196425,17758737
k1,170:14340585,17758737:144160
x1,170:14625741,17758737
k1,170:14769901,17758737:144160
x1,170:16945826,17758737
k1,170:17089986,17758737:144160
(1,170:17089986,17758737:0,0,0
(1,170:17089986,17041118:0,0,0
)
)
x1,170:19801538,17758737
k1,170:19801538,17758737:0
)
(1,171:7095583,18476356:12705955,444328,141880
x1,171:7750934,18476356
x1,171:10973946,18476356
g1,170:11137786,18476356
x1,170:11356018,18476356
(1,170:11356018,18476356:946336,444328,0
x1,170:12302354,18476356
)
x1,170:12520586,18476356
g1,170:12684426,18476356
x1,170:14723223,18476356
g1,170:14887063,18476356
x1,170:16852463,18476356
k1,171:19801538,18476356:2949075
g1,171:19801538,18476356
)
(1,173:4736287,19816718:15065251,444328,141880
x1,173:6963594,19816718
k1,172:7145889,19816718:182295
x1,172:7962746,19816718
k1,172:8145042,19816718:182296
x1,172:9630350,19816718
k1,172:9812645,19816718:182295
x1,172:10369476,19816718
k1,172:10551772,19816718:182296
x1,172:11554456,19816718
x1,172:13438381,19816718
k1,172:13620676,19816718:182295
x1,172:13917472,19816718
k1,172:14099767,19816718:182295
x1,172:16772934,19816718
k1,172:16955230,19816718:182296
x1,172:18069552,19816718
x1,172:18579121,19816718
k1,172:18761416,19816718:182295
x1,172:19801538,19816718
k1,172:19801538,19816718:0
)
(1,173:4736287,20534337:15065251,444328,141880
x1,173:5031628,20534337
k1,172:5195329,20534337:163701
(1,172:5195329,20534337:946336,426631,6548
x1,172:6141665,20534337
)
k1,172:6305367,20534337:163702
x1,172:6749035,20534337
k1,172:6912736,20534337:163701
x1,172:7910521,20534337
x1,172:8706998,20534337
k1,172:8870699,20534337:163701
x1,172:9424792,20534337
k1,172:9588493,20534337:163701
x1,172:10918858,20534337
x1,172:12959805,20534337
k1,172:13123507,20534337:163702
x1,172:13899114,20534337
k1,172:14062815,20534337:163701
x1,172:16058361,20534337
k1,172:16222062,20534337:163701
x1,172:16739573,20534337
k1,172:16903275,20534337:163702
x1,172:18676658,20534337
k1,172:18840359,20534337:163701
x1,172:19801538,20534337
k1,172:19801538,20534337:0
)
(1,173:4736287,21251956:15065251,444328,141880
x1,173:6663026,21251956
k1,172:6803748,21251956:140722
x1,172:7731156,21251956
x1,172:8026073,21251956
x1,172:9621861,21251956
k1,172:9762583,21251956:140722
x1,172:10404835,21251956
k1,172:10545557,21251956:140722
x1,172:13221147,21251956
k1,172:13361869,21251956:140722
x1,172:14146690,21251956
k1,172:14287413,21251956:140723
x1,172:15250773,21251956
x1,172:17060428,21251956
k1,172:17201150,21251956:140722
x1,172:17736143,21251956
k1,172:17876865,21251956:140722
x1,172:18162021,21251956
k1,172:18302743,21251956:140722
(1,172:18302743,21251956:1420152,426631,6548
x1,172:19722895,21251956
)
x1,172:19883458,21251956
k1,172:19801538,21251956:0
)
(1,173:4736287,21969575:15065251,444328,7860
(1,172:4736287,21969575:946336,426631,6548
x1,172:5682623,21969575
)
g1,172:5846463,21969575
x1,172:6792799,21969575
g1,172:6956639,21969575
x1,172:7247615,21969575
g1,172:7411455,21969575
x1,172:10032204,21969575
g1,172:10196044,21969575
x1,172:11288515,21969575
x1,172:11787899,21969575
g1,172:11951739,21969575
x1,172:12497643,21969575
g1,172:12661483,21969575
x1,172:13972187,21969575
x1,172:16055570,21969575
k1,173:19801538,21969575:3860656
g1,173:19801538,21969575
)
(1,176:4736287,23047642:15065251,444328,141880
h1,174:4736287,23047642:0,0,0
x1,174:5516383,23047642
k1,174:5699967,23047642:183584
x1,174:6256798,23047642
x1,174:6591032,23047642
x1,174:7435503,23047642
x1,174:8289798,23047642
k1,174:8473383,23047642:183585
x1,174:9290240,23047642
k1,174:9473824,23047642:183584
x1,174:9845478,23047642
x1,174:11664352,23047642
k1,174:11847937,23047642:183585
x1,174:13574567,23047642
k1,174:13758799,23047642:183584
x1,174:13981396,23047642
$1,174:13981396,23047642
x1,174:15529306,23047642
k1,174:15529306,23047642:0
x1,174:15838888,23047642
k1,174:15838888,23047642:0
x1,174:16148470,23047642
k1,174:16148470,23047642:0
x1,174:16458052,23047642
k1,174:16458052,23047642:0
x1,174:18315544,23047642
k1,174:18315544,23047642:0
x1,174:18625126,23047642
k1,174:18625126,23047642:0
x1,174:19553872,23047642
k1,174:19553872,23047642:0
x1,174:19863454,23047642
k1,176:19801538,23047642:0
)
(1,176:4736287,23765261:15065251,444328,134020
x1,176:7197464,23765261
k1,174:7197464,23765261:0
x1,174:7507046,23765261
k1,174:7507046,23765261:0
x1,174:8435792,23765261
k1,174:8435792,23765261:0
x1,174:8745374,23765261
k1,174:8745374,23765261:0
x1,174:9364538,23765261
$1,174:9364538,23765261
x1,174:9578405,23765261
k1,174:9720043,23765261:141638
x1,174:10647451,23765261
k1,174:10789088,23765261:141637
x1,174:11930365,23765261
x1,174:13625243,23765261
k1,174:13767529,23765261:141638
x1,174:13981396,23765261
$1,174:13981396,23765261
x1,174:15529306,23765261
k1,174:15529306,23765261:0
x1,174:15838888,23765261
k1,174:15838888,23765261:0
x1,174:16148470,23765261
k1,174:16148470,23765261:0
x1,174:16458052,23765261
k1,174:16458052,23765261:0
x1,174:18315544,23765261
k1,174:18315544,23765261:0
x1,174:18625126,23765261
k1,174:18625126,23765261:0
x1,174:19553872,23765261
k1,174:19553872,23765261:0
x1,174:19863454,23765261
k1,176:19801538,23765261:0
)
(1,176:4736287,24482880:15065251,444328,141880
x1,176:7197464,24482880
k1,174:7197464,24482880:0
x1,174:7507046,24482880
k1,174:7507046,24482880:0
x1,174:9674120,24482880
k1,174:9674120,24482880:0
x1,174:9983702,24482880
k1,174:9983702,24482880:0
x1,174:10602866,24482880
$1,174:10602866,24482880
x1,174:10992580,24482880
k1,174:11229813,24482880:237233
x1,174:12009240,24482880
k1,174:12231795,24482880:222555
x1,174:12714426,24482880
x1,174:13524730,24482880
k1,174:13747285,24482880:222555
x1,174:14267346,24482880
k1,174:14489901,24482880:222555
x1,174:15789399,24482880
k1,174:16011954,24482880:222555
x1,174:16828811,24482880
k1,174:17051366,24482880:222555
x1,174:18388284,24482880
k1,174:18610839,24482880:222555
x1,174:19687731,24482880
x1,174:19910328,24482880
k1,176:19801538,24482880:0
)
(1,176:4736287,25200499:15065251,444328,141880
x1,176:4989940,25200499
x1,176:7081109,25200499
k1,174:7244319,25200499:163210
x1,174:8004643,25200499
k1,174:8167853,25200499:163210
x1,174:8675167,25200499
x1,174:9580904,25200499
x1,174:10631382,25200499
k1,174:10794592,25200499:163210
x1,174:11410155,25200499
x1,174:12098741,25200499
x1,174:12677783,25200499
x1,174:14109085,25200499
k1,174:14272421,25200499:163336
x1,174:14598463,25200499
x1,174:15092673,25200499
k1,174:15255883,25200499:163210
x1,174:16306371,25200499
k1,174:16469581,25200499:163210
x1,174:17266416,25200499
k1,174:17429626,25200499:163210
x1,174:17719147,25200499
k1,174:17882357,25200499:163210
x1,174:19077624,25200499
x1,174:19693187,25200499
x1,174:19910328,25200499
k1,176:19801538,25200499:0
)
(1,176:4736287,25918118:15065251,444328,141880
x1,176:5745815,25918118
k1,174:5910115,25918118:164300
x1,174:6414879,25918118
k1,174:6579180,25918118:164301
x1,174:7948800,25918118
k1,174:8113100,25918118:164300
x1,174:9446383,25918118
k1,174:9610683,25918118:164300
x1,174:11015966,25918118
x1,174:11772469,25918118
x1,174:12781349,25918118
x1,174:13465826,25918118
k1,174:13630127,25918118:164301
x1,174:14819379,25918118
x1,174:18099054,25918118
k1,174:18263354,25918118:164300
x1,174:19812679,25918118
k1,174:19801538,25918118:0
)
(1,176:4736287,26635737:15065251,444328,141880
x1,176:5256348,26635737
k1,174:5501922,26635737:245574
x1,174:6392987,26635737
x1,174:7358251,26635737
x1,174:8565490,26635737
k1,174:9013850,26635737:448360
x1,174:9570681,26635737
k1,175:9816255,26635737:245574
x1,175:10633112,26635737
k1,175:10878686,26635737:245574
x1,175:11621344,26635737
x1,175:12141405,26635737
x1,175:12607652,26635737
x1,175:13461947,26635737
k1,175:13707520,26635737:245573
x1,175:14375978,26635737
x1,175:14703659,26635737
k1,175:14949233,26635737:245574
x1,175:15877728,26635737
x1,175:16731347,26635737
x1,175:18198613,26635737
k1,175:18464619,26635737:266006
x1,175:19801538,26635737
k1,175:19801538,26635737:0
)
(1,176:4736287,27353356:15065251,444328,141880
x1,176:5956904,27353356
k1,175:6120039,27353356:163135
x1,175:6406941,27353356
x1,175:6720209,27353356
x1,175:7509835,27353356
x1,175:8119829,27353356
x1,175:9376636,27353356
k1,175:9539771,27353356:163135
x1,175:10078040,27353356
k1,175:10241176,27353356:163136
x1,175:11030802,27353356
k1,175:11193937,27353356:163135
x1,175:11373569,27353356
x1,175:11696661,27353356
x1,175:11993544,27353356
x1,175:12806256,27353356
x1,175:13406426,27353356
k1,175:13569561,27353356:163135
x1,175:14826368,27353356
k1,175:14989503,27353356:163135
x1,175:15922589,27353356
k1,175:16085725,27353356:163136
x1,175:17162253,27353356
x1,175:18849422,27353356
k1,175:19012557,27353356:163135
x1,175:19801538,27353356
k1,175:19801538,27353356:0
)
(1,176:4736287,28070975:15065251,444328,141880
x1,176:5246150,28070975
x1,175:5557446,28070975
x1,175:6330118,28070975
k1,176:19801538,28070975:13586108
g1,176:19801538,28070975
)
(1,177:4736287,29680220:15065251,451540,133036
(1,177:4736287,29680220:1474560,451540,7860
g1,177:4736287,29680220
x1,177:5555487,29680220
g1,177:6210847,29680220
)
x1,177:6538527,29680220
x1,177:7585125,29680220
g1,177:7748965,29680220
x1,177:8440365,29680220
x1,177:11668652,29680220
g1,177:11832492,29680220
x1,177:14600060,29680220
k1,177:17200799,29680220:2600739
k1,177:19801538,29680220:2600739
)
(1,180:4736287,30994352:15065251,444328,141880
x1,180:5293118,30994352
k1,178:5458280,30994352:165162
x1,178:6424195,30994352
k1,178:6589356,30994352:165161
x1,178:8650214,30994352
k1,178:8815707,30994352:165493
x1,178:9187361,30994352
k1,178:9352522,30994352:165161
x1,178:9798376,30994352
k1,178:9963538,30994352:165162
x1,178:11820518,30994352
k1,178:11985680,30994352:165162
x1,178:12282476,30994352
x1,178:14574834,30994352
k1,178:14739996,30994352:165162
x1,178:15705260,30994352
k1,178:15870421,30994352:165161
x1,178:17096369,30994352
x1,178:17414219,30994352
x1,178:18511488,30994352
k1,178:18676650,30994352:165162
x1,178:19493515,30994352
x1,178:19824476,30994352
k1,178:19801538,30994352:0
)
(1,180:4736287,31711971:15065251,444328,141880
x1,180:5553144,31711971
k1,178:5782396,31711971:229252
x1,178:7750345,31711971
k1,178:7979597,31711971:229252
x1,178:9130688,31711971
x1,178:9755165,31711971
k1,178:9984417,31711971:229252
x1,178:10801274,31711971
k1,178:11030526,31711971:229252
x1,178:12293237,31711971
k1,178:12522489,31711971:229252
x1,178:16161596,31711971
k1,178:16390848,31711971:229252
x1,178:18803999,31711971
k1,178:19033251,31711971:229252
x1,178:19812679,31711971
k1,178:19801538,31711971:0
)
(1,180:4736287,32429590:15065251,444328,141880
x1,180:5553144,32429590
k1,178:5783337,32429590:230193
x1,178:8344878,32429590
k1,178:8575071,32429590:230193
x1,178:9819072,32429590
k1,178:10221291,32429590:402219
x1,178:11484002,32429590
k1,178:11714194,32429590:230192
x1,178:12160048,32429590
k1,178:12390241,32429590:230193
x1,178:12687037,32429590
k1,178:12917230,32429590:230193
x1,178:15219411,32429590
k1,178:15449604,32429590:230193
x1,178:17158194,32429590
k1,178:17388387,32429590:230193
x1,178:19801538,32429590
k1,178:19801538,32429590:0
)
(1,180:4736287,33147209:15065251,444328,141880
x1,180:5367317,33147209
x1,178:5685167,33147209
x1,178:7680729,33147209
k1,178:7941172,33147209:260443
x1,178:9314852,33147209
k1,178:9575295,33147209:260443
x1,178:10912231,33147209
k1,178:11172674,33147209:260443
x1,178:12137938,33147209
k1,178:12398382,33147209:260444
x1,178:13438497,33147209
k1,178:13698940,33147209:260443
x1,178:16298587,33147209
k1,178:16559030,33147209:260443
x1,178:17079091,33147209
k1,178:17339534,33147209:260443
x1,178:18676470,33147209
k1,178:18936913,33147209:260443
x1,178:19159510,33147209
x1,178:19493744,33147209
x1,178:19883458,33147209
k1,178:19801538,33147209:0
)
(1,180:4736287,33864828:15065251,444328,141880
x1,180:5901213,33864828
k1,178:6065362,33864828:164149
x1,178:6882219,33864828
k1,178:7046369,33864828:164150
x1,178:8049052,33864828
k1,178:8213201,33864828:164149
x1,178:8733262,33864828
k1,178:8897411,33864828:164149
x1,178:9788476,33864828
x1,178:10929743,33864828
k1,178:11093893,33864828:164150
x1,178:11316490,33864828
x1,178:12052587,33864828
k1,178:12216736,33864828:164149
x1,178:14889903,33864828
k1,178:15054052,33864828:164149
x1,178:18656382,33864828
k1,178:18820532,33864828:164150
x1,178:19340593,33864828
k1,178:19504742,33864828:164149
x1,178:19801538,33864828
k1,178:19801538,33864828:0
)
(1,180:4736287,34582447:15065251,444328,141880
x1,180:7241251,34582447
x1,180:10648871,34582447
k1,178:10810777,34582447:161906
x1,178:12210833,34582447
x1,178:12689670,34582447
x1,178:13004898,34582447
x1,178:13473911,34582447
k1,178:13635333,34582447:161422
x1,178:17245894,34582447
k1,178:17407317,34582447:161423
x1,178:19801538,34582447
k1,178:19801538,34582447:0
)
(1,180:4736287,35300066:15065251,444328,141880
x1,180:4956265,35300066
x1,180:5286566,35300066
x1,180:5671695,35300066
k1,178:5874729,35300066:203034
x1,178:6901961,35300066
k1,178:7065423,35300066:163462
x1,178:9450179,35300066
k1,178:9613641,35300066:163462
x1,178:10567547,35300066
k1,178:10731008,35300066:163461
x1,178:13482376,35300066
k1,178:13645838,35300066:163462
x1,178:14122791,35300066
x1,178:14666509,35300066
k1,178:14829971,35300066:163462
x1,178:17399017,35300066
k1,178:17562479,35300066:163462
x1,178:18076420,35300066
x1,178:18380512,35300066
x1,178:19801538,35300066
k1,178:19801538,35300066:0
)
(1,180:4736287,36017685:15065251,444328,134020
x1,180:5218910,36017685
k1,178:5464677,36017685:245767
x1,178:6281534,36017685
k1,178:6527300,36017685:245766
x1,178:8569448,36017685
x1,178:10416596,36017685
k1,178:10662363,36017685:245767
x1,178:12853559,36017685
k1,178:13099325,36017685:245766
x1,178:13619386,36017685
k1,178:13865153,36017685:245767
x1,178:14236817,36017685
x1,178:14770120,36017685
x1,178:16283059,36017685
x1,178:17074653,36017685
k1,178:17340900,36017685:266247
x1,178:17675134,36017685
x1,178:18182091,36017685
k1,178:18427858,36017685:245767
x1,178:19801538,36017685
k1,178:19801538,36017685:0
)
(1,180:4736287,36735304:15065251,444328,141880
x1,180:6163360,36735304
k1,178:6318833,36735304:155473
x1,178:7424781,36735304
x1,178:7736083,36735304
k1,178:7891556,36735304:155473
x1,178:9211370,36735304
k1,178:9366843,36735304:155473
x1,178:10187634,36735304
x1,178:10492376,36735304
x1,178:12302006,36735304
k1,178:12457480,36735304:155474
x1,178:13384888,36735304
k1,178:13540361,36735304:155473
x1,178:15679674,36735304
k1,178:15835147,36735304:155473
x1,178:16049014,36735304
x1,178:18040453,36735304
k1,178:18195926,36735304:155473
x1,178:19801538,36735304
k1,178:19801538,36735304:0
)
(1,180:4736287,37452923:15065251,444328,141880
x1,180:5522711,37452923
k1,178:5685817,37452923:163106
x1,178:6293337,37452923
x1,178:6598735,37452923
x1,178:8984226,37452923
k1,178:9147331,37452923:163105
x1,178:9683417,37452923
k1,178:9846523,37452923:163106
x1,178:12169769,37452923
k1,178:12332874,37452923:163105
x1,178:12618612,37452923
x1,178:15343909,37452923
k1,178:15507162,37452923:163253
x1,178:17080019,37452923
k1,178:17243124,37452923:163105
x1,178:19137746,37452923
k1,178:19300852,37452923:163106
x1,178:19801538,37452923
k1,178:19801538,37452923:0
)
(1,180:4736287,38170542:15065251,444328,141880
x1,180:5842235,38170542
x1,178:6153537,38170542
k1,178:6310140,38170542:156603
x1,178:8129619,38170542
x1,178:9686800,38170542
k1,178:9843404,38170542:156604
x1,178:11091930,38170542
k1,178:11248533,38170542:156603
x1,178:11748198,38170542
x1,178:13443720,38170542
k1,178:13600324,38170542:156604
x1,178:15954788,38170542
k1,178:16111391,38170542:156603
x1,178:17038799,38170542
k1,178:17195403,38170542:156604
x1,178:17480559,38170542
x1,178:17785301,38170542
x1,178:18381759,38170542
k1,178:18538362,38170542:156603
x1,178:19038027,38170542
k1,178:19194631,38170542:156604
x1,178:19801538,38170542
k1,178:19801538,38170542:0
)
(1,180:4736287,38888161:15065251,548854,141880
x1,180:5057413,38888161
x1,178:5825860,38888161
k1,178:5951189,38888161:125329
x1,178:8928644,38888161
k1,178:9061676,38888161:133032
x1,178:9846497,38888161
k1,178:9971827,38888161:125330
x1,178:10256983,38888161
x1,178:12304006,38888161
(1,178:12304006,38888161:262144,548854,0
$1,178:12304006,38888161
(1,178:12304006,38650336:262144,311029,0
x1,178:12533382,38650336
)
$1,178:12566150,38888161
)
x1,178:12726713,38888161
k1,178:12917036,38888161:190323
x1,178:13452029,38888161
k1,179:13577359,38888161:125330
x1,179:16057702,38888161
k1,179:16190733,38888161:133031
x1,179:18741098,38888161
k1,179:18874130,38888161:133032
x1,179:19801538,38888161
k1,179:19801538,38888161:0
)
(1,180:4736287,39605780:15065251,548854,141880
x1,180:6091109,39605780
k1,179:6254805,39605780:163696
x1,179:6474346,39605780
x1,179:6803992,39605780
x1,179:7188356,39605780
k1,179:7352080,39605780:163724
x1,179:8157724,39605780
k1,179:8321420,39605780:163696
x1,179:10079068,39605780
k1,179:10242763,39605780:163695
x1,179:10535485,39605780
x1,179:12906347,39605780
k1,179:13070043,39605780:163696
x1,179:15322819,39605780
(1,179:15323467,39605780:262144,548854,0
$1,179:15323467,39605780
(1,179:15323467,39367955:262144,311029,4583
x1,179:15552843,39367955
)
$1,179:15585611,39605780
)
k1,179:15749306,39605780:163695
x1,179:16225313,39605780
x1,179:16767940,39605780
k1,179:16931636,39605780:163696
x1,179:19916226,39605780
k1,179:19801538,39605780:0
)
(1,180:4736287,40323399:15065251,444328,141880
x1,180:6983933,40323399
k1,179:7147173,40323399:162592
x1,179:8145924,40323399
x1,179:8869286,40323399
k1,179:9031878,40323399:162592
x1,179:10880908,40323399
x1,179:13543591,40323399
k1,179:13706183,40323399:162592
x1,179:15407397,40323399
x1,179:16406166,40323399
k1,179:16568758,40323399:162592
x1,179:19084299,40323399
k1,179:19246891,40323399:162592
x1,179:19801538,40323399
k1,179:19801538,40323399:0
)
(1,180:4736287,41041018:15065251,444328,141880
x1,180:7693894,41041018
k1,179:7856869,41041018:162975
x1,179:8794688,41041018
k1,179:8957663,41041018:162975
x1,179:11337888,41041018
k1,179:11500862,41041018:162974
x1,179:13720034,41041018
k1,179:13883182,41041018:163148
x1,179:17166152,41041018
k1,179:17329127,41041018:162975
x1,179:19133289,41041018
k1,179:19296264,41041018:162975
x1,179:19801538,41041018
k1,179:19801538,41041018:0
)
(1,180:4736287,41758637:15065251,444328,94696
x1,180:7347872,41758637
g1,179:7511712,41758637
x1,179:8021575,41758637
g1,179:8185415,41758637
x1,179:9587205,41758637
k1,180:19801538,41758637:10329021
g1,180:19801538,41758637
)
(1,181:4736287,43367882:15065251,451540,133036
(1,181:4736287,43367882:1474560,451540,7860
g1,181:4736287,43367882
x1,181:5555487,43367882
g1,181:6210847,43367882
)
x1,181:9233333,43367882
g1,181:9397173,43367882
x1,181:11217093,43367882
x1,181:11945845,43367882
g1,181:12109685,43367882
x1,181:14657037,43367882
g1,181:14820877,43367882
x1,181:15039109,43367882
(1,181:15039109,43367882:1274008,451540,0
x1,181:16313117,43367882
)
x1,181:16531349,43367882
k1,181:18144489,43367882:1657049
k1,181:19801538,43367882:1657049
)
(1,183:4736287,44682013:15065251,444328,141880
x1,183:5714669,44682013
k1,182:5864103,44682013:149434
(1,182:5864103,44682013:1165216,426631,0
x1,182:7029319,44682013
)
x1,182:7243186,44682013
x1,182:9419111,44682013
k1,182:9568546,44682013:149435
x1,182:9782413,44682013
x1,182:10103539,44682013
x1,182:10317406,44682013
k1,182:10466840,44682013:149434
x1,182:10930535,44682013
x1,182:11430200,44682013
x1,182:12127350,44682013
k1,182:12276785,44682013:149435
x1,182:13061606,44682013
k1,182:13211040,44682013:149434
x1,182:13960534,44682013
x1,182:14531479,44682013
x1,182:14852605,44682013
x1,182:15160627,44682013
x1,182:16159957,44682013
k1,182:16309392,44682013:149435
x1,182:17236800,44682013
k1,182:17386234,44682013:149434
x1,182:17671390,44682013
x1,182:17982692,44682013
x1,182:19801538,44682013
k1,182:19801538,44682013:0
)
(1,183:4736287,45399632:15065251,444328,141880
x1,183:5293118,45399632
k1,182:5519410,45399632:226292
x1,182:6707938,45399632
x1,182:7450588,45399632
k1,182:7676880,45399632:226292
x1,182:8196941,45399632
k1,182:8423233,45399632:226292
x1,182:8720029,45399632
k1,182:8946321,45399632:226292
x1,182:10023205,45399632
x1,182:11211066,45399632
x1,182:12324719,45399632
k1,182:12551010,45399632:226291
x1,182:13107841,45399632
x1,182:14333121,45399632
k1,182:14559413,45399632:226292
x1,182:15524677,45399632
k1,182:15750969,45399632:226292
x1,182:16271030,45399632
x1,182:16902060,45399632
x1,182:17867324,45399632
x1,182:19018415,45399632
k1,182:19244707,45399632:226292
x1,182:19801538,45399632
k1,182:19801538,45399632:0
)
(1,178:4736287,46649097:15065251,517159,196610
(1,178:4736287,46649097:1061685,517159,0
k1,178:5568596,46649097:832309
(1,178:5568596,46649097:229376,517159,0
$1,178:5568596,46649097
(1,178:5568596,46398534:229376,266596,0
x1,178:5765204,46398534
)
$1,178:5797972,46649097
)
)
(1,178:5797972,46649097:0,435814,0
r1,207:5797972,46649097:0,435814,0
)
(1,178:5797972,46649097:0,0,0
(1,178:5797972,45993737:0,0,0
)
)
$1,178:5797972,46649097
x1,178:7036300,46649097
g1,178:7036300,46649097
x1,178:7345882,46649097
g1,178:7345882,46649097
x1,178:7655464,46649097
g1,178:7655464,46649097
x1,178:7965046,46649097
g1,178:7965046,46649097
x1,178:8893792,46649097
g1,178:8893792,46649097
x1,178:9203374,46649097
g1,178:9203374,46649097
x1,178:11680030,46649097
g1,178:11680030,46649097
x1,178:11989612,46649097
g1,178:11989612,46649097
x1,178:12918358,46649097
$1,178:12918358,46649097
r1,207:12918358,46649097:0,196610,196610
k1,178:19801538,46649097:6883180
g1,178:19801538,46649097
)
(1,179:4736287,47362866:15065251,517159,196610
(1,179:4736287,47362866:1061685,517159,0
k1,179:5568596,47362866:832309
(1,179:5568596,47362866:229376,517159,0
$1,179:5568596,47362866
(1,179:5568596,47112303:229376,266596,3928
x1,179:5765204,47112303
)
$1,179:5797972,47362866
)
)
(1,179:5797972,47362866:0,435814,0
r1,207:5797972,47362866:0,435814,0
)
(1,179:5797972,47362866:0,0,0
(1,179:5797972,46707506:0,0,0
)
)
$1,179:5797972,47362866
x1,179:7345882,47362866
g1,179:7345882,47362866
x1,179:7655464,47362866
g1,179:7655464,47362866
x1,179:7965046,47362866
g1,179:7965046,47362866
x1,179:8274628,47362866
g1,179:8274628,47362866
x1,179:10132120,47362866
g1,179:10132120,47362866
x1,179:10441702,47362866
g1,179:10441702,47362866
x1,179:11370448,47362866
g1,179:11370448,47362866
x1,179:11680030,47362866
g1,179:11680030,47362866
x1,179:14156686,47362866
g1,179:14156686,47362866
x1,179:14466268,47362866
g1,179:14466268,47362866
x1,179:16014178,47362866
g1,179:16014178,47362866
x1,179:16323760,47362866
g1,179:16323760,47362866
x1,179:16942924,47362866
$1,179:16942924,47362866
r1,207:16942924,47362866:0,196610,196610
k1,179:19801538,47362866:2858614
g1,179:19801538,47362866
)
]
g1,207:19801538,47362866
)
k1,207:20129219,47362866:327681
r1,207:20129219,47362866:0,42626580,0
k1,207:20456899,47362866:327680
(1,207:20456899,47362866:15065251,42626580,0
[1,207:20456899,47362866:15065251,42626580,0
(1,183:20456899,5391646:15065251,444328,141880
x1,183:21265747,5391646
k1,182:21429360,5391646:163613
x1,182:22606236,5391646
x1,182:23084127,5391646
x1,182:23930046,5391646
k1,182:24093659,5391646:163613
x1,182:25289061,5391646
k1,182:25492145,5391646:203084
x1,182:26301002,5391646
k1,182:26464615,5391646:163613
x1,182:26758501,5391646
x1,182:27079634,5391646
x1,182:28770810,5391646
k1,182:28934423,5391646:163613
x1,182:30589190,5391646
k1,182:30752804,5391646:163614
x1,182:31708604,5391646
x1,182:33215757,5391646
x1,182:33355026,5391646
k1,182:33518684,5391646:163658
x1,182:34511537,5391646
k1,182:34675150,5391646:163613
x1,182:35410526,5391646
x1,182:35630940,5391646
k1,183:35522150,5391646:0
)
(1,183:20456899,6109265:15065251,444328,141880
x1,183:21460244,6109265
k1,182:21636117,6109265:175873
x1,182:22452974,6109265
k1,182:22628848,6109265:175874
(1,182:22628848,6109265:1165216,426631,0
x1,182:23794064,6109265
)
x1,182:24016661,6109265
x1,182:27506686,6109265
k1,182:27682559,6109265:175873
x1,182:28128413,6109265
k1,182:28304287,6109265:175874
x1,182:29900563,6109265
k1,182:30076436,6109265:175873
(1,182:30076436,6109265:1420152,426631,6548
x1,182:31496588,6109265
)
x1,182:31663705,6109265
k1,182:31902965,6109265:239260
x1,182:33611547,6109265
k1,182:33787421,6109265:175874
x1,182:34715247,6109265
k1,182:34891120,6109265:175873
x1,182:35522150,6109265
k1,182:35522150,6109265:0
)
(1,183:20456899,6826884:15065251,444328,6548
x1,183:21682190,6826884
k1,182:21877686,6826884:195496
x1,182:22397747,6826884
k1,182:22593243,6826884:195496
x1,182:23966931,6826884
k1,182:24162427,6826884:195496
x1,182:25128341,6826884
x1,182:25462575,6826884
x1,182:25945198,6826884
x1,182:26985320,6826884
k1,182:27180816,6826884:195496
x1,182:27477612,6826884
x1,182:27811846,6826884
x1,182:28305698,6826884
x1,182:29196763,6826884
x1,182:30793707,6826884
k1,182:30989203,6826884:195496
x1,182:31546034,6826884
k1,182:31741530,6826884:195496
x1,182:32038326,6826884
x1,182:32356176,6826884
x1,182:32977382,6826884
k1,182:33172878,6826884:195496
x1,182:33692939,6826884
x1,182:34769823,6826884
k1,182:34965319,6826884:195496
x1,182:35522150,6826884
k1,182:35522150,6826884:0
)
(1,183:20456899,7544503:15065251,444328,141880
x1,183:21063800,7544503
x1,183:21920777,7544503
k1,182:22085829,7544503:165052
x1,182:22906816,7544503
x1,182:25871857,7544503
k1,182:26036909,7544503:165052
x1,182:26715807,7544503
x1,182:26994701,7544503
k1,182:27159753,7544503:165052
(1,182:27159753,7544503:0,0,0
(1,182:27159753,6826884:0,0,0
)
)
x1,182:29053089,7544503
k1,182:29218141,7544503:165052
x1,182:30575303,7544503
x1,182:31575012,7544503
k1,182:31740064,7544503:165052
x1,182:32668419,7544503
k1,182:32833471,7544503:165052
x1,182:33190924,7544503
x1,182:33466547,7544503
x1,182:34466256,7544503
x1,182:34751703,7544503
x1,182:35215872,7544503
x1,182:35429958,7544503
x1,182:35630940,7544503
k1,183:35522150,7544503:0
)
(1,183:20456899,8262122:15065251,444328,141880
x1,183:20642726,8262122
x1,183:21236318,8262122
x1,183:22276440,8262122
k1,182:22445247,8262122:168807
x1,182:22667844,8262122
(1,182:22667844,8262122:1093128,444328,6548
x1,182:23760972,8262122
)
x1,182:23983569,8262122
k1,182:24152375,8262122:168806
x1,182:24374972,8262122
x1,182:25043440,8262122
x1,182:25433154,8262122
k1,182:25651215,8262122:218061
x1,182:27359797,8262122
k1,182:27528603,8262122:168806
x1,182:28344792,8262122
k1,182:28513599,8262122:168807
x1,182:29442094,8262122
x1,182:29776328,8262122
x1,182:29962155,8262122
x1,182:31431096,8262122
k1,182:31599903,8262122:168807
x1,182:32640025,8262122
k1,182:32808831,8262122:168806
x1,182:33477289,8262122
x1,182:33804970,8262122
k1,182:33973777,8262122:168807
x1,182:34790633,8262122
x1,182:35533291,8262122
k1,182:35522150,8262122:0
)
(1,183:20456899,8979741:15065251,444328,141880
x1,183:22499022,8979741
k1,182:22829665,8979741:330643
(1,182:22829665,8979741:0,0,0
(1,182:22829665,8262122:0,0,0
)
)
x1,182:24500816,8979741
k1,182:24728398,8979741:227582
x1,182:25025194,8979741
x1,182:25349604,8979741
x1,182:27242694,8979741
k1,182:27470276,8979741:227582
x1,182:27692873,8979741
(1,182:27692873,8979741:983032,426631,0
x1,182:28675905,8979741
)
x1,182:28898502,8979741
k1,182:29126084,8979741:227582
x1,182:30091348,8979741
k1,182:30318929,8979741:227581
(1,182:30318929,8979741:0,0,0
(1,182:30318929,8262122:0,0,0
)
)
x1,182:31172556,8979741
x1,182:33995449,8979741
k1,182:34223031,8979741:227582
x1,182:34445628,8979741
(1,182:34445628,8979741:801496,444328,6548
x1,182:35247124,8979741
)
x1,182:35469721,8979741
x1,182:35636838,8979741
k1,182:35522150,8979741:0
)
(1,183:20456899,9697360:15065251,444328,141880
x1,183:21470949,9697360
k1,182:21634236,9697360:163287
x1,182:22151747,9697360
x1,182:22873469,9697360
x1,182:23907826,9697360
k1,182:24071114,9697360:163288
x1,182:25179307,9697360
x1,182:26582834,9697360
k1,182:26746121,9697360:163287
x1,182:27374057,9697360
x1,182:28667183,9697360
k1,182:28830471,9697360:163288
x1,182:29495661,9697360
k1,182:29658948,9697360:163287
x1,182:30471800,9697360
k1,182:30635088,9697360:163288
(1,182:30635088,9697360:1420152,426631,6548
x1,182:32055240,9697360
)
x1,182:32276745,9697360
x1,182:33422192,9697360
k1,182:33585479,9697360:163287
x1,182:34546010,9697360
k1,182:34709298,9697360:163288
x1,182:35522150,9697360
k1,182:35522150,9697360:0
)
(1,183:20456899,10414979:15065251,444328,141880
x1,183:20753695,10414979
x1,183:21074825,10414979
x1,183:21726891,10414979
x1,183:22729575,10414979
x1,183:23435463,10414979
k1,182:23721598,10414979:286135
x1,182:24278429,10414979
k1,182:24564563,10414979:286134
x1,182:25641447,10414979
x1,182:26829308,10414979
x1,182:28110078,10414979
k1,182:28426786,10414979:316708
x1,182:28761020,10414979
x1,182:29267977,10414979
k1,182:29554111,10414979:286134
x1,182:30222579,10414979
x1,182:31745324,10414979
k1,182:32031459,10414979:286135
x1,182:32737346,10414979
x1,182:33554203,10414979
x1,182:35522150,10414979
k1,182:35522150,10414979:0
)
(1,183:20456899,11132598:15065251,444328,6548
(1,182:20456899,11132598:1165216,426631,0
x1,182:21622115,11132598
)
x1,182:21840347,11132598
x1,182:24443409,11132598
k1,183:35522150,11132598:11193429
g1,183:35522150,11132598
)
(1,185:20456899,12210665:15065251,444328,141880
h1,184:20436583,12210665:0,0,0
x1,184:21578493,12210665
k1,184:21706673,12210665:128180
x1,184:22312955,12210665
x1,184:23133104,12210665
k1,184:23261285,12210665:128181
x1,184:23689653,12210665
k1,184:23817833,12210665:128180
x1,184:24352826,12210665
x1,184:25565381,12210665
k1,184:25693562,12210665:128181
x1,184:26942079,12210665
x1,184:28261893,12210665
k1,184:28390073,12210665:128180
x1,184:29389403,12210665
k1,184:29517584,12210665:128181
x1,184:30587570,12210665
k1,184:30715750,12210665:128180
x1,184:31536541,12210665
x1,184:32428604,12210665
k1,184:32613935,12210665:185331
x1,184:33612633,12210665
k1,184:33740813,12210665:128180
x1,184:34560962,12210665
x1,184:35417073,12210665
x1,184:35630940,12210665
k1,185:35522150,12210665:0
)
(1,185:20456899,12928284:15065251,444328,141880
x1,185:20935736,12928284
x1,185:21967698,12928284
k1,184:22132019,12928284:164321
x1,184:22684482,12928284
k1,184:22848803,12928284:164321
x1,184:23732878,12928284
k1,184:23897200,12928284:164322
x1,184:24265938,12928284
x1,184:26070544,12928284
k1,184:26234865,12928284:164321
x1,184:27947952,12928284
k1,184:28112921,12928284:164321
x1,184:29070613,12928284
k1,184:29234934,12928284:164321
x1,184:30413477,12928284
x1,184:32163699,12928284
x1,184:32330153,12928284
k1,184:32494595,12928284:164442
x1,184:33120675,12928284
k1,184:33284996,12928284:164321
x1,184:33579464,12928284
x1,184:33901252,12928284
x1,184:34711701,12928284
x1,184:35522150,12928284
k1,184:35522150,12928284:0
)
(1,185:20456899,13645903:15065251,444328,141880
x1,185:21386201,13645903
x1,185:22709355,13645903
k1,184:22873774,13645903:164419
x1,184:23159512,13645903
k1,184:23323931,13645903:164419
x1,184:24396102,13645903
x1,184:26469637,13645903
k1,184:26634055,13645903:164418
x1,184:27992600,13645903
k1,184:28157019,13645903:164419
x1,184:29086321,13645903
k1,184:29250740,13645903:164419
x1,184:30430372,13645903
x1,184:31413731,13645903
k1,184:31578295,13645903:164564
x1,184:32364719,13645903
k1,184:32529138,13645903:164419
x1,184:32814876,13645903
x1,184:33126834,13645903
x1,184:33913258,13645903
x1,184:34520778,13645903
x1,184:35522150,13645903
k1,184:35522150,13645903:0
)
(1,185:20456899,14363522:15065251,444328,141880
x1,185:21013730,14363522
k1,184:21183932,14363522:170202
x1,184:22000789,14363522
k1,184:22170991,14363522:170202
x1,184:22987847,14363522
x1,184:24176376,14363522
x1,184:24362203,14363522
x1,184:25141622,14363522
k1,184:25311824,14363522:170202
x1,184:26573884,14363522
x1,184:28467651,14363522
k1,184:28637853,14363522:170202
x1,184:29603117,14363522
k1,184:29773319,14363522:170202
x1,184:30144983,14363522
x1,184:31481901,14363522
k1,184:31652103,14363522:170202
x1,184:31948899,14363522
k1,184:32119101,14363522:170202
x1,184:33456020,14363522
k1,184:33626222,14363522:170202
x1,184:34591486,14363522
x1,184:35408343,14363522
x1,184:35630940,14363522
k1,185:35522150,14363522:0
)
(1,185:20456899,15081141:15065251,444328,6548
x1,185:21549370,15081141
g1,184:21713210,15081141
x1,184:22878424,15081141
g1,184:23042264,15081141
x1,184:23588176,15081141
x1,184:24607247,15081141
g1,184:24771087,15081141
x1,184:25608630,15081141
x1,184:26937693,15081141
k1,185:35522150,15081141:8699145
g1,185:35522150,15081141
)
(1,186:20456899,16969399:15065251,541848,159643
(1,186:20456899,16969399:1179648,541848,0
g1,186:20456899,16969399
x1,186:20850115,16969399
g1,186:21636547,16969399
)
x1,186:22466227,16969399
x1,186:25204549,16969399
g1,186:25401157,16969399
x1,186:26449458,16969399
g1,186:26646066,16969399
x1,186:29791744,16969399
k1,186:32656947,16969399:2865203
k1,186:35522150,16969399:2865203
)
(1,188:20456899,18502123:15065251,444328,141880
x1,188:21471902,18502123
k1,187:21634928,18502123:163026
x1,187:23085284,18502123
x1,187:24825460,18502123
k1,187:24988487,18502123:163027
x1,187:26674489,18502123
k1,187:26838163,18502123:163026
x1,187:27708260,18502123
x1,187:29076348,18502123
k1,187:29239374,18502123:163026
x1,187:30617294,18502123
x1,187:31088560,18502123
x1,187:31398545,18502123
x1,187:31859987,18502123
k1,187:32023014,18502123:163027
x1,187:34851301,18502123
k1,187:35014327,18502123:163026
x1,187:35522150,18502123
k1,187:35522150,18502123:0
)
(1,188:20456899,19219742:15065251,444328,141880
x1,188:22109341,19219742
k1,187:22308820,19219742:199479
x1,187:24554836,19219742
k1,187:24754314,19219742:199478
x1,187:28206232,19219742
k1,187:28398583,19219742:192351
x1,187:29363847,19219742
k1,187:29556198,19219742:192351
x1,187:31821592,19219742
k1,187:32013943,19219742:192351
x1,187:33536020,19219742
k1,187:33728371,19219742:192351
x1,187:35436953,19219742
x1,187:35604070,19219742
k1,187:35522150,19219742:0
)
(1,188:20456899,19937361:15065251,444328,141880
x1,188:21013722,19937361
k1,187:21218737,19937361:205015
x1,187:22369818,19937361
k1,187:22574833,19937361:205015
x1,187:23131656,19937361
k1,187:23336671,19937361:205015
x1,187:25416915,19937361
k1,187:25621930,19937361:205015
x1,187:26438787,19937361
k1,187:26643803,19937361:205016
x1,187:28798247,19937361
k1,187:29003262,19937361:205015
x1,187:29968526,19937361
k1,187:30173541,19937361:205015
x1,187:32141490,19937361
k1,187:32346505,19937361:205015
x1,187:34017656,19937361
k1,187:34222671,19937361:205015
x1,187:35522150,19937361
k1,187:35522150,19937361:0
)
(1,188:20456899,20654980:15065251,444328,141880
x1,188:21526876,20654980
k1,187:21685686,20654980:158810
x1,187:22934212,20654980
k1,187:23093021,20654980:158809
x1,187:23877842,20654980
k1,187:24036652,20654980:158810
x1,187:25642265,20654980
k1,187:25801074,20654980:158809
x1,187:28815766,20654980
k1,187:29017249,20654980:201483
x1,187:31157206,20654980
k1,187:31316016,20654980:158810
(1,187:31316016,20654980:1165216,426631,0
x1,187:32481232,20654980
)
k1,187:32640041,20654980:158809
x1,187:33496152,20654980
k1,187:33654962,20654980:158810
x1,187:35545088,20654980
k1,187:35522150,20654980:0
)
(1,188:20456899,21372599:15065251,444328,141880
x1,188:21125357,21372599
x1,187:21453038,21372599
k1,187:21618408,21372599:165370
x1,187:23808277,21372599
k1,187:23973647,21372599:165370
x1,187:25347327,21372599
x1,187:27352705,21372599
k1,187:27518075,21372599:165370
x1,187:27852309,21372599
x1,187:29736227,21372599
k1,187:29901596,21372599:165369
x1,187:30866860,21372599
k1,187:31032230,21372599:165370
x1,187:31478084,21372599
k1,187:31643454,21372599:165370
x1,187:33165549,21372599
k1,187:33330919,21372599:165370
x1,187:35522150,21372599
k1,187:35522150,21372599:0
)
(1,188:20456899,22090218:15065251,548854,141880
x1,188:21063181,22090218
x1,187:21367923,22090218
x1,187:23748533,22090218
(1,187:23748533,22090218:262144,548854,0
$1,187:23748533,22090218
(1,187:23748533,21852393:262144,311029,0
x1,187:23977909,21852393
)
$1,187:24010677,22090218
)
x1,187:24171240,22090218
k1,187:24332766,22090218:161526
x1,187:25260174,22090218
k1,187:25421122,22090218:160948
x1,187:26919476,22090218
k1,187:27080423,22090218:160947
x1,187:28186370,22090218
k1,187:28347318,22090218:160948
x1,187:28811023,22090218
x1,187:29339455,22090218
k1,187:29500403,22090218:160948
x1,187:30000068,22090218
k1,187:30161015,22090218:160947
x1,187:31017134,22090218
x1,187:32113257,22090218
k1,187:32274205,22090218:160948
x1,187:33059026,22090218
k1,187:33219973,22090218:160947
x1,187:34861537,22090218
k1,187:35022485,22090218:160948
x1,187:35522150,22090218
k1,187:35522150,22090218:0
)
(1,188:20456899,22807837:15065251,444328,6548
x1,188:22664545,22807837
k1,187:22827718,22807837:163173
x1,187:23334522,22807837
x1,187:25054269,22807837
k1,187:25217442,22807837:163173
x1,187:25543156,22807837
x1,187:27125401,22807837
k1,187:27288574,22807837:163173
x1,187:28953603,22807837
k1,187:29116776,22807837:163173
x1,187:30274999,22807837
k1,187:30438173,22807837:163174
x1,187:31234207,22807837
k1,187:31397380,22807837:163173
x1,187:32736042,22807837
k1,187:32899215,22807837:163173
x1,187:33984480,22807837
k1,187:34147653,22807837:163173
x1,187:35630940,22807837
k1,188:35522150,22807837:0
)
(1,188:20456899,23525456:15065251,444328,141880
x1,188:21589280,23525456
k1,187:22031144,23525456:441864
x1,187:22439576,23525456
x1,187:22721385,23525456
k1,187:22964793,23525456:243408
x1,187:24710128,23525456
k1,187:24953536,23525456:243408
x1,187:26327217,23525456
k1,187:26570625,23525456:243408
x1,187:27721724,23525456
k1,187:27965132,23525456:243408
x1,187:29560749,23525456
k1,187:29804157,23525456:243408
x1,187:31400434,23525456
x1,187:32143092,23525456
x1,187:33516772,23525456
x1,187:35522150,23525456
k1,187:35522150,23525456:0
)
(1,188:20456899,24243075:15065251,444328,141880
x1,188:24263123,24243075
k1,187:24474796,24243075:211673
x1,187:25031619,24243075
k1,187:25233726,24243075:202107
x1,187:26384807,24243075
k1,187:26586913,24243075:202106
x1,187:27143736,24243075
k1,187:27345843,24243075:202107
x1,187:28719524,24243075
k1,187:28921631,24243075:202107
x1,187:29924315,24243075
k1,187:30126421,24243075:202106
x1,187:30942610,24243075
k1,187:31144717,24243075:202107
x1,187:31775747,24243075
x1,187:32241994,24243075
k1,187:32444101,24243075:202107
x1,187:32964162,24243075
k1,187:33166268,24243075:202106
x1,187:33983125,24243075
k1,187:34185232,24243075:202107
x1,187:35522150,24243075
k1,187:35522150,24243075:0
)
(1,188:20456899,24960694:15065251,444328,141880
x1,188:21405127,24960694
k1,187:21569347,24960694:164220
x1,187:21788015,24960694
x1,187:22073020,24960694
x1,187:22388251,24960694
x1,187:22922150,24960694
k1,187:23086371,24960694:164221
x1,187:23377929,24960694
k1,187:23542149,24960694:164220
x1,187:25475348,24960694
k1,187:25639569,24960694:164221
x1,187:25967904,24960694
x1,187:26465682,24960694
k1,187:26629902,24960694:164220
x1,187:27979346,24960694
k1,187:28143567,24960694:164221
x1,187:29529787,24960694
x1,187:30003892,24960694
x1,187:30315843,24960694
x1,187:30780124,24960694
k1,187:30944344,24960694:164220
x1,187:33534231,24960694
k1,187:33698451,24960694:164220
x1,187:34592162,24960694
k1,187:34756478,24960694:164316
x1,187:35522150,24960694
k1,187:35522150,24960694:0
)
(1,188:20456899,25678313:15065251,444328,141880
x1,188:21313018,25678313
x1,187:22409141,25678313
k1,187:22565681,25678313:156540
x1,187:23921465,25678313
x1,187:24385160,25678313
x1,187:24689902,25678313
x1,187:25143773,25678313
k1,187:25300312,25678313:156539
x1,187:26513501,25678313
k1,187:26670041,25678313:156540
x1,187:29613455,25678313
k1,187:29771454,25678313:157999
x1,187:30092580,25678313
x1,187:30579141,25678313
k1,187:30735681,25678313:156540
x1,187:31770331,25678313
k1,187:31926870,25678313:156539
x1,187:32711691,25678313
k1,187:32868231,25678313:156540
x1,187:35545088,25678313
k1,187:35522150,25678313:0
)
(1,188:20456899,26395932:15065251,444328,141880
x1,188:20961663,26395932
k1,187:21125420,26395932:163757
x1,187:21990268,26395932
k1,187:22154026,26395932:163758
x1,187:22946856,26395932
k1,187:23110613,26395932:163757
x1,187:24443896,26395932
k1,187:24607654,26395932:163758
x1,187:25112418,26395932
x1,187:25780520,26395932
x1,187:26248947,26395932
x1,187:26556966,26395932
x1,187:27015569,26395932
k1,187:27179326,26395932:163757
x1,187:29990574,26395932
k1,187:30154332,26395932:163758
x1,187:31487607,26395932
x1,187:32460808,26395932
k1,187:32624565,26395932:163757
x1,187:33129329,26395932
k1,187:33293087,26395932:163758
x1,187:34085917,26395932
k1,187:34249674,26395932:163757
(1,187:34249674,26395932:1165216,426631,0
x1,187:35414890,26395932
)
x1,187:35630940,26395932
k1,188:35522150,26395932:0
)
(1,188:20456899,27113551:15065251,444328,105180
x1,188:22677234,27113551
g1,187:22841074,27113551
x1,187:23059306,27113551
x1,187:23386986,27113551
x1,187:23769058,27113551
k1,188:35522150,27113551:11867780
g1,188:35522150,27113551
)
(1,189:20456899,28742942:15065251,451540,133036
(1,189:20456899,28742942:1474560,451540,7860
g1,189:20456899,28742942
x1,189:21276099,28742942
g1,189:21931459,28742942
)
x1,189:24990640,28742942
g1,189:25154480,28742942
x1,189:26901656,28742942
k1,189:31211903,28742942:4310247
k1,189:35522150,28742942:4310247
)
[1,195:20456899,35242938:15065251,5318197,0
[1,195:20456899,35242938:15065251,5318197,0
(1,193:20456899,33924687:15065251,3999946,0
k1,193:21832446,33924687:1375547
h1,192:21832446,33924687:0,0,0
(1,192:21832446,33924687:12314157,3999946,0
(1,192:21832446,33924687:12314977,3999945,0
(1,192:21832446,33924687:12314977,3999945,0
(1,192:21832446,33924687:0,3999945,0
(1,192:21832446,33924687:0,4273216,0
(1,192:21832446,33924687:13156319,4273216,0
f145:21832446,33924687
)
k1,192:21832446,33924687:-13156319
)
)
g1,192:34147423,33924687
)
)
)
g1,193:34146603,33924687
k1,193:35522150,33924687:1375547
)
(1,193:20456899,35101058:15065251,444328,141880
k1,193:23200528,35101058:2743629
(1,193:23200528,35101058:9577993,444328,141880
x1,193:24911655,35101058
g1,193:25075495,35101058
x1,193:25585358,35101058
g1,193:25788518,35101058
(1,193:25788518,35101058:0,0,0
(1,193:25788518,34383439:0,0,0
)
)
x1,193:27171982,35101058
g1,193:27335822,35101058
x1,193:27881734,35101058
g1,193:28045574,35101058
x1,193:28846413,35101058
g1,193:29010253,35101058
x1,193:30757419,35101058
g1,193:30921259,35101058
x1,193:32614033,35101058
x1,193:32778521,35101058
)
k1,193:35522150,35101058:2743629
)
]
]
(1,197:20456899,36632162:15065251,444328,141880
h1,196:20436583,36632162:0,0,0
x1,196:21476045,36632162
k1,196:21650906,36632162:174861
x1,196:23730475,36632162
k1,196:23905336,36632162:174861
x1,196:24387967,36632162
x1,196:25012444,36632162
k1,196:25187305,36632162:174861
x1,196:25707366,36632162
k1,196:25882227,36632162:174861
x1,196:27033318,36632162
k1,196:27208179,36632162:174861
x1,196:27504975,36632162
k1,196:27679836,36632162:174861
(1,196:27679836,36632162:1420152,426631,6548
x1,196:29099988,36632162
)
k1,196:29274850,36632162:174862
x1,196:30463369,36632162
k1,196:30638230,36632162:174861
x1,196:32364860,36632162
x1,196:32532625,36632162
k1,196:32710241,36632162:177616
x1,196:34975635,36632162
k1,196:35150496,36632162:174861
x1,196:35522150,36632162
k1,196:35522150,36632162:0
)
(1,197:20456899,37349781:15065251,491520,163840
x1,197:21236327,37349781
k1,196:21453309,37349781:216982
$1,196:21453309,37349781
x1,196:21689967,37349781
k1,196:21970416,37349781:280449
x1,196:22407324,37349781
k1,196:22687773,37349781:280449
x1,196:23525180,37349781
k1,196:23634404,37349781:109224
x1,196:24617447,37349781
$1,196:24617447,37349781
x1,196:24784564,37349781
k1,196:25014831,37349781:230267
x1,196:25349065,37349781
x1,196:26682042,37349781
k1,196:26899024,37349781:216982
x1,196:27864288,37349781
k1,196:28081270,37349781:216982
x1,196:29121392,37349781
k1,196:29338374,37349781:216982
x1,196:32161267,37349781
k1,196:32378248,37349781:216981
x1,196:33491901,37349781
k1,196:33708883,37349781:216982
x1,196:34488311,37349781
k1,196:34705293,37349781:216982
x1,196:35522150,37349781
k1,196:35522150,37349781:0
)
(1,197:20456899,38067400:15065251,444328,141880
x1,197:20747293,38067400
x1,196:22662969,38067400
k1,196:22826166,38067400:163197
x1,196:23153191,38067400
x1,196:24916448,38067400
k1,196:25079645,38067400:163197
x1,196:26805658,38067400
k1,196:26968856,38067400:163198
x1,196:27913300,38067400
k1,196:28076497,38067400:163197
x1,196:29092877,38067400
k1,196:29256074,38067400:163197
x1,196:30055312,38067400
k1,196:30218509,38067400:163197
x1,196:32579592,38067400
k1,196:32742790,38067400:163198
x1,196:34922716,38067400
k1,196:35085913,38067400:163197
x1,196:35522150,38067400
k1,196:35522150,38067400:0
)
(1,197:20456899,38785019:15065251,444328,141880
x1,197:23879142,38785019
g1,196:24042982,38785019
x1,196:25208205,38785019
g1,196:25372045,38785019
x1,196:26027405,38785019
g1,196:26191245,38785019
x1,196:26482221,38785019
g1,196:26646061,38785019
x1,196:27155269,38785019
x1,196:27612053,38785019
g1,196:27775893,38785019
x1,196:29013843,38785019
g1,196:29177683,38785019
x1,196:29723595,38785019
g1,196:29887435,38785019
x1,196:31124747,38785019
g1,196:31288587,38785019
x1,196:31834491,38785019
g1,196:31998331,38785019
x1,196:33236289,38785019
x1,196:34130184,38785019
k1,197:35522150,38785019:1483061
g1,197:35522150,38785019
)
(1,197:20456899,40119774:15065251,444328,141880
k1,197:20973657,40119774:516758
(1,197:20973657,40119774:14031736,444328,141880
x1,197:22830918,40119774
g1,197:22994758,40119774
x1,197:23504621,40119774
g1,197:23707781,40119774
x1,197:26584768,40119774
g1,197:26748608,40119774
(1,197:26748608,40119774:1420152,426631,6548
x1,197:28168760,40119774
)
x1,197:28423688,40119774
g1,197:28587528,40119774
x1,197:29752742,40119774
g1,197:29916582,40119774
x1,197:31609356,40119774
g1,197:31773844,40119774
x1,197:33848690,40119774
x1,197:34159986,40119774
x1,197:35005393,40119774
)
k1,197:35522150,40119774:516757
)
(1,199:20456899,41043105:15065251,502331,215287
(1,197:20456899,41043105:0,502331,215287
(1,197:20456899,41043105:0,502331,215287
k1,197:20260291,41043105:-196608
(1,197:20260291,41043105:0,502331,215287
(1,197:20260291,41043105:0,502331,215287
r1,207:20260291,41043105:0,717618,215287
k1,197:20260291,41043105:0
)
g1,197:20260291,41043105
)
(1,197:20260291,41043105:0,502331,215287
r1,207:20260291,41043105:0,717618,215287
)
)
(1,197:20456899,41043105:0,502331,215287
(1,197:20456899,41043105:15065251,502331,215287
r1,207:20456899,41043105:0,717618,215287
k1,197:20456899,41043105:15065251
)
(1,197:35718758,41043105:0,502331,215287
(1,197:35718758,41043105:0,502331,215287
r1,207:35718758,41043105:0,717618,215287
k1,197:35718758,41043105:0
)
g1,197:35718758,41043105
)
(1,197:35718758,41043105:0,502331,215287
r1,207:35718758,41043105:0,717618,215287
)
k1,197:20456899,41043105:-15261859
)
)
(1,198:20456899,41043105:0,0,0
(1,198:20456899,40325486:0,0,0
)
)
h1,198:20456899,41043105:0,0,0
(1,198:20456899,41043105:2063900,400400,145600
(1,198:20456899,41043105:2063900,400400,145600
k1,198:20514232,41043105:57333
x1,198:20858212,41043105
k1,198:20915546,41043105:57334
x1,198:21259526,41043105
k1,198:21316859,41043105:57333
x1,198:21660839,41043105
k1,198:21718172,41043105:57333
x1,198:22062152,41043105
k1,198:22119486,41043105:57334
x1,198:22463466,41043105
k1,198:22520799,41043105:57333
)
)
(1,198:22520799,41043105:412780,0,0
(1,198:22520799,41043105:412780,0,0
k1,198:22555199,41043105:34400
g1,198:22899179,41043105
k1,198:22933579,41043105:34400
)
)
(1,198:22933579,41043105:1238340,400400,0
(1,198:22933579,41043105:1238340,400400,0
k1,198:22985179,41043105:51600
x1,198:23329159,41043105
k1,198:23380759,41043105:51600
x1,198:23724739,41043105
k1,198:23776339,41043105:51600
x1,198:24120319,41043105
k1,198:24171919,41043105:51600
)
)
k1,199:29847035,41043105:5675116
k1,199:35522150,41043105:5675115
)
(1,200:20456899,41760724:15065251,502331,215287
(1,197:20456899,41760724:0,502331,215287
(1,197:20456899,41760724:0,502331,215287
k1,197:20260291,41760724:-196608
(1,197:20260291,41760724:0,502331,215287
(1,197:20260291,41760724:0,502331,215287
r1,207:20260291,41760724:0,717618,215287
k1,197:20260291,41760724:0
)
g1,197:20260291,41760724
)
(1,197:20260291,41760724:0,502331,215287
r1,207:20260291,41760724:0,717618,215287
)
)
(1,197:20456899,41760724:0,502331,215287
(1,197:20456899,41760724:15065251,502331,215287
r1,207:20456899,41760724:0,717618,215287
k1,197:20456899,41760724:15065251
)
(1,197:35718758,41760724:0,502331,215287
(1,197:35718758,41760724:0,502331,215287
r1,207:35718758,41760724:0,717618,215287
k1,197:35718758,41760724:0
)
g1,197:35718758,41760724
)
(1,197:35718758,41760724:0,502331,215287
r1,207:35718758,41760724:0,717618,215287
)
k1,197:20456899,41760724:-15261859
)
)
(1,199:20456899,41760724:0,0,0
(1,199:20456899,41043105:0,0,0
)
)
h1,199:20456899,41760724:0,0,0
(1,199:20456899,41760724:2063900,400400,145600
(1,199:20456899,41760724:2063900,400400,145600
k1,199:20514232,41760724:57333
x1,199:20858212,41760724
k1,199:20915546,41760724:57334
x1,199:21259526,41760724
k1,199:21316859,41760724:57333
x1,199:21660839,41760724
k1,199:21718172,41760724:57333
x1,199:22062152,41760724
k1,199:22119486,41760724:57334
x1,199:22463466,41760724
k1,199:22520799,41760724:57333
)
)
(1,199:22520799,41760724:412780,0,0
(1,199:22520799,41760724:412780,0,0
k1,199:22555199,41760724:34400
g1,199:22899179,41760724
k1,199:22933579,41760724:34400
)
)
(1,199:22933579,41760724:412780,272316,0
(1,199:22933579,41760724:412780,272316,0
k1,199:22967979,41760724:34400
x1,199:23311959,41760724
k1,199:23346359,41760724:34400
)
)
(1,199:23346359,41760724:412780,0,0
(1,199:23346359,41760724:412780,0,0
k1,199:23380759,41760724:34400
g1,199:23724739,41760724
k1,199:23759139,41760724:34400
)
)
(1,199:23759139,41760724:2889460,400400,0
(1,199:23759139,41760724:2889460,400400,0
k1,199:23819339,41760724:60200
x1,199:24163319,41760724
k1,199:24223519,41760724:60200
x1,199:24567499,41760724
k1,199:24627699,41760724:60200
x1,199:24971679,41760724
k1,199:25031879,41760724:60200
x1,199:25375859,41760724
k1,199:25436059,41760724:60200
x1,199:25780039,41760724
k1,199:25840239,41760724:60200
x1,199:26184219,41760724
k1,199:26244419,41760724:60200
x1,199:26588399,41760724
k1,199:26648599,41760724:60200
)
)
(1,199:26648599,41760724:412780,455000,54600
(1,199:26648599,41760724:412780,455000,54600
k1,199:26682999,41760724:34400
x1,199:27026979,41760724
k1,199:27061379,41760724:34400
)
)
(1,199:27061379,41760724:412780,400400,0
(1,199:27061379,41760724:412780,400400,0
k1,199:27095779,41760724:34400
x1,199:27439759,41760724
k1,199:27474159,41760724:34400
)
)
(1,199:27474159,41760724:1651120,400400,145600
(1,199:27474159,41760724:1651120,400400,145600
k1,199:27529199,41760724:55040
x1,199:27873179,41760724
k1,199:27928219,41760724:55040
x1,199:28272199,41760724
k1,199:28327239,41760724:55040
x1,199:28671219,41760724
k1,199:28726259,41760724:55040
x1,199:29070239,41760724
k1,199:29125279,41760724:55040
)
)
(1,199:29125279,41760724:412780,455000,54600
(1,199:29125279,41760724:412780,455000,54600
k1,199:29159679,41760724:34400
x1,199:29503659,41760724
k1,199:29538059,41760724:34400
)
)
(1,199:29538059,41760724:825560,363351,0
(1,199:29538059,41760724:825560,363351,0
k1,199:29583926,41760724:45867
x1,199:29927906,41760724
k1,199:29973772,41760724:45866
x1,199:30317752,41760724
k1,199:30363619,41760724:45867
)
)
(1,199:30363619,41760724:412780,455000,54600
(1,199:30363619,41760724:412780,455000,54600
k1,199:30398019,41760724:34400
x1,199:30741999,41760724
k1,199:30776399,41760724:34400
)
)
(1,199:30776399,41760724:2063900,400400,145600
(1,199:30776399,41760724:2063900,400400,145600
k1,199:30833732,41760724:57333
x1,199:31177712,41760724
k1,199:31235046,41760724:57334
x1,199:31579026,41760724
k1,199:31636359,41760724:57333
x1,199:31980339,41760724
k1,199:32037672,41760724:57333
x1,199:32381652,41760724
k1,199:32438986,41760724:57334
x1,199:32782966,41760724
k1,199:32840299,41760724:57333
)
)
(1,199:32840299,41760724:412780,81900,0
(1,199:32840299,41760724:412780,81900,0
k1,199:32874699,41760724:34400
x1,199:33218679,41760724
k1,199:33253079,41760724:34400
)
)
(1,199:33253079,41760724:1238340,400400,0
(1,199:33253079,41760724:1238340,400400,0
k1,199:33304679,41760724:51600
x1,199:33648659,41760724
k1,199:33700259,41760724:51600
x1,199:34044239,41760724
k1,199:34095839,41760724:51600
x1,199:34439819,41760724
k1,199:34491419,41760724:51600
)
)
(1,199:34491419,41760724:412780,400400,0
(1,199:34491419,41760724:412780,400400,0
k1,199:34525819,41760724:34400
x1,199:34869799,41760724
k1,199:34904199,41760724:34400
)
)
(1,199:34904199,41760724:412780,455000,54600
(1,199:34904199,41760724:412780,455000,54600
k1,199:34938599,41760724:34400
x1,199:35282579,41760724
k1,199:35316979,41760724:34400
)
)
k1,200:35419565,41760724:102586
k1,200:35522150,41760724:102585
)
(1,201:20456899,42478343:15065251,502331,215287
(1,197:20456899,42478343:0,502331,215287
(1,197:20456899,42478343:0,502331,215287
k1,197:20260291,42478343:-196608
(1,197:20260291,42478343:0,502331,215287
(1,197:20260291,42478343:0,502331,215287
r1,207:20260291,42478343:0,717618,215287
k1,197:20260291,42478343:0
)
g1,197:20260291,42478343
)
(1,197:20260291,42478343:0,502331,215287
r1,207:20260291,42478343:0,717618,215287
)
)
(1,197:20456899,42478343:0,502331,215287
(1,197:20456899,42478343:15065251,502331,215287
r1,207:20456899,42478343:0,717618,215287
k1,197:20456899,42478343:15065251
)
(1,197:35718758,42478343:0,502331,215287
(1,197:35718758,42478343:0,502331,215287
r1,207:35718758,42478343:0,717618,215287
k1,197:35718758,42478343:0
)
g1,197:35718758,42478343
)
(1,197:35718758,42478343:0,502331,215287
r1,207:35718758,42478343:0,717618,215287
)
k1,197:20456899,42478343:-15261859
)
)
(1,200:20456899,42478343:0,0,0
(1,200:20456899,41760724:0,0,0
)
)
h1,200:20456899,42478343:0,0,0
(1,200:20456899,42478343:5778920,400400,0
(1,200:20456899,42478343:5778920,400400,0
k1,200:20521112,42478343:64213
x1,200:20865092,42478343
k1,200:20929306,42478343:64214
x1,200:21273286,42478343
k1,200:21337499,42478343:64213
x1,200:21681479,42478343
k1,200:21745692,42478343:64213
x1,200:22089672,42478343
k1,200:22153886,42478343:64214
x1,200:22497866,42478343
k1,200:22562079,42478343:64213
x1,200:22906059,42478343
k1,200:22970272,42478343:64213
x1,200:23314252,42478343
k1,200:23378466,42478343:64214
x1,200:23722446,42478343
k1,200:23786659,42478343:64213
x1,200:24130639,42478343
k1,200:24194852,42478343:64213
x1,200:24538832,42478343
k1,200:24603046,42478343:64214
x1,200:24947026,42478343
k1,200:25011239,42478343:64213
x1,200:25355219,42478343
k1,200:25419432,42478343:64213
x1,200:25763412,42478343
k1,200:25827626,42478343:64214
x1,200:26171606,42478343
k1,200:26235819,42478343:64213
)
)
(1,200:26235819,42478343:825560,455000,54600
(1,200:26235819,42478343:825560,455000,54600
k1,200:26281686,42478343:45867
x1,200:26625666,42478343
k1,200:26671532,42478343:45866
x1,200:27015512,42478343
k1,200:27061379,42478343:45867
)
)
(1,200:27061379,42478343:2063900,400400,145600
(1,200:27061379,42478343:2063900,400400,145600
k1,200:27118712,42478343:57333
x1,200:27462692,42478343
k1,200:27520026,42478343:57334
x1,200:27864006,42478343
k1,200:27921339,42478343:57333
x1,200:28265319,42478343
k1,200:28322652,42478343:57333
x1,200:28666632,42478343
k1,200:28723966,42478343:57334
x1,200:29067946,42478343
k1,200:29125279,42478343:57333
)
)
(1,200:29125279,42478343:412780,455000,54600
(1,200:29125279,42478343:412780,455000,54600
k1,200:29159679,42478343:34400
x1,200:29503659,42478343
k1,200:29538059,42478343:34400
)
)
k1,201:32530105,42478343:2992046
k1,201:35522150,42478343:2992045
)
(1,202:20456899,43195962:15065251,502331,215287
(1,197:20456899,43195962:0,502331,215287
(1,197:20456899,43195962:0,502331,215287
k1,197:20260291,43195962:-196608
(1,197:20260291,43195962:0,502331,215287
(1,197:20260291,43195962:0,502331,215287
r1,207:20260291,43195962:0,717618,215287
k1,197:20260291,43195962:0
)
g1,197:20260291,43195962
)
(1,197:20260291,43195962:0,502331,215287
r1,207:20260291,43195962:0,717618,215287
)
)
(1,197:20456899,43195962:0,502331,215287
(1,197:20456899,43195962:15065251,502331,215287
r1,207:20456899,43195962:0,717618,215287
k1,197:20456899,43195962:15065251
)
(1,197:35718758,43195962:0,502331,215287
(1,197:35718758,43195962:0,502331,215287
r1,207:35718758,43195962:0,717618,215287
k1,197:35718758,43195962:0
)
g1,197:35718758,43195962
)
(1,197:35718758,43195962:0,502331,215287
r1,207:35718758,43195962:0,717618,215287
)
k1,197:20456899,43195962:-15261859
)
)
(1,201:20456899,43195962:0,0,0
(1,201:20456899,42478343:0,0,0
)
)
h1,201:20456899,43195962:0,0,0
(1,201:20456899,43195962:2889460,400400,0
(1,201:20456899,43195962:2889460,400400,0
k1,201:20517099,43195962:60200
x1,201:20861079,43195962
k1,201:20921279,43195962:60200
x1,201:21265259,43195962
k1,201:21325459,43195962:60200
x1,201:21669439,43195962
k1,201:21729639,43195962:60200
x1,201:22073619,43195962
k1,201:22133819,43195962:60200
x1,201:22477799,43195962
k1,201:22537999,43195962:60200
x1,201:22881979,43195962
k1,201:22942179,43195962:60200
x1,201:23286159,43195962
k1,201:23346359,43195962:60200
)
)
(1,201:23346359,43195962:412780,0,0
(1,201:23346359,43195962:412780,0,0
k1,201:23380759,43195962:34400
g1,201:23724739,43195962
k1,201:23759139,43195962:34400
)
)
(1,201:23759139,43195962:412780,272316,0
(1,201:23759139,43195962:412780,272316,0
k1,201:23793539,43195962:34400
x1,201:24137519,43195962
k1,201:24171919,43195962:34400
)
)
(1,201:24171919,43195962:412780,0,0
(1,201:24171919,43195962:412780,0,0
k1,201:24206319,43195962:34400
g1,201:24550299,43195962
k1,201:24584699,43195962:34400
)
)
(1,201:24584699,43195962:4540580,400400,0
(1,201:24584699,43195962:4540580,400400,0
k1,201:24647766,43195962:63067
x1,201:24991746,43195962
k1,201:25054812,43195962:63066
x1,201:25398792,43195962
k1,201:25461859,43195962:63067
x1,201:25805839,43195962
k1,201:25868906,43195962:63067
x1,201:26212886,43195962
k1,201:26275952,43195962:63066
x1,201:26619932,43195962
k1,201:26682999,43195962:63067
x1,201:27026979,43195962
k1,201:27090046,43195962:63067
x1,201:27434026,43195962
k1,201:27497092,43195962:63066
x1,201:27841072,43195962
k1,201:27904139,43195962:63067
x1,201:28248119,43195962
k1,201:28311186,43195962:63067
x1,201:28655166,43195962
k1,201:28718232,43195962:63066
x1,201:29062212,43195962
k1,201:29125279,43195962:63067
)
)
(1,201:29125279,43195962:412780,455000,54600
(1,201:29125279,43195962:412780,455000,54600
k1,201:29159679,43195962:34400
x1,201:29503659,43195962
k1,201:29538059,43195962:34400
)
)
(1,201:29538059,43195962:2063900,400400,145600
(1,201:29538059,43195962:2063900,400400,145600
k1,201:29587202,43195962:49143
x1,201:29931182,43195962
k1,201:29980325,43195962:49143
x1,201:30324305,43195962
k1,201:30373448,43195962:49143
x1,201:30717428,43195962
k1,201:30766570,43195962:49142
x1,201:31110550,43195962
k1,201:31159693,43195962:49143
x1,201:31503673,43195962
k1,201:31552816,43195962:49143
k1,201:31601959,43195962:49143
)
)
(1,201:31601959,43195962:412780,81900,91000
(1,201:31601959,43195962:412780,81900,91000
k1,201:31636359,43195962:34400
x1,201:31980339,43195962
k1,201:32014739,43195962:34400
)
)
(1,201:32014739,43195962:412780,0,0
(1,201:32014739,43195962:412780,0,0
k1,201:32049139,43195962:34400
g1,201:32393119,43195962
k1,201:32427519,43195962:34400
)
)
(1,201:32427519,43195962:1651120,400400,91000
(1,201:32427519,43195962:1651120,400400,91000
k1,201:32473386,43195962:45867
x1,201:32817366,43195962
k1,201:32863232,43195962:45866
x1,201:33207212,43195962
k1,201:33253079,43195962:45867
x1,201:33597059,43195962
k1,201:33642926,43195962:45867
k1,201:33688792,43195962:45866
x1,201:34032772,43195962
k1,201:34078639,43195962:45867
)
)
(1,201:34078639,43195962:412780,0,0
(1,201:34078639,43195962:412780,0,0
k1,201:34113039,43195962:34400
g1,201:34457019,43195962
k1,201:34491419,43195962:34400
)
)
k1,202:35522150,43195962:1030731
)
(1,202:21767619,43913581:13754531,502331,215287
(1,201:21767619,43913581:0,502331,215287
k1,201:20456899,43913581:-1310720
(1,197:20456899,43913581:0,502331,215287
(1,197:20456899,43913581:0,502331,215287
k1,197:20260291,43913581:-196608
(1,197:20260291,43913581:0,502331,215287
(1,197:20260291,43913581:0,502331,215287
r1,207:20260291,43913581:0,717618,215287
k1,197:20260291,43913581:0
)
g1,197:20260291,43913581
)
(1,197:20260291,43913581:0,502331,215287
r1,207:20260291,43913581:0,717618,215287
)
)
(1,197:20456899,43913581:0,502331,215287
(1,197:20456899,43913581:15065251,502331,215287
r1,207:20456899,43913581:0,717618,215287
k1,197:20456899,43913581:15065251
)
(1,197:35718758,43913581:0,502331,215287
(1,197:35718758,43913581:0,502331,215287
r1,207:35718758,43913581:0,717618,215287
k1,197:35718758,43913581:0
)
g1,197:35718758,43913581
)
(1,197:35718758,43913581:0,502331,215287
r1,207:35718758,43913581:0,717618,215287
)
k1,197:20456899,43913581:-15261859
)
)
k1,201:20456899,43913581:1310720
)
(1,201:21767619,43913581:2063900,400400,91000
(1,201:21767619,43913581:2063900,400400,91000
k1,201:21824952,43913581:57333
x1,201:22168932,43913581
k1,201:22226266,43913581:57334
x1,201:22570246,43913581
k1,201:22627579,43913581:57333
x1,201:22971559,43913581
k1,201:23028892,43913581:57333
x1,201:23372872,43913581
k1,201:23430206,43913581:57334
x1,201:23774186,43913581
k1,201:23831519,43913581:57333
)
)
(1,201:23831519,43913581:412780,0,0
(1,201:23831519,43913581:412780,0,0
k1,201:23865919,43913581:34400
g1,201:24209899,43913581
k1,201:24244299,43913581:34400
)
)
(1,201:24244299,43913581:4953360,400400,0
(1,201:24244299,43913581:4953360,400400,0
k1,201:24307807,43913581:63508
x1,201:24651787,43913581
k1,201:24715294,43913581:63507
x1,201:25059274,43913581
k1,201:25122782,43913581:63508
x1,201:25466762,43913581
k1,201:25530270,43913581:63508
x1,201:25874250,43913581
k1,201:25937757,43913581:63507
x1,201:26281737,43913581
k1,201:26345245,43913581:63508
x1,201:26689225,43913581
k1,201:26752733,43913581:63508
x1,201:27096713,43913581
k1,201:27160221,43913581:63508
x1,201:27504201,43913581
k1,201:27567708,43913581:63507
x1,201:27911688,43913581
k1,201:27975196,43913581:63508
x1,201:28319176,43913581
k1,201:28382684,43913581:63508
x1,201:28726664,43913581
k1,201:28790171,43913581:63507
x1,201:29134151,43913581
k1,201:29197659,43913581:63508
)
)
(1,201:29197659,43913581:825560,455000,54600
(1,201:29197659,43913581:825560,455000,54600
k1,201:29243526,43913581:45867
x1,201:29587506,43913581
k1,201:29633372,43913581:45866
x1,201:29977352,43913581
k1,201:30023219,43913581:45867
)
)
(1,201:30023219,43913581:412780,400400,0
(1,201:30023219,43913581:412780,400400,0
k1,201:30057619,43913581:34400
x1,201:30401599,43913581
k1,201:30435999,43913581:34400
)
)
(1,201:30435999,43913581:1651120,282100,0
(1,201:30435999,43913581:1651120,282100,0
k1,201:30491039,43913581:55040
x1,201:30835019,43913581
k1,201:30890059,43913581:55040
x1,201:31234039,43913581
k1,201:31289079,43913581:55040
x1,201:31633059,43913581
k1,201:31688099,43913581:55040
x1,201:32032079,43913581
k1,201:32087119,43913581:55040
)
)
(1,201:32087119,43913581:412780,81900,0
(1,201:32087119,43913581:412780,81900,0
k1,201:32121519,43913581:34400
x1,201:32465499,43913581
k1,201:32499899,43913581:34400
)
)
(1,201:32499899,43913581:412780,282100,0
(1,201:32499899,43913581:412780,282100,0
k1,201:32534299,43913581:34400
x1,201:32878279,43913581
k1,201:32912679,43913581:34400
)
)
(1,201:32912679,43913581:412780,400400,0
(1,201:32912679,43913581:412780,400400,0
k1,201:32947079,43913581:34400
x1,201:33291059,43913581
k1,201:33325459,43913581:34400
)
)
(1,201:33325459,43913581:825560,455000,54600
(1,201:33325459,43913581:825560,455000,54600
k1,201:33371326,43913581:45867
x1,201:33715306,43913581
k1,201:33761172,43913581:45866
x1,201:34105152,43913581
k1,201:34151019,43913581:45867
)
)
k1,202:34836585,43913581:685566
k1,202:35522150,43913581:685565
)
(1,203:20456899,44631200:15065251,502331,215287
(1,197:20456899,44631200:0,502331,215287
(1,197:20456899,44631200:0,502331,215287
k1,197:20260291,44631200:-196608
(1,197:20260291,44631200:0,502331,215287
(1,197:20260291,44631200:0,502331,215287
r1,207:20260291,44631200:0,717618,215287
k1,197:20260291,44631200:0
)
g1,197:20260291,44631200
)
(1,197:20260291,44631200:0,502331,215287
r1,207:20260291,44631200:0,717618,215287
)
)
(1,197:20456899,44631200:0,502331,215287
(1,197:20456899,44631200:15065251,502331,215287
r1,207:20456899,44631200:0,717618,215287
k1,197:20456899,44631200:15065251
)
(1,197:35718758,44631200:0,502331,215287
(1,197:35718758,44631200:0,502331,215287
r1,207:35718758,44631200:0,717618,215287
k1,197:35718758,44631200:0
)
g1,197:35718758,44631200
)
(1,197:35718758,44631200:0,502331,215287
r1,207:35718758,44631200:0,717618,215287
)
k1,197:20456899,44631200:-15261859
)
)
(1,202:20456899,44631200:0,0,0
(1,202:20456899,43913581:0,0,0
)
)
h1,202:20456899,44631200:0,0,0
(1,202:20456899,44631200:2889460,400400,0
(1,202:20456899,44631200:2889460,400400,0
k1,202:20517099,44631200:60200
x1,202:20861079,44631200
k1,202:20921279,44631200:60200
x1,202:21265259,44631200
k1,202:21325459,44631200:60200
x1,202:21669439,44631200
k1,202:21729639,44631200:60200
x1,202:22073619,44631200
k1,202:22133819,44631200:60200
x1,202:22477799,44631200
k1,202:22537999,44631200:60200
x1,202:22881979,44631200
k1,202:22942179,44631200:60200
x1,202:23286159,44631200
k1,202:23346359,44631200:60200
)
)
(1,202:23346359,44631200:412780,455000,54600
(1,202:23346359,44631200:412780,455000,54600
k1,202:23380759,44631200:34400
x1,202:23724739,44631200
k1,202:23759139,44631200:34400
)
)
(1,202:23759139,44631200:2889460,400400,0
(1,202:23759139,44631200:2889460,400400,0
k1,202:23819339,44631200:60200
x1,202:24163319,44631200
k1,202:24223519,44631200:60200
x1,202:24567499,44631200
k1,202:24627699,44631200:60200
x1,202:24971679,44631200
k1,202:25031879,44631200:60200
x1,202:25375859,44631200
k1,202:25436059,44631200:60200
x1,202:25780039,44631200
k1,202:25840239,44631200:60200
x1,202:26184219,44631200
k1,202:26244419,44631200:60200
x1,202:26588399,44631200
k1,202:26648599,44631200:60200
)
)
(1,202:26648599,44631200:412780,455000,54600
(1,202:26648599,44631200:412780,455000,54600
k1,202:26682999,44631200:34400
x1,202:27026979,44631200
k1,202:27061379,44631200:34400
)
)
k1,203:31291765,44631200:4230386
k1,203:35522150,44631200:4230385
)
(1,204:20456899,45348819:15065251,502331,215287
(1,197:20456899,45348819:0,502331,215287
(1,197:20456899,45348819:0,502331,215287
k1,197:20260291,45348819:-196608
(1,197:20260291,45348819:0,502331,215287
(1,197:20260291,45348819:0,502331,215287
r1,207:20260291,45348819:0,717618,215287
k1,197:20260291,45348819:0
)
g1,197:20260291,45348819
)
(1,197:20260291,45348819:0,502331,215287
r1,207:20260291,45348819:0,717618,215287
)
)
(1,197:20456899,45348819:0,502331,215287
(1,197:20456899,45348819:15065251,502331,215287
r1,207:20456899,45348819:0,717618,215287
k1,197:20456899,45348819:15065251
)
(1,197:35718758,45348819:0,502331,215287
(1,197:35718758,45348819:0,502331,215287
r1,207:35718758,45348819:0,717618,215287
k1,197:35718758,45348819:0
)
g1,197:35718758,45348819
)
(1,197:35718758,45348819:0,502331,215287
r1,207:35718758,45348819:0,717618,215287
)
k1,197:20456899,45348819:-15261859
)
)
(1,203:20456899,45348819:0,0,0
(1,203:20456899,44631200:0,0,0
)
)
h1,203:20456899,45348819:0,0,0
(1,203:20456899,45348819:3715020,400400,0
(1,203:20456899,45348819:3715020,400400,0
k1,203:20518819,45348819:61920
x1,203:20862799,45348819
k1,203:20924719,45348819:61920
x1,203:21268699,45348819
k1,203:21330619,45348819:61920
x1,203:21674599,45348819
k1,203:21736519,45348819:61920
x1,203:22080499,45348819
k1,203:22142419,45348819:61920
x1,203:22486399,45348819
k1,203:22548319,45348819:61920
x1,203:22892299,45348819
k1,203:22954219,45348819:61920
x1,203:23298199,45348819
k1,203:23360119,45348819:61920
x1,203:23704099,45348819
k1,203:23766019,45348819:61920
x1,203:24109999,45348819
k1,203:24171919,45348819:61920
)
)
(1,203:24171919,45348819:412780,455000,54600
(1,203:24171919,45348819:412780,455000,54600
k1,203:24206319,45348819:34400
x1,203:24550299,45348819
k1,203:24584699,45348819:34400
)
)
(1,203:24584699,45348819:2063900,400400,145600
(1,203:24584699,45348819:2063900,400400,145600
k1,203:24642032,45348819:57333
x1,203:24986012,45348819
k1,203:25043346,45348819:57334
x1,203:25387326,45348819
k1,203:25444659,45348819:57333
x1,203:25788639,45348819
k1,203:25845972,45348819:57333
x1,203:26189952,45348819
k1,203:26247286,45348819:57334
x1,203:26591266,45348819
k1,203:26648599,45348819:57333
)
)
(1,203:26648599,45348819:412780,455000,54600
(1,203:26648599,45348819:412780,455000,54600
k1,203:26682999,45348819:34400
x1,203:27026979,45348819
k1,203:27061379,45348819:34400
)
)
(1,203:27061379,45348819:3302240,0,0
(1,203:27061379,45348819:1479130,0,0
)
(1,203:28540509,45348819:343980,0,0
k1,203:28884489,45348819:343980
)
(1,203:28884489,45348819:1479130,0,0
)
)
(1,203:30363619,45348819:3302240,0,0
(1,203:30363619,45348819:1479130,0,0
)
(1,203:31842749,45348819:343980,0,0
k1,203:32186729,45348819:343980
)
(1,203:32186729,45348819:1479130,0,0
)
)
k1,204:34594005,45348819:928146
k1,204:35522150,45348819:928145
)
(1,187:20456899,46707506:15065251,517159,127692
(1,187:20456899,46707506:1061685,517159,0
k1,187:21289208,46707506:832309
(1,187:21289208,46707506:229376,517159,0
$1,187:21289208,46707506
(1,187:21289208,46456943:229376,266596,0
x1,187:21485816,46456943
)
$1,187:21518584,46707506
)
)
(1,187:21518584,46707506:0,435814,0
r1,207:21518584,46707506:0,435814,0
)
(1,187:21518584,46707506:0,0,0
(1,187:21518584,46052146:0,0,0
)
)
x1,187:22454099,46707506
k1,187:22682414,46707506:228315
x1,187:24386184,46707506
k1,187:24614499,46707506:228315
x1,187:24915309,46707506
x1,187:26376808,46707506
k1,187:26605123,46707506:228315
x1,187:27006391,46707506
k1,187:27234706,46707506:228315
x1,187:28588351,46707506
k1,187:28836881,46707506:248530
x1,187:29137691,46707506
x1,187:29593951,46707506
k1,187:29822266,46707506:228315
x1,187:30390192,46707506
k1,187:30618507,46707506:228315
x1,187:31921603,46707506
k1,187:32149918,46707506:228315
x1,187:32450728,46707506
x1,187:33912227,46707506
k1,187:34140542,46707506:228315
x1,187:34892567,46707506
k1,187:35120882,46707506:228315
x1,187:35522150,46707506
k1,187:35522150,46707506:0
)
(1,187:20456899,47362866:15065251,399895,196610
x1,187:22192731,47362866
g1,187:22340187,47362866
x1,187:22602065,47362866
x1,187:22885183,47362866
x1,187:24590334,47362866
r1,207:24590334,47362866:0,196610,196610
k1,187:35522150,47362866:10931816
g1,187:35522150,47362866
)
]
g1,207:35522150,47362866
)
)
]
(1,207:4736287,49328946:30785863,786432,235932
(1,207:4736287,49328946:30785863,786432,235932
g1,207:4736287,49328946
(1,207:4736287,49328946:30785863,786432,235932
[1,207:4736287,49328946:30785863,786432,235932
(1,207:4736287,49328946:30785863,550500,235932
(1,207:4736287,49328946:0,0,0
[1,207:4736287,49328946:30785863,0,0
(1,207:4736287,49328946:30785863,0,0
h1,207:4736287,49328946:0,0,0
k1,207:20129219,49328946:15392932
k1,207:35522151,49328946:15392932
)
]
k1,207:4736286,49328946:-30785864
)
g1,207:4736287,49328946
[1,207:4736287,49328946:30785863,550500,235932
(1,207:4736287,49328946:30785863,550500,235932
k1,207:19965379,49328946:15229092
h1,207:19965379,49328946:0,0,0
x1,207:20293059,49328946
r1,207:20293059,49328946:0,786432,235932
g1,207:20293059,49328946
k1,207:35522151,49328946:15229092
)
]
g1,207:35522150,49328946
(1,207:35522150,49328946:0,0,0
k1,207:4736286,49328946:-30785864
[1,207:4736286,49328946:30785863,0,0
(1,207:4736286,49328946:30785863,0,0
k1,207:35522150,49328946:30785864
h1,207:35522150,49328946:0,0,0
g1,207:35522150,49328946
g1,207:35522150,49328946
)
]
)
)
]
)
g1,207:35522150,49328946
)
)
]
]
]
!84776
!7
}2
!6
{3
[1,262:4736286,49328946:30785864,44592660,235932
(1,262:4736286,4736286:0,0,0
[1,262:0,4736286:0,0,0
(1,262:0,0:0,0,0
(1,262:0,45207281:0,38315410,0
(1,262:971513,45207281:38315410,38315410,0
(1,262:971513,45207281:38315410,38315410,0
(1,262:971513,45136176:38315410,38244305,71105
(1,262:971513,45136176:38315410,38244305,71105
(1,262:5604342,45136176:0,6551944,100561
(1,262:5604342,45136176:0,6551944,100561
(1,262:5604342,45136176:47534780,6551944,100561
(1,262:5604342,45136176:0,6551944,100561
(1,262:5604342,45136176:0,6551944,100561
(1,262:5604342,45136176:47534780,6551944,100561
[1,262:5604342,45136176:47534780,6551944,100561
(1,262:5604342,45136176:47534780,6551944,100561
g1,262:5604342,45136176
(1,262:5604342,45136176:47534780,6551944,100561
g1,262:5604342,45136176
x1,262:53139122,45136176
g1,262:53139122,45136176
)
g1,262:53139122,45136176
)
]
)
k1,262:5604342,45136176:-47534780
)
)
g1,262:53139122,45136176
)
)
)
)
)
)
)
k1,262:-1,45207281:-39286924
)
g1,262:0,0
)
]
)
[1,262:4736286,4736286:0,0,0
(1,262:4736286,2114601:0,0,0
k1,262:4736286,2114601:65780
)
]
[1,262:4736286,49328946:30785864,44592660,235932
[1,262:4736287,49328946:30785863,47148564,235932
[1,262:4736287,3097886:30785863,917504,0
(1,262:4736287,3097886:30785863,786432,0
(1,262:4736287,3097886:30785863,786432,0
g1,262:4736287,3097886
(1,262:4736287,3097886:30785863,786432,0
[1,262:4736287,3097886:30785863,786432,0
(1,262:4736287,2861954:30785863,550500,235932
(1,262:4736287,2861954:0,0,0
[1,262:4736287,2861954:30785863,0,0
(1,262:4736287,2861954:30785863,0,0
h1,262:4736287,2861954:0,0,0
k1,262:20129219,2861954:15392932
k1,262:35522151,2861954:15392932
)
]
k1,262:4736286,2861954:-30785864
)
g1,262:4736287,2861954
[1,262:4736287,2861954:30785863,550500,235932
(1,262:4736287,2861954:30785863,550500,235932
k1,262:20047299,2861954:15311012
h1,262:20047299,2861954:0,0,0
g1,262:20211139,2861954
r1,262:20211139,2861954:0,786432,235932
g1,262:20211139,2861954
k1,262:35522151,2861954:15311012
)
]
g1,262:35522150,2861954
(1,262:35522150,2861954:0,458750,196610
k1,262:4736286,2861954:-30785864
[1,262:4736286,2861954:30785863,458750,196610
(1,262:4736286,2861954:30785863,458750,196610
k1,262:32994794,2861954:28258508
h1,262:32994794,2861954:0,0,0
x1,262:35522150,2861954
r1,262:35522150,2861954:0,655360,196610
g1,262:35522150,2861954
g1,262:35522150,2861954
)
]
)
)
]
)
g1,262:35522150,3097886
)
)
]
[1,262:4736287,47362866:30785863,42626580,0
(1,262:4736287,47362866:30785863,42626580,0
(1,262:4736287,47362866:15065251,42626580,0
[1,234:4736287,47362866:15065251,42626580,0
(1,206:4736287,5391646:15065251,444328,141880
x1,206:6377211,5391646
k1,205:6534666,5391646:157455
x1,205:7801176,5391646
k1,205:7959907,5391646:158731
x1,205:8923267,5391646
k1,205:9080722,5391646:157455
x1,205:10400528,5391646
k1,205:10557982,5391646:157454
x1,205:11307476,5391646
k1,205:11464931,5391646:157455
x1,205:12678120,5391646
k1,205:12835574,5391646:157454
x1,205:13619753,5391646
k1,205:13777208,5391646:157455
x1,205:14597999,5391646
k1,205:14755453,5391646:157454
x1,205:15897370,5391646
k1,205:16054825,5391646:157455
x1,205:16339981,5391646
k1,205:16497435,5391646:157454
x1,205:17709999,5391646
k1,205:17867454,5391646:157455
x1,205:19883458,5391646
k1,205:19801538,5391646:0
)
(1,206:4736287,6109265:15065251,444328,141880
x1,206:5063967,6109265
x1,205:5560726,6109265
g1,205:5724566,6109265
x1,205:6015542,6109265
g1,205:6179382,6109265
x1,205:7417340,6109265
g1,205:7581180,6109265
x1,205:9874267,6109265
g1,205:10038107,6109265
x1,205:11276057,6109265
g1,205:11439897,6109265
x1,205:13824080,6109265
k1,206:19801538,6109265:6092146
g1,206:19801538,6109265
)
(1,208:4736287,7187332:15065251,444328,141880
h1,207:4736287,7187332:0,0,0
x1,207:5106493,7187332
x1,207:5651316,7187332
k1,207:5815566,7187332:164250
x1,207:7350320,7187332
k1,207:7514672,7187332:164352
x1,207:8513423,7187332
k1,207:8677673,7187332:164250
x1,207:9527952,7187332
x1,207:10267032,7187332
k1,207:10431282,7187332:164250
x1,207:11799582,7187332
k1,207:11963832,7187332:164250
x1,207:12925310,7187332
x1,207:13850153,7187332
k1,207:14014403,7187332:164250
x1,207:14347326,7187332
x1,207:14670425,7187332
x1,207:15177957,7187332
k1,207:15342207,7187332:164250
x1,207:16673881,7187332
x1,207:17561451,7187332
k1,207:17725701,7187332:164250
x1,207:18687179,7187332
k1,207:18851429,7187332:164250
x1,207:19479984,7187332
x1,207:19701708,7187332
x1,207:19910328,7187332
k1,208:19801538,7187332:0
)
(1,208:4736287,7904951:15065251,444328,141880
x1,208:5283290,7904951
x1,208:7380018,7904951
k1,207:7544493,7904951:164475
x1,207:8346933,7904951
k1,207:8511280,7904951:164347
x1,207:9569165,7904951
x1,207:9751712,7904951
x1,207:10554152,7904951
k1,207:10718500,7904951:164348
x1,207:11375162,7904951
x1,207:13745723,7904951
k1,207:13910071,7904951:164348
x1,207:15040847,7904951
x1,207:16499958,7904951
k1,207:16664306,7904951:164348
x1,207:17393849,7904951
k1,207:17558196,7904951:164347
x1,207:18834750,7904951
k1,207:18999098,7904951:164348
x1,207:19801538,7904951
k1,207:19801538,7904951:0
)
(1,208:4736287,8622570:15065251,444328,141880
(1,207:4736287,8622570:1165216,426631,0
x1,207:5901503,8622570
)
x1,207:6124100,8622570
x1,207:7497780,8622570
x1,207:9503158,8622570
k1,207:9729611,8622570:226453
x1,207:10175465,8622570
k1,207:10401918,8622570:226453
x1,207:12703440,8622570
k1,207:12929892,8622570:226452
x1,207:13970014,8622570
k1,207:14196467,8622570:226453
x1,207:14716528,8622570
x1,207:15405372,8622570
x1,207:15887995,8622570
x1,207:16205845,8622570
x1,207:16678644,8622570
k1,207:16905097,8622570:226453
x1,207:18056187,8622570
x1,207:19801538,8622570
k1,207:19801538,8622570:0
)
(1,208:4736287,9340189:15065251,444328,141880
x1,208:5701551,9340189
k1,207:5943675,9340189:242124
x1,207:6389529,9340189
k1,207:6631654,9340189:242125
x1,207:6928450,9340189
x1,207:7249580,9340189
x1,207:7901646,9340189
x1,207:9182416,9340189
k1,207:9444111,9340189:261695
x1,207:10465523,9340189
k1,207:10903536,9340189:438013
x1,207:11386167,9340189
k1,207:11628213,9340189:242046
x1,207:12890273,9340189
k1,207:13132397,9340189:242124
x1,207:14246719,9340189
x1,207:15230693,9340189
k1,207:15492388,9340189:261695
x1,207:16495072,9340189
k1,207:16737197,9340189:242125
x1,207:17703111,9340189
x1,207:18037345,9340189
x1,207:19262618,9340189
k1,207:19504742,9340189:242124
x1,207:19801538,9340189
k1,207:19801538,9340189:0
)
(1,208:4736287,10057808:15065251,444328,94696
(1,207:4736287,10057808:801496,444328,6548
x1,207:5537783,10057808
)
x1,207:5756015,10057808
(1,207:5756015,10057808:1420152,426631,6548
x1,207:7176167,10057808
)
x1,207:7340007,10057808
g1,207:7503847,10057808
x1,207:8923998,10057808
g1,207:9087838,10057808
x1,207:9779884,10057808
x1,207:10064307,10057808
g1,207:10228147,10057808
x1,207:11357304,10057808
k1,208:19801538,10057808:8535329
g1,208:19801538,10057808
)
(1,208:4736287,11384018:15065251,444328,141880
k1,208:4842469,11384018:106182
(1,208:4842469,11384018:14852888,444328,141880
x1,208:6699730,11384018
g1,208:6863570,11384018
x1,208:7373433,11384018
g1,208:7576593,11384018
x1,208:10453580,11384018
g1,208:10617420,11384018
(1,208:10617420,11384018:801496,444328,6548
x1,208:11418916,11384018
)
x1,208:13312228,11384018
g1,208:13476068,11384018
x1,208:14641282,11384018
g1,208:14805122,11384018
x1,208:16497896,11384018
g1,208:16662384,11384018
x1,208:17390479,11384018
x1,208:18538654,11384018
x1,208:18849950,11384018
x1,208:19695357,11384018
)
k1,208:19801538,11384018:106181
)
(1,210:4736287,12304501:15065251,502331,215287
(1,208:4736287,12304501:0,502331,215287
(1,208:4736287,12304501:0,502331,215287
k1,208:4539679,12304501:-196608
(1,208:4539679,12304501:0,502331,215287
(1,208:4539679,12304501:0,502331,215287
r1,262:4539679,12304501:0,717618,215287
k1,208:4539679,12304501:0
)
g1,208:4539679,12304501
)
(1,208:4539679,12304501:0,502331,215287
r1,262:4539679,12304501:0,717618,215287
)
)
(1,208:4736287,12304501:0,502331,215287
(1,208:4736287,12304501:15065251,502331,215287
r1,262:4736287,12304501:0,717618,215287
k1,208:4736287,12304501:15065251
)
(1,208:19998146,12304501:0,502331,215287
(1,208:19998146,12304501:0,502331,215287
r1,262:19998146,12304501:0,717618,215287
k1,208:19998146,12304501:0
)
g1,208:19998146,12304501
)
(1,208:19998146,12304501:0,502331,215287
r1,262:19998146,12304501:0,717618,215287
)
k1,208:4736287,12304501:-15261859
)
)
(1,209:4736287,12304501:0,0,0
(1,209:4736287,11586882:0,0,0
)
)
h1,209:4736287,12304501:0,0,0
(1,209:4736287,12304501:2063900,400400,145600
(1,209:4736287,12304501:2063900,400400,145600
k1,209:4793620,12304501:57333
x1,209:5137600,12304501
k1,209:5194934,12304501:57334
x1,209:5538914,12304501
k1,209:5596247,12304501:57333
x1,209:5940227,12304501
k1,209:5997560,12304501:57333
x1,209:6341540,12304501
k1,209:6398874,12304501:57334
x1,209:6742854,12304501
k1,209:6800187,12304501:57333
)
)
(1,209:6800187,12304501:412780,0,0
(1,209:6800187,12304501:412780,0,0
k1,209:6834587,12304501:34400
g1,209:7178567,12304501
k1,209:7212967,12304501:34400
)
)
(1,209:7212967,12304501:1238340,400400,0
(1,209:7212967,12304501:1238340,400400,0
k1,209:7264567,12304501:51600
x1,209:7608547,12304501
k1,209:7660147,12304501:51600
x1,209:8004127,12304501
k1,209:8055727,12304501:51600
x1,209:8399707,12304501
k1,209:8451307,12304501:51600
)
)
k1,210:14126423,12304501:5675116
k1,210:19801538,12304501:5675115
)
(1,211:4736287,13022120:15065251,502331,215287
(1,208:4736287,13022120:0,502331,215287
(1,208:4736287,13022120:0,502331,215287
k1,208:4539679,13022120:-196608
(1,208:4539679,13022120:0,502331,215287
(1,208:4539679,13022120:0,502331,215287
r1,262:4539679,13022120:0,717618,215287
k1,208:4539679,13022120:0
)
g1,208:4539679,13022120
)
(1,208:4539679,13022120:0,502331,215287
r1,262:4539679,13022120:0,717618,215287
)
)
(1,208:4736287,13022120:0,502331,215287
(1,208:4736287,13022120:15065251,502331,215287
r1,262:4736287,13022120:0,717618,215287
k1,208:4736287,13022120:15065251
)
(1,208:19998146,13022120:0,502331,215287
(1,208:19998146,13022120:0,502331,215287
r1,262:19998146,13022120:0,717618,215287
k1,208:19998146,13022120:0
)
g1,208:19998146,13022120
)
(1,208:19998146,13022120:0,502331,215287
r1,262:19998146,13022120:0,717618,215287
)
k1,208:4736287,13022120:-15261859
)
)
(1,210:4736287,13022120:0,0,0
(1,210:4736287,12304501:0,0,0
)
)
h1,210:4736287,13022120:0,0,0
(1,210:4736287,13022120:2063900,400400,145600
(1,210:4736287,13022120:2063900,400400,145600
k1,210:4793620,13022120:57333
x1,210:5137600,13022120
k1,210:5194934,13022120:57334
x1,210:5538914,13022120
k1,210:5596247,13022120:57333
x1,210:5940227,13022120
k1,210:5997560,13022120:57333
x1,210:6341540,13022120
k1,210:6398874,13022120:57334
x1,210:6742854,13022120
k1,210:6800187,13022120:57333
)
)
(1,210:6800187,13022120:412780,0,0
(1,210:6800187,13022120:412780,0,0
k1,210:6834587,13022120:34400
g1,210:7178567,13022120
k1,210:7212967,13022120:34400
)
)
(1,210:7212967,13022120:412780,272316,0
(1,210:7212967,13022120:412780,272316,0
k1,210:7247367,13022120:34400
x1,210:7591347,13022120
k1,210:7625747,13022120:34400
)
)
(1,210:7625747,13022120:412780,0,0
(1,210:7625747,13022120:412780,0,0
k1,210:7660147,13022120:34400
g1,210:8004127,13022120
k1,210:8038527,13022120:34400
)
)
(1,210:8038527,13022120:2889460,400400,0
(1,210:8038527,13022120:2889460,400400,0
k1,210:8098727,13022120:60200
x1,210:8442707,13022120
k1,210:8502907,13022120:60200
x1,210:8846887,13022120
k1,210:8907087,13022120:60200
x1,210:9251067,13022120
k1,210:9311267,13022120:60200
x1,210:9655247,13022120
k1,210:9715447,13022120:60200
x1,210:10059427,13022120
k1,210:10119627,13022120:60200
x1,210:10463607,13022120
k1,210:10523807,13022120:60200
x1,210:10867787,13022120
k1,210:10927987,13022120:60200
)
)
(1,210:10927987,13022120:412780,455000,54600
(1,210:10927987,13022120:412780,455000,54600
k1,210:10962387,13022120:34400
x1,210:11306367,13022120
k1,210:11340767,13022120:34400
)
)
(1,210:11340767,13022120:412780,400400,0
(1,210:11340767,13022120:412780,400400,0
k1,210:11375167,13022120:34400
x1,210:11719147,13022120
k1,210:11753547,13022120:34400
)
)
(1,210:11753547,13022120:1651120,400400,145600
(1,210:11753547,13022120:1651120,400400,145600
k1,210:11808587,13022120:55040
x1,210:12152567,13022120
k1,210:12207607,13022120:55040
x1,210:12551587,13022120
k1,210:12606627,13022120:55040
x1,210:12950607,13022120
k1,210:13005647,13022120:55040
x1,210:13349627,13022120
k1,210:13404667,13022120:55040
)
)
(1,210:13404667,13022120:412780,455000,54600
(1,210:13404667,13022120:412780,455000,54600
k1,210:13439067,13022120:34400
x1,210:13783047,13022120
k1,210:13817447,13022120:34400
)
)
(1,210:13817447,13022120:825560,363351,0
(1,210:13817447,13022120:825560,363351,0
k1,210:13863314,13022120:45867
x1,210:14207294,13022120
k1,210:14253160,13022120:45866
x1,210:14597140,13022120
k1,210:14643007,13022120:45867
)
)
(1,210:14643007,13022120:412780,455000,54600
(1,210:14643007,13022120:412780,455000,54600
k1,210:14677407,13022120:34400
x1,210:15021387,13022120
k1,210:15055787,13022120:34400
)
)
(1,210:15055787,13022120:2063900,400400,145600
(1,210:15055787,13022120:2063900,400400,145600
k1,210:15113120,13022120:57333
x1,210:15457100,13022120
k1,210:15514434,13022120:57334
x1,210:15858414,13022120
k1,210:15915747,13022120:57333
x1,210:16259727,13022120
k1,210:16317060,13022120:57333
x1,210:16661040,13022120
k1,210:16718374,13022120:57334
x1,210:17062354,13022120
k1,210:17119687,13022120:57333
)
)
(1,210:17119687,13022120:412780,81900,0
(1,210:17119687,13022120:412780,81900,0
k1,210:17154087,13022120:34400
x1,210:17498067,13022120
k1,210:17532467,13022120:34400
)
)
(1,210:17532467,13022120:1238340,400400,0
(1,210:17532467,13022120:1238340,400400,0
k1,210:17584067,13022120:51600
x1,210:17928047,13022120
k1,210:17979647,13022120:51600
x1,210:18323627,13022120
k1,210:18375227,13022120:51600
x1,210:18719207,13022120
k1,210:18770807,13022120:51600
)
)
(1,210:18770807,13022120:412780,400400,0
(1,210:18770807,13022120:412780,400400,0
k1,210:18805207,13022120:34400
x1,210:19149187,13022120
k1,210:19183587,13022120:34400
)
)
(1,210:19183587,13022120:412780,455000,54600
(1,210:19183587,13022120:412780,455000,54600
k1,210:19217987,13022120:34400
x1,210:19561967,13022120
k1,210:19596367,13022120:34400
)
)
k1,211:19698953,13022120:102586
k1,211:19801538,13022120:102585
)
(1,212:4736287,13739739:15065251,502331,215287
(1,208:4736287,13739739:0,502331,215287
(1,208:4736287,13739739:0,502331,215287
k1,208:4539679,13739739:-196608
(1,208:4539679,13739739:0,502331,215287
(1,208:4539679,13739739:0,502331,215287
r1,262:4539679,13739739:0,717618,215287
k1,208:4539679,13739739:0
)
g1,208:4539679,13739739
)
(1,208:4539679,13739739:0,502331,215287
r1,262:4539679,13739739:0,717618,215287
)
)
(1,208:4736287,13739739:0,502331,215287
(1,208:4736287,13739739:15065251,502331,215287
r1,262:4736287,13739739:0,717618,215287
k1,208:4736287,13739739:15065251
)
(1,208:19998146,13739739:0,502331,215287
(1,208:19998146,13739739:0,502331,215287
r1,262:19998146,13739739:0,717618,215287
k1,208:19998146,13739739:0
)
g1,208:19998146,13739739
)
(1,208:19998146,13739739:0,502331,215287
r1,262:19998146,13739739:0,717618,215287
)
k1,208:4736287,13739739:-15261859
)
)
(1,211:4736287,13739739:0,0,0
(1,211:4736287,13022120:0,0,0
)
)
h1,211:4736287,13739739:0,0,0
(1,211:4736287,13739739:2889460,400400,145600
(1,211:4736287,13739739:2889460,400400,145600
k1,211:4796487,13739739:60200
x1,211:5140467,13739739
k1,211:5200667,13739739:60200
x1,211:5544647,13739739
k1,211:5604847,13739739:60200
x1,211:5948827,13739739
k1,211:6009027,13739739:60200
x1,211:6353007,13739739
k1,211:6413207,13739739:60200
x1,211:6757187,13739739
k1,211:6817387,13739739:60200
x1,211:7161367,13739739
k1,211:7221567,13739739:60200
x1,211:7565547,13739739
k1,211:7625747,13739739:60200
)
)
(1,211:7625747,13739739:412780,0,0
(1,211:7625747,13739739:412780,0,0
k1,211:7660147,13739739:34400
g1,211:8004127,13739739
k1,211:8038527,13739739:34400
)
)
(1,211:8038527,13739739:412780,272316,0
(1,211:8038527,13739739:412780,272316,0
k1,211:8072927,13739739:34400
x1,211:8416907,13739739
k1,211:8451307,13739739:34400
)
)
(1,211:8451307,13739739:412780,0,0
(1,211:8451307,13739739:412780,0,0
k1,211:8485707,13739739:34400
g1,211:8829687,13739739
k1,211:8864087,13739739:34400
)
)
(1,211:8864087,13739739:5778920,400400,0
(1,211:8864087,13739739:5778920,400400,0
k1,211:8928300,13739739:64213
x1,211:9272280,13739739
k1,211:9336494,13739739:64214
x1,211:9680474,13739739
k1,211:9744687,13739739:64213
x1,211:10088667,13739739
k1,211:10152880,13739739:64213
x1,211:10496860,13739739
k1,211:10561074,13739739:64214
x1,211:10905054,13739739
k1,211:10969267,13739739:64213
x1,211:11313247,13739739
k1,211:11377460,13739739:64213
x1,211:11721440,13739739
k1,211:11785654,13739739:64214
x1,211:12129634,13739739
k1,211:12193847,13739739:64213
x1,211:12537827,13739739
k1,211:12602040,13739739:64213
x1,211:12946020,13739739
k1,211:13010234,13739739:64214
x1,211:13354214,13739739
k1,211:13418427,13739739:64213
x1,211:13762407,13739739
k1,211:13826620,13739739:64213
x1,211:14170600,13739739
k1,211:14234814,13739739:64214
x1,211:14578794,13739739
k1,211:14643007,13739739:64213
)
)
(1,211:14643007,13739739:825560,455000,54600
(1,211:14643007,13739739:825560,455000,54600
k1,211:14688874,13739739:45867
x1,211:15032854,13739739
k1,211:15078720,13739739:45866
x1,211:15422700,13739739
k1,211:15468567,13739739:45867
)
)
(1,211:15468567,13739739:2063900,400400,145600
(1,211:15468567,13739739:2063900,400400,145600
k1,211:15525900,13739739:57333
x1,211:15869880,13739739
k1,211:15927214,13739739:57334
x1,211:16271194,13739739
k1,211:16328527,13739739:57333
x1,211:16672507,13739739
k1,211:16729840,13739739:57333
x1,211:17073820,13739739
k1,211:17131154,13739739:57334
x1,211:17475134,13739739
k1,211:17532467,13739739:57333
)
)
(1,211:17532467,13739739:412780,455000,54600
(1,211:17532467,13739739:412780,455000,54600
k1,211:17566867,13739739:34400
x1,211:17910847,13739739
k1,211:17945247,13739739:34400
)
)
k1,212:18873393,13739739:928146
k1,212:19801538,13739739:928145
)
(1,213:4736287,14457358:15065251,502331,215287
(1,208:4736287,14457358:0,502331,215287
(1,208:4736287,14457358:0,502331,215287
k1,208:4539679,14457358:-196608
(1,208:4539679,14457358:0,502331,215287
(1,208:4539679,14457358:0,502331,215287
r1,262:4539679,14457358:0,717618,215287
k1,208:4539679,14457358:0
)
g1,208:4539679,14457358
)
(1,208:4539679,14457358:0,502331,215287
r1,262:4539679,14457358:0,717618,215287
)
)
(1,208:4736287,14457358:0,502331,215287
(1,208:4736287,14457358:15065251,502331,215287
r1,262:4736287,14457358:0,717618,215287
k1,208:4736287,14457358:15065251
)
(1,208:19998146,14457358:0,502331,215287
(1,208:19998146,14457358:0,502331,215287
r1,262:19998146,14457358:0,717618,215287
k1,208:19998146,14457358:0
)
g1,208:19998146,14457358
)
(1,208:19998146,14457358:0,502331,215287
r1,262:19998146,14457358:0,717618,215287
)
k1,208:4736287,14457358:-15261859
)
)
(1,212:4736287,14457358:0,0,0
(1,212:4736287,13739739:0,0,0
)
)
h1,212:4736287,14457358:0,0,0
(1,212:4736287,14457358:7430040,400400,145600
(1,212:4736287,14457358:7430040,400400,145600
k1,212:4801466,14457358:65179
x1,212:5145446,14457358
k1,212:5210625,14457358:65179
x1,212:5554605,14457358
k1,212:5619784,14457358:65179
x1,212:5963764,14457358
k1,212:6028943,14457358:65179
x1,212:6372923,14457358
k1,212:6438102,14457358:65179
x1,212:6782082,14457358
k1,212:6847261,14457358:65179
x1,212:7191241,14457358
k1,212:7256420,14457358:65179
x1,212:7600400,14457358
k1,212:7665579,14457358:65179
x1,212:8009559,14457358
k1,212:8074738,14457358:65179
x1,212:8418718,14457358
k1,212:8483897,14457358:65179
x1,212:8827877,14457358
k1,212:8893055,14457358:65178
x1,212:9237035,14457358
k1,212:9302214,14457358:65179
x1,212:9646194,14457358
k1,212:9711373,14457358:65179
x1,212:10055353,14457358
k1,212:10120532,14457358:65179
x1,212:10464512,14457358
k1,212:10529691,14457358:65179
x1,212:10873671,14457358
k1,212:10938850,14457358:65179
x1,212:11282830,14457358
k1,212:11348009,14457358:65179
x1,212:11691989,14457358
k1,212:11757168,14457358:65179
x1,212:12101148,14457358
k1,212:12166327,14457358:65179
)
)
(1,212:12166327,14457358:412780,455000,54600
(1,212:12166327,14457358:412780,455000,54600
k1,212:12200727,14457358:34400
x1,212:12544707,14457358
k1,212:12579107,14457358:34400
)
)
(1,212:12579107,14457358:2889460,400400,145600
(1,212:12579107,14457358:2889460,400400,145600
k1,212:12632618,14457358:53511
x1,212:12976598,14457358
k1,212:13030109,14457358:53511
x1,212:13374089,14457358
k1,212:13427600,14457358:53511
x1,212:13771580,14457358
k1,212:13825091,14457358:53511
x1,212:14169071,14457358
k1,212:14222583,14457358:53512
x1,212:14566563,14457358
k1,212:14620074,14457358:53511
x1,212:14964054,14457358
k1,212:15017565,14457358:53511
x1,212:15361545,14457358
k1,212:15415056,14457358:53511
k1,212:15468567,14457358:53511
)
)
(1,212:15468567,14457358:412780,81900,91000
(1,212:15468567,14457358:412780,81900,91000
k1,212:15502967,14457358:34400
x1,212:15846947,14457358
k1,212:15881347,14457358:34400
)
)
(1,212:15881347,14457358:412780,0,0
(1,212:15881347,14457358:412780,0,0
k1,212:15915747,14457358:34400
g1,212:16259727,14457358
k1,212:16294127,14457358:34400
)
)
(1,212:16294127,14457358:1651120,400400,91000
(1,212:16294127,14457358:1651120,400400,91000
k1,212:16339994,14457358:45867
x1,212:16683974,14457358
k1,212:16729840,14457358:45866
x1,212:17073820,14457358
k1,212:17119687,14457358:45867
x1,212:17463667,14457358
k1,212:17509534,14457358:45867
k1,212:17555400,14457358:45866
x1,212:17899380,14457358
k1,212:17945247,14457358:45867
)
)
(1,212:17945247,14457358:412780,0,0
(1,212:17945247,14457358:412780,0,0
k1,212:17979647,14457358:34400
g1,212:18323627,14457358
k1,212:18358027,14457358:34400
)
)
k1,213:19801538,14457358:1443511
)
(1,213:6047007,15174977:13754531,502331,215287
(1,212:6047007,15174977:0,502331,215287
k1,212:4736287,15174977:-1310720
(1,208:4736287,15174977:0,502331,215287
(1,208:4736287,15174977:0,502331,215287
k1,208:4539679,15174977:-196608
(1,208:4539679,15174977:0,502331,215287
(1,208:4539679,15174977:0,502331,215287
r1,262:4539679,15174977:0,717618,215287
k1,208:4539679,15174977:0
)
g1,208:4539679,15174977
)
(1,208:4539679,15174977:0,502331,215287
r1,262:4539679,15174977:0,717618,215287
)
)
(1,208:4736287,15174977:0,502331,215287
(1,208:4736287,15174977:15065251,502331,215287
r1,262:4736287,15174977:0,717618,215287
k1,208:4736287,15174977:15065251
)
(1,208:19998146,15174977:0,502331,215287
(1,208:19998146,15174977:0,502331,215287
r1,262:19998146,15174977:0,717618,215287
k1,208:19998146,15174977:0
)
g1,208:19998146,15174977
)
(1,208:19998146,15174977:0,502331,215287
r1,262:19998146,15174977:0,717618,215287
)
k1,208:4736287,15174977:-15261859
)
)
k1,212:4736287,15174977:1310720
)
(1,212:6047007,15174977:2063900,455000,54600
(1,212:6047007,15174977:2063900,455000,54600
k1,212:6104340,15174977:57333
x1,212:6448320,15174977
k1,212:6505654,15174977:57334
x1,212:6849634,15174977
k1,212:6906967,15174977:57333
x1,212:7250947,15174977
k1,212:7308280,15174977:57333
x1,212:7652260,15174977
k1,212:7709594,15174977:57334
x1,212:8053574,15174977
k1,212:8110907,15174977:57333
)
)
k1,213:13956223,15174977:5845316
k1,213:19801538,15174977:5845315
)
(1,214:4736287,15892596:15065251,502331,215287
(1,208:4736287,15892596:0,502331,215287
(1,208:4736287,15892596:0,502331,215287
k1,208:4539679,15892596:-196608
(1,208:4539679,15892596:0,502331,215287
(1,208:4539679,15892596:0,502331,215287
r1,262:4539679,15892596:0,717618,215287
k1,208:4539679,15892596:0
)
g1,208:4539679,15892596
)
(1,208:4539679,15892596:0,502331,215287
r1,262:4539679,15892596:0,717618,215287
)
)
(1,208:4736287,15892596:0,502331,215287
(1,208:4736287,15892596:15065251,502331,215287
r1,262:4736287,15892596:0,717618,215287
k1,208:4736287,15892596:15065251
)
(1,208:19998146,15892596:0,502331,215287
(1,208:19998146,15892596:0,502331,215287
r1,262:19998146,15892596:0,717618,215287
k1,208:19998146,15892596:0
)
g1,208:19998146,15892596
)
(1,208:19998146,15892596:0,502331,215287
r1,262:19998146,15892596:0,717618,215287
)
k1,208:4736287,15892596:-15261859
)
)
(1,213:4736287,15892596:0,0,0
(1,213:4736287,15174977:0,0,0
)
)
h1,213:4736287,15892596:0,0,0
(1,213:4736287,15892596:10732280,400400,0
(1,213:4736287,15892596:10732280,400400,0
k1,213:4802539,15892596:66252
x1,213:5146519,15892596
k1,213:5212771,15892596:66252
x1,213:5556751,15892596
k1,213:5623003,15892596:66252
x1,213:5966983,15892596
k1,213:6033234,15892596:66251
x1,213:6377214,15892596
k1,213:6443466,15892596:66252
x1,213:6787446,15892596
k1,213:6853698,15892596:66252
x1,213:7197678,15892596
k1,213:7263930,15892596:66252
x1,213:7607910,15892596
k1,213:7674162,15892596:66252
x1,213:8018142,15892596
k1,213:8084394,15892596:66252
x1,213:8428374,15892596
k1,213:8494626,15892596:66252
x1,213:8838606,15892596
k1,213:8904857,15892596:66251
x1,213:9248837,15892596
k1,213:9315089,15892596:66252
x1,213:9659069,15892596
k1,213:9725321,15892596:66252
x1,213:10069301,15892596
k1,213:10135553,15892596:66252
x1,213:10479533,15892596
k1,213:10545785,15892596:66252
x1,213:10889765,15892596
k1,213:10956017,15892596:66252
x1,213:11299997,15892596
k1,213:11366249,15892596:66252
x1,213:11710229,15892596
k1,213:11776480,15892596:66251
x1,213:12120460,15892596
k1,213:12186712,15892596:66252
x1,213:12530692,15892596
k1,213:12596944,15892596:66252
x1,213:12940924,15892596
k1,213:13007176,15892596:66252
x1,213:13351156,15892596
k1,213:13417408,15892596:66252
x1,213:13761388,15892596
k1,213:13827640,15892596:66252
x1,213:14171620,15892596
k1,213:14237872,15892596:66252
x1,213:14581852,15892596
k1,213:14648103,15892596:66251
x1,213:14992083,15892596
k1,213:15058335,15892596:66252
x1,213:15402315,15892596
k1,213:15468567,15892596:66252
)
)
(1,213:15468567,15892596:412780,455000,54600
(1,213:15468567,15892596:412780,455000,54600
k1,213:15502967,15892596:34400
x1,213:15846947,15892596
k1,213:15881347,15892596:34400
)
)
(1,213:15881347,15892596:2889460,400400,145600
(1,213:15881347,15892596:2889460,400400,145600
k1,213:15941547,15892596:60200
x1,213:16285527,15892596
k1,213:16345727,15892596:60200
x1,213:16689707,15892596
k1,213:16749907,15892596:60200
x1,213:17093887,15892596
k1,213:17154087,15892596:60200
x1,213:17498067,15892596
k1,213:17558267,15892596:60200
x1,213:17902247,15892596
k1,213:17962447,15892596:60200
x1,213:18306427,15892596
k1,213:18366627,15892596:60200
x1,213:18710607,15892596
k1,213:18770807,15892596:60200
)
)
(1,213:18770807,15892596:412780,455000,54600
(1,213:18770807,15892596:412780,455000,54600
k1,213:18805207,15892596:34400
x1,213:19149187,15892596
k1,213:19183587,15892596:34400
)
)
k1,214:19492563,15892596:308976
k1,214:19801538,15892596:308975
)
(1,215:4736287,16610215:15065251,502331,215287
(1,208:4736287,16610215:0,502331,215287
(1,208:4736287,16610215:0,502331,215287
k1,208:4539679,16610215:-196608
(1,208:4539679,16610215:0,502331,215287
(1,208:4539679,16610215:0,502331,215287
r1,262:4539679,16610215:0,717618,215287
k1,208:4539679,16610215:0
)
g1,208:4539679,16610215
)
(1,208:4539679,16610215:0,502331,215287
r1,262:4539679,16610215:0,717618,215287
)
)
(1,208:4736287,16610215:0,502331,215287
(1,208:4736287,16610215:15065251,502331,215287
r1,262:4736287,16610215:0,717618,215287
k1,208:4736287,16610215:15065251
)
(1,208:19998146,16610215:0,502331,215287
(1,208:19998146,16610215:0,502331,215287
r1,262:19998146,16610215:0,717618,215287
k1,208:19998146,16610215:0
)
g1,208:19998146,16610215
)
(1,208:19998146,16610215:0,502331,215287
r1,262:19998146,16610215:0,717618,215287
)
k1,208:4736287,16610215:-15261859
)
)
(1,214:4736287,16610215:0,0,0
(1,214:4736287,15892596:0,0,0
)
)
h1,214:4736287,16610215:0,0,0
(1,214:4736287,16610215:10319500,400400,0
(1,214:4736287,16610215:10319500,400400,0
k1,214:4802441,16610215:66154
x1,214:5146421,16610215
k1,214:5212575,16610215:66154
x1,214:5556555,16610215
k1,214:5622709,16610215:66154
x1,214:5966689,16610215
k1,214:6032842,16610215:66153
x1,214:6376822,16610215
k1,214:6442976,16610215:66154
x1,214:6786956,16610215
k1,214:6853110,16610215:66154
x1,214:7197090,16610215
k1,214:7263244,16610215:66154
x1,214:7607224,16610215
k1,214:7673378,16610215:66154
x1,214:8017358,16610215
k1,214:8083512,16610215:66154
x1,214:8427492,16610215
k1,214:8493645,16610215:66153
x1,214:8837625,16610215
k1,214:8903779,16610215:66154
x1,214:9247759,16610215
k1,214:9313913,16610215:66154
x1,214:9657893,16610215
k1,214:9724047,16610215:66154
x1,214:10068027,16610215
k1,214:10134181,16610215:66154
x1,214:10478161,16610215
k1,214:10544315,16610215:66154
x1,214:10888295,16610215
k1,214:10954449,16610215:66154
x1,214:11298429,16610215
k1,214:11364582,16610215:66153
x1,214:11708562,16610215
k1,214:11774716,16610215:66154
x1,214:12118696,16610215
k1,214:12184850,16610215:66154
x1,214:12528830,16610215
k1,214:12594984,16610215:66154
x1,214:12938964,16610215
k1,214:13005118,16610215:66154
x1,214:13349098,16610215
k1,214:13415252,16610215:66154
x1,214:13759232,16610215
k1,214:13825385,16610215:66153
x1,214:14169365,16610215
k1,214:14235519,16610215:66154
x1,214:14579499,16610215
k1,214:14645653,16610215:66154
x1,214:14989633,16610215
k1,214:15055787,16610215:66154
)
)
(1,214:15055787,16610215:412780,455000,54600
(1,214:15055787,16610215:412780,455000,54600
k1,214:15090187,16610215:34400
x1,214:15434167,16610215
k1,214:15468567,16610215:34400
)
)
(1,214:15468567,16610215:2889460,400400,145600
(1,214:15468567,16610215:2889460,400400,145600
k1,214:15528767,16610215:60200
x1,214:15872747,16610215
k1,214:15932947,16610215:60200
x1,214:16276927,16610215
k1,214:16337127,16610215:60200
x1,214:16681107,16610215
k1,214:16741307,16610215:60200
x1,214:17085287,16610215
k1,214:17145487,16610215:60200
x1,214:17489467,16610215
k1,214:17549667,16610215:60200
x1,214:17893647,16610215
k1,214:17953847,16610215:60200
x1,214:18297827,16610215
k1,214:18358027,16610215:60200
)
)
(1,214:18358027,16610215:412780,455000,54600
(1,214:18358027,16610215:412780,455000,54600
k1,214:18392427,16610215:34400
x1,214:18736407,16610215
k1,214:18770807,16610215:34400
)
)
k1,215:19286173,16610215:515366
k1,215:19801538,16610215:515365
)
(1,216:4736287,17327834:15065251,502331,215287
(1,208:4736287,17327834:0,502331,215287
(1,208:4736287,17327834:0,502331,215287
k1,208:4539679,17327834:-196608
(1,208:4539679,17327834:0,502331,215287
(1,208:4539679,17327834:0,502331,215287
r1,262:4539679,17327834:0,717618,215287
k1,208:4539679,17327834:0
)
g1,208:4539679,17327834
)
(1,208:4539679,17327834:0,502331,215287
r1,262:4539679,17327834:0,717618,215287
)
)
(1,208:4736287,17327834:0,502331,215287
(1,208:4736287,17327834:15065251,502331,215287
r1,262:4736287,17327834:0,717618,215287
k1,208:4736287,17327834:15065251
)
(1,208:19998146,17327834:0,502331,215287
(1,208:19998146,17327834:0,502331,215287
r1,262:19998146,17327834:0,717618,215287
k1,208:19998146,17327834:0
)
g1,208:19998146,17327834
)
(1,208:19998146,17327834:0,502331,215287
r1,262:19998146,17327834:0,717618,215287
)
k1,208:4736287,17327834:-15261859
)
)
(1,215:4736287,17327834:0,0,0
(1,215:4736287,16610215:0,0,0
)
)
h1,215:4736287,17327834:0,0,0
(1,215:4736287,17327834:825560,400400,0
(1,215:4736287,17327834:825560,400400,0
k1,215:4782154,17327834:45867
x1,215:5126134,17327834
k1,215:5172000,17327834:45866
x1,215:5515980,17327834
k1,215:5561847,17327834:45867
)
)
(1,215:5561847,17327834:412780,0,0
(1,215:5561847,17327834:412780,0,0
k1,215:5596247,17327834:34400
g1,215:5940227,17327834
k1,215:5974627,17327834:34400
)
)
(1,215:5974627,17327834:412780,272316,0
(1,215:5974627,17327834:412780,272316,0
k1,215:6009027,17327834:34400
x1,215:6353007,17327834
k1,215:6387407,17327834:34400
)
)
(1,215:6387407,17327834:412780,0,0
(1,215:6387407,17327834:412780,0,0
k1,215:6421807,17327834:34400
g1,215:6765787,17327834
k1,215:6800187,17327834:34400
)
)
(1,215:6800187,17327834:1238340,400400,0
(1,215:6800187,17327834:1238340,400400,0
k1,215:6851787,17327834:51600
x1,215:7195767,17327834
k1,215:7247367,17327834:51600
x1,215:7591347,17327834
k1,215:7642947,17327834:51600
x1,215:7986927,17327834
k1,215:8038527,17327834:51600
)
)
k1,216:13920033,17327834:5881506
k1,216:19801538,17327834:5881505
)
(1,217:4736287,18045453:15065251,502331,215287
(1,208:4736287,18045453:0,502331,215287
(1,208:4736287,18045453:0,502331,215287
k1,208:4539679,18045453:-196608
(1,208:4539679,18045453:0,502331,215287
(1,208:4539679,18045453:0,502331,215287
r1,262:4539679,18045453:0,717618,215287
k1,208:4539679,18045453:0
)
g1,208:4539679,18045453
)
(1,208:4539679,18045453:0,502331,215287
r1,262:4539679,18045453:0,717618,215287
)
)
(1,208:4736287,18045453:0,502331,215287
(1,208:4736287,18045453:15065251,502331,215287
r1,262:4736287,18045453:0,717618,215287
k1,208:4736287,18045453:15065251
)
(1,208:19998146,18045453:0,502331,215287
(1,208:19998146,18045453:0,502331,215287
r1,262:19998146,18045453:0,717618,215287
k1,208:19998146,18045453:0
)
g1,208:19998146,18045453
)
(1,208:19998146,18045453:0,502331,215287
r1,262:19998146,18045453:0,717618,215287
)
k1,208:4736287,18045453:-15261859
)
)
(1,216:4736287,18045453:0,0,0
(1,216:4736287,17327834:0,0,0
)
)
h1,216:4736287,18045453:0,0,0
(1,216:4736287,18045453:825560,363351,0
(1,216:4736287,18045453:825560,363351,0
k1,216:4782154,18045453:45867
x1,216:5126134,18045453
k1,216:5172000,18045453:45866
x1,216:5515980,18045453
k1,216:5561847,18045453:45867
)
)
(1,216:5561847,18045453:412780,0,0
(1,216:5561847,18045453:412780,0,0
k1,216:5596247,18045453:34400
g1,216:5940227,18045453
k1,216:5974627,18045453:34400
)
)
(1,216:5974627,18045453:412780,272316,0
(1,216:5974627,18045453:412780,272316,0
k1,216:6009027,18045453:34400
x1,216:6353007,18045453
k1,216:6387407,18045453:34400
)
)
(1,216:6387407,18045453:412780,0,0
(1,216:6387407,18045453:412780,0,0
k1,216:6421807,18045453:34400
g1,216:6765787,18045453
k1,216:6800187,18045453:34400
)
)
(1,216:6800187,18045453:1651120,400400,0
(1,216:6800187,18045453:1651120,400400,0
k1,216:6855227,18045453:55040
x1,216:7199207,18045453
k1,216:7254247,18045453:55040
x1,216:7598227,18045453
k1,216:7653267,18045453:55040
x1,216:7997247,18045453
k1,216:8052287,18045453:55040
x1,216:8396267,18045453
k1,216:8451307,18045453:55040
)
)
(1,216:8451307,18045453:825560,400400,0
(1,216:8451307,18045453:825560,400400,0
k1,216:8497174,18045453:45867
x1,216:8841154,18045453
k1,216:8887020,18045453:45866
x1,216:9231000,18045453
k1,216:9276867,18045453:45867
)
)
(1,216:9276867,18045453:2063900,400400,0
(1,216:9276867,18045453:2063900,400400,0
k1,216:9334200,18045453:57333
x1,216:9678180,18045453
k1,216:9735514,18045453:57334
x1,216:10079494,18045453
k1,216:10136827,18045453:57333
x1,216:10480807,18045453
k1,216:10538140,18045453:57333
x1,216:10882120,18045453
k1,216:10939454,18045453:57334
x1,216:11283434,18045453
k1,216:11340767,18045453:57333
)
)
k1,217:15571153,18045453:4230386
k1,217:19801538,18045453:4230385
)
(1,218:4736287,18763072:15065251,502331,215287
(1,208:4736287,18763072:0,502331,215287
(1,208:4736287,18763072:0,502331,215287
k1,208:4539679,18763072:-196608
(1,208:4539679,18763072:0,502331,215287
(1,208:4539679,18763072:0,502331,215287
r1,262:4539679,18763072:0,717618,215287
k1,208:4539679,18763072:0
)
g1,208:4539679,18763072
)
(1,208:4539679,18763072:0,502331,215287
r1,262:4539679,18763072:0,717618,215287
)
)
(1,208:4736287,18763072:0,502331,215287
(1,208:4736287,18763072:15065251,502331,215287
r1,262:4736287,18763072:0,717618,215287
k1,208:4736287,18763072:15065251
)
(1,208:19998146,18763072:0,502331,215287
(1,208:19998146,18763072:0,502331,215287
r1,262:19998146,18763072:0,717618,215287
k1,208:19998146,18763072:0
)
g1,208:19998146,18763072
)
(1,208:19998146,18763072:0,502331,215287
r1,262:19998146,18763072:0,717618,215287
)
k1,208:4736287,18763072:-15261859
)
)
(1,217:4736287,18763072:0,0,0
(1,217:4736287,18045453:0,0,0
)
)
h1,217:4736287,18763072:0,0,0
(1,217:4736287,18763072:1238340,400400,0
(1,217:4736287,18763072:1238340,400400,0
k1,217:4787887,18763072:51600
x1,217:5131867,18763072
k1,217:5183467,18763072:51600
x1,217:5527447,18763072
k1,217:5579047,18763072:51600
x1,217:5923027,18763072
k1,217:5974627,18763072:51600
)
)
(1,217:5974627,18763072:412780,0,0
(1,217:5974627,18763072:412780,0,0
k1,217:6009027,18763072:34400
g1,217:6353007,18763072
k1,217:6387407,18763072:34400
)
)
(1,217:6387407,18763072:412780,363351,0
(1,217:6387407,18763072:412780,363351,0
k1,217:6421807,18763072:34400
x1,217:6765787,18763072
k1,217:6800187,18763072:34400
)
)
(1,217:6800187,18763072:412780,0,0
(1,217:6800187,18763072:412780,0,0
k1,217:6834587,18763072:34400
g1,217:7178567,18763072
k1,217:7212967,18763072:34400
)
)
(1,217:7212967,18763072:825560,400400,0
(1,217:7212967,18763072:825560,400400,0
k1,217:7258834,18763072:45867
x1,217:7602814,18763072
k1,217:7648680,18763072:45866
x1,217:7992660,18763072
k1,217:8038527,18763072:45867
)
)
(1,217:8038527,18763072:412780,0,0
(1,217:8038527,18763072:412780,0,0
k1,217:8072927,18763072:34400
g1,217:8416907,18763072
k1,217:8451307,18763072:34400
)
)
(1,217:8451307,18763072:825560,363351,0
(1,217:8451307,18763072:825560,363351,0
k1,217:8497174,18763072:45867
x1,217:8841154,18763072
k1,217:8887020,18763072:45866
x1,217:9231000,18763072
k1,217:9276867,18763072:45867
)
)
k1,218:14539203,18763072:5262336
k1,218:19801538,18763072:5262335
)
(1,219:4736287,19480691:15065251,502331,215287
(1,208:4736287,19480691:0,502331,215287
(1,208:4736287,19480691:0,502331,215287
k1,208:4539679,19480691:-196608
(1,208:4539679,19480691:0,502331,215287
(1,208:4539679,19480691:0,502331,215287
r1,262:4539679,19480691:0,717618,215287
k1,208:4539679,19480691:0
)
g1,208:4539679,19480691
)
(1,208:4539679,19480691:0,502331,215287
r1,262:4539679,19480691:0,717618,215287
)
)
(1,208:4736287,19480691:0,502331,215287
(1,208:4736287,19480691:15065251,502331,215287
r1,262:4736287,19480691:0,717618,215287
k1,208:4736287,19480691:15065251
)
(1,208:19998146,19480691:0,502331,215287
(1,208:19998146,19480691:0,502331,215287
r1,262:19998146,19480691:0,717618,215287
k1,208:19998146,19480691:0
)
g1,208:19998146,19480691
)
(1,208:19998146,19480691:0,502331,215287
r1,262:19998146,19480691:0,717618,215287
)
k1,208:4736287,19480691:-15261859
)
)
(1,218:4736287,19480691:0,0,0
(1,218:4736287,18763072:0,0,0
)
)
h1,218:4736287,19480691:0,0,0
(1,218:4736287,19480691:825560,0,0
)
(1,218:5561847,19480691:3715020,400400,145600
(1,218:5561847,19480691:3715020,400400,145600
k1,218:5623767,19480691:61920
x1,218:5967747,19480691
k1,218:6029667,19480691:61920
x1,218:6373647,19480691
k1,218:6435567,19480691:61920
x1,218:6779547,19480691
k1,218:6841467,19480691:61920
x1,218:7185447,19480691
k1,218:7247367,19480691:61920
x1,218:7591347,19480691
k1,218:7653267,19480691:61920
x1,218:7997247,19480691
k1,218:8059167,19480691:61920
x1,218:8403147,19480691
k1,218:8465067,19480691:61920
x1,218:8809047,19480691
k1,218:8870967,19480691:61920
x1,218:9214947,19480691
k1,218:9276867,19480691:61920
)
)
(1,218:9276867,19480691:412780,455000,54600
(1,218:9276867,19480691:412780,455000,54600
k1,218:9311267,19480691:34400
x1,218:9655247,19480691
k1,218:9689647,19480691:34400
)
)
(1,218:9689647,19480691:2889460,400400,145600
(1,218:9689647,19480691:2889460,400400,145600
k1,218:9743158,19480691:53511
x1,218:10087138,19480691
k1,218:10140649,19480691:53511
x1,218:10484629,19480691
k1,218:10538140,19480691:53511
x1,218:10882120,19480691
k1,218:10935631,19480691:53511
x1,218:11279611,19480691
k1,218:11333123,19480691:53512
x1,218:11677103,19480691
k1,218:11730614,19480691:53511
x1,218:12074594,19480691
k1,218:12128105,19480691:53511
x1,218:12472085,19480691
k1,218:12525596,19480691:53511
k1,218:12579107,19480691:53511
)
)
(1,218:12579107,19480691:412780,81900,91000
(1,218:12579107,19480691:412780,81900,91000
k1,218:12613507,19480691:34400
x1,218:12957487,19480691
k1,218:12991887,19480691:34400
)
)
(1,218:12991887,19480691:412780,0,0
(1,218:12991887,19480691:412780,0,0
k1,218:13026287,19480691:34400
g1,218:13370267,19480691
k1,218:13404667,19480691:34400
)
)
(1,218:13404667,19480691:412780,363351,0
(1,218:13404667,19480691:412780,363351,0
k1,218:13427600,19480691:22933
x1,218:13771580,19480691
k1,218:13794514,19480691:22934
k1,218:13817447,19480691:22933
)
)
(1,218:13817447,19480691:412780,81900,91000
(1,218:13817447,19480691:412780,81900,91000
k1,218:13851847,19480691:34400
x1,218:14195827,19480691
k1,218:14230227,19480691:34400
)
)
(1,218:14230227,19480691:412780,0,0
(1,218:14230227,19480691:412780,0,0
k1,218:14264627,19480691:34400
g1,218:14608607,19480691
k1,218:14643007,19480691:34400
)
)
(1,218:14643007,19480691:825560,400400,0
(1,218:14643007,19480691:825560,400400,0
k1,218:14688874,19480691:45867
x1,218:15032854,19480691
k1,218:15078720,19480691:45866
x1,218:15422700,19480691
k1,218:15468567,19480691:45867
)
)
(1,218:15468567,19480691:412780,455000,54600
(1,218:15468567,19480691:412780,455000,54600
k1,218:15502967,19480691:34400
x1,218:15846947,19480691
k1,218:15881347,19480691:34400
)
)
k1,219:17841443,19480691:1960096
k1,219:19801538,19480691:1960095
)
(1,220:4736287,20198310:15065251,502331,215287
(1,208:4736287,20198310:0,502331,215287
(1,208:4736287,20198310:0,502331,215287
k1,208:4539679,20198310:-196608
(1,208:4539679,20198310:0,502331,215287
(1,208:4539679,20198310:0,502331,215287
r1,262:4539679,20198310:0,717618,215287
k1,208:4539679,20198310:0
)
g1,208:4539679,20198310
)
(1,208:4539679,20198310:0,502331,215287
r1,262:4539679,20198310:0,717618,215287
)
)
(1,208:4736287,20198310:0,502331,215287
(1,208:4736287,20198310:15065251,502331,215287
r1,262:4736287,20198310:0,717618,215287
k1,208:4736287,20198310:15065251
)
(1,208:19998146,20198310:0,502331,215287
(1,208:19998146,20198310:0,502331,215287
r1,262:19998146,20198310:0,717618,215287
k1,208:19998146,20198310:0
)
g1,208:19998146,20198310
)
(1,208:19998146,20198310:0,502331,215287
r1,262:19998146,20198310:0,717618,215287
)
k1,208:4736287,20198310:-15261859
)
)
(1,219:4736287,20198310:0,0,0
(1,219:4736287,19480691:0,0,0
)
)
h1,219:4736287,20198310:0,0,0
(1,219:4736287,20198310:1238340,400400,0
(1,219:4736287,20198310:1238340,400400,0
k1,219:4787887,20198310:51600
x1,219:5131867,20198310
k1,219:5183467,20198310:51600
x1,219:5527447,20198310
k1,219:5579047,20198310:51600
x1,219:5923027,20198310
k1,219:5974627,20198310:51600
)
)
k1,220:12888083,20198310:6913456
k1,220:19801538,20198310:6913455
)
(1,221:4736287,20915929:15065251,502331,215287
(1,208:4736287,20915929:0,502331,215287
(1,208:4736287,20915929:0,502331,215287
k1,208:4539679,20915929:-196608
(1,208:4539679,20915929:0,502331,215287
(1,208:4539679,20915929:0,502331,215287
r1,262:4539679,20915929:0,717618,215287
k1,208:4539679,20915929:0
)
g1,208:4539679,20915929
)
(1,208:4539679,20915929:0,502331,215287
r1,262:4539679,20915929:0,717618,215287
)
)
(1,208:4736287,20915929:0,502331,215287
(1,208:4736287,20915929:15065251,502331,215287
r1,262:4736287,20915929:0,717618,215287
k1,208:4736287,20915929:15065251
)
(1,208:19998146,20915929:0,502331,215287
(1,208:19998146,20915929:0,502331,215287
r1,262:19998146,20915929:0,717618,215287
k1,208:19998146,20915929:0
)
g1,208:19998146,20915929
)
(1,208:19998146,20915929:0,502331,215287
r1,262:19998146,20915929:0,717618,215287
)
k1,208:4736287,20915929:-15261859
)
)
(1,220:4736287,20915929:0,0,0
(1,220:4736287,20198310:0,0,0
)
)
h1,220:4736287,20915929:0,0,0
(1,220:4736287,20915929:4953360,400400,0
(1,220:4736287,20915929:4953360,400400,0
k1,220:4799795,20915929:63508
x1,220:5143775,20915929
k1,220:5207282,20915929:63507
x1,220:5551262,20915929
k1,220:5614770,20915929:63508
x1,220:5958750,20915929
k1,220:6022258,20915929:63508
x1,220:6366238,20915929
k1,220:6429745,20915929:63507
x1,220:6773725,20915929
k1,220:6837233,20915929:63508
x1,220:7181213,20915929
k1,220:7244721,20915929:63508
x1,220:7588701,20915929
k1,220:7652209,20915929:63508
x1,220:7996189,20915929
k1,220:8059696,20915929:63507
x1,220:8403676,20915929
k1,220:8467184,20915929:63508
x1,220:8811164,20915929
k1,220:8874672,20915929:63508
x1,220:9218652,20915929
k1,220:9282159,20915929:63507
x1,220:9626139,20915929
k1,220:9689647,20915929:63508
)
)
(1,220:9689647,20915929:412780,455000,54600
(1,220:9689647,20915929:412780,455000,54600
k1,220:9724047,20915929:34400
x1,220:10068027,20915929
k1,220:10102427,20915929:34400
)
)
(1,220:10102427,20915929:2889460,400400,145600
(1,220:10102427,20915929:2889460,400400,145600
k1,220:10162627,20915929:60200
x1,220:10506607,20915929
k1,220:10566807,20915929:60200
x1,220:10910787,20915929
k1,220:10970987,20915929:60200
x1,220:11314967,20915929
k1,220:11375167,20915929:60200
x1,220:11719147,20915929
k1,220:11779347,20915929:60200
x1,220:12123327,20915929
k1,220:12183527,20915929:60200
x1,220:12527507,20915929
k1,220:12587707,20915929:60200
x1,220:12931687,20915929
k1,220:12991887,20915929:60200
)
)
(1,220:12991887,20915929:412780,455000,54600
(1,220:12991887,20915929:412780,455000,54600
k1,220:13026287,20915929:34400
x1,220:13370267,20915929
k1,220:13404667,20915929:34400
)
)
k1,221:16603103,20915929:3198436
k1,221:19801538,20915929:3198435
)
(1,222:4736287,21633548:15065251,502331,215287
(1,208:4736287,21633548:0,502331,215287
(1,208:4736287,21633548:0,502331,215287
k1,208:4539679,21633548:-196608
(1,208:4539679,21633548:0,502331,215287
(1,208:4539679,21633548:0,502331,215287
r1,262:4539679,21633548:0,717618,215287
k1,208:4539679,21633548:0
)
g1,208:4539679,21633548
)
(1,208:4539679,21633548:0,502331,215287
r1,262:4539679,21633548:0,717618,215287
)
)
(1,208:4736287,21633548:0,502331,215287
(1,208:4736287,21633548:15065251,502331,215287
r1,262:4736287,21633548:0,717618,215287
k1,208:4736287,21633548:15065251
)
(1,208:19998146,21633548:0,502331,215287
(1,208:19998146,21633548:0,502331,215287
r1,262:19998146,21633548:0,717618,215287
k1,208:19998146,21633548:0
)
g1,208:19998146,21633548
)
(1,208:19998146,21633548:0,502331,215287
r1,262:19998146,21633548:0,717618,215287
)
k1,208:4736287,21633548:-15261859
)
)
(1,221:4736287,21633548:0,0,0
(1,221:4736287,20915929:0,0,0
)
)
h1,221:4736287,21633548:0,0,0
(1,221:4736287,21633548:6191700,400400,0
(1,221:4736287,21633548:6191700,400400,0
k1,221:4800787,21633548:64500
x1,221:5144767,21633548
k1,221:5209267,21633548:64500
x1,221:5553247,21633548
k1,221:5617747,21633548:64500
x1,221:5961727,21633548
k1,221:6026227,21633548:64500
x1,221:6370207,21633548
k1,221:6434707,21633548:64500
x1,221:6778687,21633548
k1,221:6843187,21633548:64500
x1,221:7187167,21633548
k1,221:7251667,21633548:64500
x1,221:7595647,21633548
k1,221:7660147,21633548:64500
x1,221:8004127,21633548
k1,221:8068627,21633548:64500
x1,221:8412607,21633548
k1,221:8477107,21633548:64500
x1,221:8821087,21633548
k1,221:8885587,21633548:64500
x1,221:9229567,21633548
k1,221:9294067,21633548:64500
x1,221:9638047,21633548
k1,221:9702547,21633548:64500
x1,221:10046527,21633548
k1,221:10111027,21633548:64500
x1,221:10455007,21633548
k1,221:10519507,21633548:64500
x1,221:10863487,21633548
k1,221:10927987,21633548:64500
)
)
(1,221:10927987,21633548:825560,455000,54600
(1,221:10927987,21633548:825560,455000,54600
k1,221:10973854,21633548:45867
x1,221:11317834,21633548
k1,221:11363700,21633548:45866
x1,221:11707680,21633548
k1,221:11753547,21633548:45867
)
)
(1,221:11753547,21633548:2889460,400400,145600
(1,221:11753547,21633548:2889460,400400,145600
k1,221:11813747,21633548:60200
x1,221:12157727,21633548
k1,221:12217927,21633548:60200
x1,221:12561907,21633548
k1,221:12622107,21633548:60200
x1,221:12966087,21633548
k1,221:13026287,21633548:60200
x1,221:13370267,21633548
k1,221:13430467,21633548:60200
x1,221:13774447,21633548
k1,221:13834647,21633548:60200
x1,221:14178627,21633548
k1,221:14238827,21633548:60200
x1,221:14582807,21633548
k1,221:14643007,21633548:60200
)
)
(1,221:14643007,21633548:412780,455000,54600
(1,221:14643007,21633548:412780,455000,54600
k1,221:14677407,21633548:34400
x1,221:15021387,21633548
k1,221:15055787,21633548:34400
)
)
k1,222:17428663,21633548:2372876
k1,222:19801538,21633548:2372875
)
(1,223:4736287,22351167:15065251,502331,215287
(1,208:4736287,22351167:0,502331,215287
(1,208:4736287,22351167:0,502331,215287
k1,208:4539679,22351167:-196608
(1,208:4539679,22351167:0,502331,215287
(1,208:4539679,22351167:0,502331,215287
r1,262:4539679,22351167:0,717618,215287
k1,208:4539679,22351167:0
)
g1,208:4539679,22351167
)
(1,208:4539679,22351167:0,502331,215287
r1,262:4539679,22351167:0,717618,215287
)
)
(1,208:4736287,22351167:0,502331,215287
(1,208:4736287,22351167:15065251,502331,215287
r1,262:4736287,22351167:0,717618,215287
k1,208:4736287,22351167:15065251
)
(1,208:19998146,22351167:0,502331,215287
(1,208:19998146,22351167:0,502331,215287
r1,262:19998146,22351167:0,717618,215287
k1,208:19998146,22351167:0
)
g1,208:19998146,22351167
)
(1,208:19998146,22351167:0,502331,215287
r1,262:19998146,22351167:0,717618,215287
)
k1,208:4736287,22351167:-15261859
)
)
(1,222:4736287,22351167:0,0,0
(1,222:4736287,21633548:0,0,0
)
)
h1,222:4736287,22351167:0,0,0
(1,222:4736287,22351167:3715020,400400,0
(1,222:4736287,22351167:3715020,400400,0
k1,222:4798207,22351167:61920
x1,222:5142187,22351167
k1,222:5204107,22351167:61920
x1,222:5548087,22351167
k1,222:5610007,22351167:61920
x1,222:5953987,22351167
k1,222:6015907,22351167:61920
x1,222:6359887,22351167
k1,222:6421807,22351167:61920
x1,222:6765787,22351167
k1,222:6827707,22351167:61920
x1,222:7171687,22351167
k1,222:7233607,22351167:61920
x1,222:7577587,22351167
k1,222:7639507,22351167:61920
x1,222:7983487,22351167
k1,222:8045407,22351167:61920
x1,222:8389387,22351167
k1,222:8451307,22351167:61920
)
)
(1,222:8451307,22351167:412780,455000,54600
(1,222:8451307,22351167:412780,455000,54600
k1,222:8485707,22351167:34400
x1,222:8829687,22351167
k1,222:8864087,22351167:34400
)
)
(1,222:8864087,22351167:2063900,400400,145600
(1,222:8864087,22351167:2063900,400400,145600
k1,222:8921420,22351167:57333
x1,222:9265400,22351167
k1,222:9322734,22351167:57334
x1,222:9666714,22351167
k1,222:9724047,22351167:57333
x1,222:10068027,22351167
k1,222:10125360,22351167:57333
x1,222:10469340,22351167
k1,222:10526674,22351167:57334
x1,222:10870654,22351167
k1,222:10927987,22351167:57333
)
)
(1,222:10927987,22351167:412780,455000,54600
(1,222:10927987,22351167:412780,455000,54600
k1,222:10962387,22351167:34400
x1,222:11306367,22351167
k1,222:11340767,22351167:34400
)
)
(1,222:11340767,22351167:3302240,0,0
(1,222:11340767,22351167:1479130,0,0
)
(1,222:12819897,22351167:343980,0,0
k1,222:13163877,22351167:343980
)
(1,222:13163877,22351167:1479130,0,0
)
)
(1,222:14643007,22351167:3302240,0,0
(1,222:14643007,22351167:1479130,0,0
)
(1,222:16122137,22351167:343980,0,0
k1,222:16466117,22351167:343980
)
(1,222:16466117,22351167:1479130,0,0
)
)
k1,223:19801538,22351167:1856291
)
(1,223:6047007,23068786:13754531,502331,215287
(1,222:6047007,23068786:0,502331,215287
k1,222:4736287,23068786:-1310720
(1,208:4736287,23068786:0,502331,215287
(1,208:4736287,23068786:0,502331,215287
k1,208:4539679,23068786:-196608
(1,208:4539679,23068786:0,502331,215287
(1,208:4539679,23068786:0,502331,215287
r1,262:4539679,23068786:0,717618,215287
k1,208:4539679,23068786:0
)
g1,208:4539679,23068786
)
(1,208:4539679,23068786:0,502331,215287
r1,262:4539679,23068786:0,717618,215287
)
)
(1,208:4736287,23068786:0,502331,215287
(1,208:4736287,23068786:15065251,502331,215287
r1,262:4736287,23068786:0,717618,215287
k1,208:4736287,23068786:15065251
)
(1,208:19998146,23068786:0,502331,215287
(1,208:19998146,23068786:0,502331,215287
r1,262:19998146,23068786:0,717618,215287
k1,208:19998146,23068786:0
)
g1,208:19998146,23068786
)
(1,208:19998146,23068786:0,502331,215287
r1,262:19998146,23068786:0,717618,215287
)
k1,208:4736287,23068786:-15261859
)
)
k1,222:4736287,23068786:1310720
)
(1,222:6047007,23068786:3302240,0,0
(1,222:6047007,23068786:1479130,0,0
)
(1,222:7526137,23068786:343980,0,0
k1,222:7870117,23068786:343980
)
(1,222:7870117,23068786:1479130,0,0
)
)
k1,223:14575393,23068786:5226146
k1,223:19801538,23068786:5226145
)
(1,225:4736287,24552580:15065251,444328,141880
x1,225:6202892,24552580
k1,224:6419606,24552580:216714
x1,224:7422290,24552580
k1,224:7628430,24552580:206140
x1,224:9002110,24552580
k1,224:9208250,24552580:206140
x1,224:10396111,24552580
x1,224:11436233,24552580
k1,224:11642372,24552580:206139
x1,224:12867645,24552580
k1,224:13073785,24552580:206140
x1,224:13889974,24552580
k1,224:14096114,24552580:206140
x1,224:14950409,24552580
k1,224:15156549,24552580:206140
x1,224:15787579,24552580
x1,224:16752843,24552580
x1,224:17903934,24552580
k1,224:18110073,24552580:206139
x1,224:18778541,24552580
k1,224:18984681,24552580:206140
x1,224:19801538,24552580
k1,224:19801538,24552580:0
)
(1,225:4736287,25270199:15065251,444328,141880
(1,224:4736287,25270199:1420152,426631,6548
x1,224:6156439,25270199
)
x1,224:6379036,25270199
x1,224:6861667,25270199
x1,224:8589754,25270199
k1,224:8854910,25270199:265156
x1,224:9189144,25270199
x1,224:9696101,25270199
k1,224:9940994,25270199:244893
x1,224:10757183,25270199
k1,224:11002076,25270199:244893
x1,224:11522137,25270199
x1,224:13155852,25270199
k1,224:13400745,25270199:244893
x1,224:14069213,25270199
k1,224:14314107,25270199:244894
x1,224:15130964,25270199
k1,224:15375857,25270199:244893
x1,224:16526947,25270199
x1,224:18012271,25270199
k1,224:18257164,25270199:244893
x1,224:18999814,25270199
k1,224:19244707,25270199:244893
x1,224:19801538,25270199
k1,224:19801538,25270199:0
)
(1,225:4736287,25987818:15065251,444328,141880
(1,224:4736287,25987818:1165216,426631,0
x1,224:5901503,25987818
)
k1,224:6064694,25987818:163191
x1,224:7552526,25987818
k1,224:7755470,25987818:202944
x1,224:8783722,25987818
k1,224:8946912,25987818:163190
x1,224:9608170,25987818
x1,224:10232394,25987818
x1,224:10967042,25987818
x1,224:11812123,25987818
k1,224:11975314,25987818:163191
(1,224:11975314,25987818:1165216,426631,0
x1,224:13140530,25987818
)
x1,224:13360726,25987818
x1,224:13838153,25987818
x1,224:15381502,25987818
k1,224:15544693,25987818:163191
x1,224:15985738,25987818
k1,224:16148929,25987818:163191
x1,224:16773153,25987818
x1,224:17250571,25987818
x1,224:19123895,25987818
k1,224:19287086,25987818:163191
x1,224:19801538,25987818
k1,224:19801538,25987818:0
)
(1,225:4736287,26705437:15065251,444328,141880
x1,225:5553144,26705437
k1,224:5749569,26705437:196425
x1,224:6714815,26705437
k1,224:6911240,26705437:196425
x1,224:9078314,26705437
x1,224:9245431,26705437
k1,224:9546347,26705437:300916
x1,224:10289005,26705437
x1,224:11773654,26705437
k1,224:11970079,26705437:196425
x1,224:12786936,26705437
k1,224:12983361,26705437:196425
x1,224:14134451,26705437
x1,224:14988746,26705437
k1,224:15185171,26705437:196425
x1,224:15816201,26705437
x1,224:16150435,26705437
x1,224:16458460,26705437
x1,224:17079666,26705437
x1,224:18119788,26705437
k1,224:18316213,26705437:196425
x1,224:19801538,26705437
k1,224:19801538,26705437:0
)
(1,225:4736287,27423056:15065251,444328,141880
x1,225:6584830,27423056
k1,224:6748420,27423056:163590
x1,224:7256243,27423056
k1,224:7419833,27423056:163590
x1,224:7963561,27423056
x1,224:8978555,27423056
k1,224:9142145,27423056:163590
x1,224:9468514,27423056
x1,224:9748502,27423056
x1,224:11307869,27423056
k1,224:11471458,27423056:163589
x1,224:12015186,27423056
k1,224:12178776,27423056:163590
x1,224:12976411,27423056
k1,224:13140001,27423056:163590
x1,224:14191544,27423056
x1,224:15514638,27423056
k1,224:15678278,27423056:163640
x1,224:16004647,27423056
x1,224:17807453,27423056
x1,224:19148808,27423056
x1,224:19801538,27423056
k1,224:19801538,27423056:0
)
(1,225:4736287,28140675:15065251,444328,131040
x1,225:5877562,28140675
x1,225:6876892,28140675
k1,224:7037040,28140675:160148
x1,224:8214259,28140675
k1,224:8374408,28140675:160149
x1,224:9052612,28140675
x1,224:9331215,28140675
k1,224:9491363,28140675:160148
x1,224:12587183,28140675
k1,224:12747331,28140675:160148
x1,224:13746019,28140675
k1,224:13906168,28140675:160149
x1,224:14751366,28140675
k1,224:14911514,28140675:160148
x1,224:16517119,28140675
k1,224:16677267,28140675:160148
x1,224:17426127,28140675
k1,224:17586276,28140675:160149
x1,224:18371097,28140675
k1,224:18531245,28140675:160148
(1,224:18531245,28140675:1165216,426631,0
x1,224:19696461,28140675
)
x1,224:19910328,28140675
k1,225:19801538,28140675:0
)
(1,225:4736287,28858294:15065251,444328,117304
x1,225:5054137,28858294
x1,224:6938055,28858294
k1,224:7158144,28858294:220089
x1,224:8216326,28858294
k1,224:8436416,28858294:220090
x1,224:9252605,28858294
k1,224:9472694,28858294:220089
x1,224:9769490,28858294
x1,224:10090620,28858294
x1,224:10742686,28858294
x1,224:12023456,28858294
k1,224:12257608,28858294:234152
x1,224:13279020,28858294
k1,224:13650928,28858294:371908
x1,224:15024616,28858294
x1,224:15804036,28858294
k1,224:16024125,28858294:220089
x1,224:17026809,28858294
k1,224:17246899,28858294:220090
x1,224:18063088,28858294
k1,224:18283177,28858294:220089
x1,224:18505774,28858294
x1,224:18796017,28858294
x1,224:19687731,28858294
x1,224:19910328,28858294
k1,225:19801538,28858294:0
)
(1,225:4736287,29575913:15065251,444328,94696
x1,225:5441507,29575913
k1,224:5632472,29575913:190965
x1,224:6820991,29575913
k1,224:7011956,29575913:190965
(1,224:7011956,29575913:1165216,426631,0
x1,224:8177172,29575913
)
k1,224:8368136,29575913:190964
x1,224:9408248,29575913
k1,224:9599213,29575913:190965
x1,224:10267681,29575913
x1,224:11400044,29575913
k1,224:11597790,29575913:197746
x1,224:12600474,29575913
k1,224:12791439,29575913:190965
x1,224:13608296,29575913
k1,224:13799260,29575913:190964
x1,224:14987121,29575913
x1,224:16287270,29575913
k1,224:16478235,29575913:190965
x1,224:18645309,29575913
k1,224:18836274,29575913:190965
x1,224:19801538,29575913
k1,225:19801538,29575913:0
)
(1,225:4736287,30293532:15065251,444328,6548
x1,225:7522525,30293532
k1,224:7746713,30293532:224188
x1,224:8562902,30293532
k1,224:8787091,30293532:224189
x1,224:9641386,30293532
k1,224:9865574,30293532:224188
x1,224:11016664,30293532
x1,224:12687816,30293532
k1,224:12912004,30293532:224188
x1,224:13432065,30293532
k1,224:13656253,30293532:224188
x1,224:14473110,30293532
k1,224:14697299,30293532:224189
x1,224:15774183,30293532
x1,224:16962044,30293532
k1,224:17186232,30293532:224188
x1,224:17817262,30293532
x1,224:18188926,30293532
x1,224:18708987,30293532
x1,224:19916226,30293532
k1,224:19801538,30293532:0
)
(1,225:4736287,31011151:15065251,444328,141880
x1,225:5734032,31011151
k1,224:5897218,31011151:163186
x1,224:7060621,31011151
x1,224:8079327,31011151
k1,224:8242513,31011151:163186
x1,224:10409587,31011151
k1,224:10572773,31011151:163186
x1,224:11518162,31011151
x1,224:12572873,31011151
k1,224:12736059,31011151:163186
x1,224:13536097,31011151
k1,224:13699284,31011151:163187
x1,224:14498668,31011151
x1,224:15808059,31011151
k1,224:15971245,31011151:163186
x1,224:16516611,31011151
k1,224:16679797,31011151:163186
x1,224:16970482,31011151
k1,224:17133668,31011151:163186
x1,224:18115707,31011151
x1,224:18770411,31011151
x1,224:19824476,31011151
k1,224:19801538,31011151:0
)
(1,225:4736287,31728770:15065251,444328,141880
x1,225:5256348,31728770
x1,225:6072537,31728770
x1,225:7149429,31728770
k1,224:7339555,31728770:190126
x1,224:8118983,31728770
k1,224:8309109,31728770:190126
x1,224:9125966,31728770
k1,224:9316092,31728770:190126
x1,224:9984560,31728770
x1,224:11246620,31728770
x1,224:11871097,31728770
k1,224:12061223,31728770:190126
x1,224:13341993,31728770
k1,224:13538690,31728770:196697
x1,224:14207158,31728770
x1,224:15469218,31728770
x1,224:16323513,31728770
k1,224:16513639,31728770:190126
x1,224:17070470,31728770
k1,224:17260596,31728770:190126
x1,224:18077453,31728770
k1,224:18267579,31728770:190126
(1,224:18267579,31728770:1420152,426631,6548
x1,224:19687731,31728770
)
x1,224:19910328,31728770
k1,225:19801538,31728770:0
)
(1,225:4736287,32446389:15065251,444328,141880
x1,225:6062055,32446389
x1,224:6377283,32446389
x1,224:6827733,32446389
k1,224:6992242,32446389:164509
x1,224:7544697,32446389
k1,224:7709072,32446389:164375
x1,224:8851124,32446389
k1,224:9015499,32446389:164375
x1,224:9567954,32446389
k1,224:9732329,32446389:164375
x1,224:10542778,32446389
k1,224:10707153,32446389:164375
x1,224:11849214,32446389
x1,224:12696807,32446389
k1,224:12861182,32446389:164375
x1,224:13413645,32446389
k1,224:13578020,32446389:164375
x1,224:14388469,32446389
k1,224:14552844,32446389:164375
(1,224:14552844,32446389:1420152,426631,6548
x1,224:15972996,32446389
)
x1,224:16193847,32446389
x1,224:17888371,32446389
k1,224:18052746,32446389:164375
x1,224:19010438,32446389
k1,224:19174813,32446389:164375
x1,224:19801538,32446389
k1,224:19801538,32446389:0
)
(1,225:4736287,33164008:15065251,444328,141880
x1,225:6407438,33164008
k1,224:6588612,33164008:181174
x1,224:7219642,33164008
x1,224:8519123,33164008
x1,224:9726362,33164008
k1,224:9981526,33164008:255164
x1,224:10538357,33164008
k1,224:10719531,33164008:181174
x1,224:13505769,33164008
x1,224:13672886,33164008
k1,224:13858394,33164008:185508
x1,224:14526844,33164008
k1,224:14708019,33164008:181175
(1,224:14708019,33164008:1420152,426631,6548
x1,224:16128171,33164008
)
x1,224:16350768,33164008
x1,224:18169641,33164008
k1,224:18350815,33164008:181174
x1,224:19687731,33164008
x1,224:19910328,33164008
k1,225:19801538,33164008:0
)
(1,225:4736287,33881627:15065251,444328,141880
x1,225:5597648,33881627
k1,224:5761760,33881627:164112
x1,224:6192751,33881627
k1,224:6356863,33881627:164112
x1,224:7684113,33881627
k1,224:7848224,33881627:164111
x1,224:8781310,33881627
k1,224:8945422,33881627:164112
x1,224:9735048,33881627
k1,224:9899160,33881627:164112
x1,224:10868419,33881627
x1,224:11514603,33881627
x1,224:12554951,33881627
k1,224:12719063,33881627:164112
x1,224:13221787,33881627
x1,224:14010768,33881627
x1,224:15051761,33881627
k1,224:15215873,33881627:164112
x1,224:15646864,33881627
k1,224:15810976,33881627:164112
x1,224:17838676,33881627
k1,224:18042651,33881627:203975
x1,224:18760553,33881627
x1,224:19801538,33881627
k1,224:19801538,33881627:0
)
(1,225:4736287,34599246:15065251,444328,141880
(1,224:4736287,34599246:801496,444328,6548
x1,224:5537783,34599246
)
x1,224:5758197,34599246
x1,224:7450028,34599246
x1,224:7615506,34599246
k1,224:7778785,34599246:163279
(1,224:7778785,34599246:983032,426631,0
x1,224:8761817,34599246
)
x1,224:8982231,34599246
x1,224:10674062,34599246
k1,224:10837200,34599246:163138
x1,224:11645386,34599246
k1,224:11808524,34599246:163138
x1,224:12727915,34599246
x1,224:14584569,34599246
k1,224:14747848,34599246:163279
x1,224:15759245,34599246
k1,224:15962171,34599246:202926
x1,224:16991442,34599246
k1,224:17154580,34599246:163138
x1,224:17816494,34599246
x1,224:18625342,34599246
x1,224:19029761,34599246
x1,224:19801538,34599246
k1,224:19801538,34599246:0
)
(1,225:4736287,35316865:15065251,444328,141880
x1,225:5806907,35316865
x1,225:6627698,35316865
k1,224:6772472,35316865:144774
x1,224:7699880,35316865
k1,224:7844653,35316865:144773
x1,224:8129809,35316865
x1,224:8434551,35316865
x1,224:9209548,35316865
k1,224:9354322,35316865:144774
x1,224:10281730,35316865
x1,224:11602186,35316865
k1,224:11746960,35316865:144774
x1,224:12495820,35316865
k1,224:12640594,35316865:144774
(1,224:12640594,35316865:983032,426631,0
x1,224:13623626,35316865
)
x1,224:13837493,35316865
x1,224:15479071,35316865
k1,224:15623844,35316865:144773
x1,224:16052212,35316865
k1,224:16196986,35316865:144774
x1,224:16803268,35316865
x1,224:18871943,35316865
k1,224:19016717,35316865:144774
x1,224:19801538,35316865
k1,224:19801538,35316865:0
)
(1,225:4736287,36034484:15065251,548854,141880
x1,225:5553144,36034484
k1,224:5725163,36034484:172019
x1,224:6096817,36034484
x1,224:7507275,36034484
k1,224:7679294,36034484:172019
x1,224:8347752,36034484
x1,224:9004175,36034484
x1,224:9264202,36034484
x1,224:9870983,36034484
x1,224:11171130,36034484
x1,224:12173832,36034484
x1,224:14012752,36034484
(1,224:14013400,36034484:262144,548854,0
$1,224:14013400,36034484
(1,224:14013400,35796659:262144,311029,4583
x1,224:14242776,35796659
)
$1,224:14275544,36034484
)
x1,224:14442661,36034484
k1,224:14616724,36034484:174063
x1,224:15433581,36034484
k1,224:15605600,36034484:172019
x1,224:16682484,36034484
x1,224:17870345,36034484
k1,224:18042364,36034484:172019
x1,224:18414018,36034484
x1,224:19824476,36034484
k1,224:19801538,36034484:0
)
(1,225:4736287,36752103:15065251,444328,141880
x1,225:5485913,36752103
k1,224:5650036,36752103:164123
x1,224:6721750,36752103
x1,224:7543380,36752103
k1,224:7707504,36752103:164124
x1,224:8207680,36752103
x1,224:8905225,36752103
x1,224:9904934,36752103
k1,224:10069057,36752103:164123
x1,224:11426218,36752103
k1,224:11590341,36752103:164123
x1,224:12125881,36752103
k1,224:12290004,36752103:164123
x1,224:12790180,36752103
x1,224:13487725,36752103
x1,224:14308712,36752103
x1,224:15130325,36752103
k1,224:15294449,36752103:164124
x1,224:16508251,36752103
x1,224:17758687,36752103
k1,224:17922810,36752103:164123
x1,224:18422986,36752103
k1,224:18587109,36752103:164123
x1,224:19158647,36752103
x1,224:19801538,36752103
k1,224:19801538,36752103:0
)
(1,225:4736287,37469722:15065251,444328,105180
x1,225:4954519,37469722
x1,225:5609879,37469722
x1,225:5991951,37469722
k1,225:19801538,37469722:13924275
g1,225:19801538,37469722
)
(1,226:4736287,39092704:15065251,451540,133036
(1,226:4736287,39092704:1474560,451540,7860
g1,226:4736287,39092704
x1,226:5555487,39092704
g1,226:6210847,39092704
)
x1,226:9378166,39092704
g1,226:9542006,39092704
x1,226:11289182,39092704
g1,226:11453022,39092704
x1,226:12545493,39092704
g1,226:12709333,39092704
x1,226:13910597,39092704
k1,226:16856068,39092704:2945471
k1,226:19801538,39092704:2945470
)
[1,232:4736287,43987835:15065251,3721593,0
[1,232:4736287,43987835:15065251,3721593,0
(1,230:4736287,42669584:15065251,2403342,0
k1,230:6111834,42669584:1375547
h1,229:6111834,42669584:0,0,0
(1,229:6111834,42669584:12314157,2403342,0
(1,229:6111834,42669584:12314526,2403342,0
(1,229:6111834,42669584:12314526,2403342,0
(1,229:6111834,42669584:0,2403342,0
(1,229:6111834,42669584:0,4493351,0
(1,229:6111834,42669584:23023559,4493351,0
f192:6111834,42669584
)
k1,229:6111833,42669584:-23023560
)
)
g1,229:18426360,42669584
)
)
)
g1,230:18425991,42669584
k1,230:19801538,42669584:1375547
)
(1,230:4736287,43845955:15065251,444328,141880
k1,230:5546294,43845955:810007
(1,230:5546294,43845955:13445238,444328,141880
x1,230:7257421,43845955
g1,230:7421261,43845955
x1,230:7931124,43845955
g1,230:8134284,43845955
(1,230:8134284,43845955:0,0,0
(1,230:8134284,43128336:0,0,0
)
)
x1,230:9517748,43845955
g1,230:9681588,43845955
x1,230:10227500,43845955
g1,230:10391340,43845955
x1,230:11192179,43845955
g1,230:11356019,43845955
x1,230:13103185,43845955
g1,230:13267025,43845955
x1,230:13558001,43845955
x1,230:15769167,43845955
g1,230:15933007,43845955
x1,230:18827044,43845955
x1,230:18991532,43845955
)
k1,230:19801538,43845955:810006
)
]
]
(1,234:4736287,45371361:15065251,444328,141880
h1,233:4715971,45371361:0,0,0
x1,233:5755433,45371361
k1,233:5921269,45371361:165836
x1,233:7443364,45371361
x1,233:9188048,45371361
k1,233:9353884,45371361:165836
x1,233:11135996,45371361
k1,233:11301832,45371361:165836
x1,233:11598628,45371361
x1,233:13854217,45371361
k1,233:14020054,45371361:165837
x1,233:16971973,45371361
k1,233:17138457,45371361:165836
x1,233:18141141,45371361
x1,233:18867415,45371361
k1,233:19033251,45371361:165836
x1,233:19812679,45371361
k1,233:19801538,45371361:0
)
(1,234:4736287,46088980:15065251,444328,141880
x1,234:5521108,46088980
k1,233:5683489,46088980:162381
x1,233:7289102,46088980
k1,233:7451483,46088980:162381
x1,233:7986476,46088980
k1,233:8148857,46088980:162381
x1,233:8434013,46088980
k1,233:8596394,46088980:162381
(1,233:8596394,46088980:1420152,426631,6548
x1,233:10016546,46088980
)
k1,233:10178927,46088980:162381
x1,233:11106335,46088980
k1,233:11268716,46088980:162381
x1,233:11553872,46088980
k1,233:11716253,46088980:162381
(1,233:11716253,46088980:946336,426631,6548
x1,233:12662589,46088980
)
x1,233:12823152,46088980
k1,233:13025826,46088980:202674
x1,233:13739360,46088980
k1,233:13901741,46088980:162381
x1,233:14401406,46088980
k1,233:14563787,46088980:162381
x1,233:15669735,46088980
x1,233:15981037,46088980
k1,233:16143418,46088980:162381
x1,233:17463232,46088980
k1,233:17625613,46088980:162381
x1,233:19801538,46088980
k1,233:19801538,46088980:0
)
(1,224:4736287,47362866:15065251,517159,196610
(1,224:4736287,47362866:1061685,517159,0
k1,224:5568596,47362866:832309
(1,224:5568596,47362866:229376,517159,0
$1,224:5568596,47362866
(1,224:5568596,47112303:229376,266596,3928
x1,224:5765204,47112303
)
$1,224:5797972,47362866
)
)
(1,224:5797972,47362866:0,435814,0
r1,262:5797972,47362866:0,435814,0
)
(1,224:5797972,47362866:0,0,0
(1,224:5797972,46707506:0,0,0
)
)
$1,224:5797972,47362866
x1,224:7345882,47362866
g1,224:7345882,47362866
x1,224:7655464,47362866
g1,224:7655464,47362866
x1,224:7965046,47362866
g1,224:7965046,47362866
x1,224:8274628,47362866
g1,224:8274628,47362866
x1,224:10132120,47362866
g1,224:10132120,47362866
x1,224:10441702,47362866
g1,224:10441702,47362866
x1,224:11989612,47362866
g1,224:11989612,47362866
x1,224:12299194,47362866
g1,224:12299194,47362866
x1,224:12918358,47362866
g1,224:12918358,47362866
x1,224:13227940,47362866
g1,224:13227940,47362866
x1,224:15395014,47362866
$1,224:15395014,47362866
r1,262:15395014,47362866:0,196610,196610
k1,224:19801538,47362866:4406524
g1,224:19801538,47362866
)
]
g1,262:19801538,47362866
)
k1,262:20129219,47362866:327681
r1,262:20129219,47362866:0,42626580,0
k1,262:20456899,47362866:327680
(1,262:20456899,47362866:15065251,42626580,0
[1,262:20456899,47362866:15065251,42626580,0
(1,234:20456899,5391646:15065251,548854,141880
x1,234:22647444,5391646
k1,233:22867510,5391646:220066
x1,233:24426356,5391646
x1,233:24892603,5391646
x1,233:26204259,5391646
k1,233:26438381,5391646:234122
x1,233:26735177,5391646
k1,233:26955243,5391646:220066
x1,233:28217303,5391646
k1,233:28437370,5391646:220067
(1,233:28437370,5391646:946336,426631,6548
x1,233:29383706,5391646
)
k1,233:29603772,5391646:220066
x1,233:30123833,5391646
k1,233:30343899,5391646:220066
x1,233:31606610,5391646
k1,233:31826676,5391646:220066
x1,233:33275232,5391646
k1,233:33495298,5391646:220066
x1,233:35259358,5391646
(1,233:35260006,5391646:262144,548854,0
$1,233:35260006,5391646
(1,233:35260006,5153821:262144,311029,4583
x1,233:35489382,5153821
)
$1,233:35522150,5391646
)
k1,233:35522150,5391646:0
)
(1,234:20456899,6109265:15065251,444328,141880
x1,234:20901004,6109265
k1,233:21064263,6109265:163259
x1,233:22025741,6109265
x1,233:23912072,6109265
k1,233:24075331,6109265:163259
x1,233:24741177,6109265
k1,233:24904436,6109265:163259
x1,233:27197588,6109265
k1,233:27360848,6109265:163260
x1,233:29580739,6109265
k1,233:29743998,6109265:163259
x1,233:31407930,6109265
k1,233:31571189,6109265:163259
x1,233:33161205,6109265
k1,233:33324464,6109265:163259
x1,233:35506417,6109265
x1,233:35636838,6109265
k1,233:35522150,6109265:0
)
(1,234:20456899,6826884:15065251,444328,141880
x1,234:22785521,6826884
k1,233:22949004,6826884:163483
x1,233:23737029,6826884
k1,233:23900512,6826884:163483
x1,233:25154771,6826884
k1,233:25318254,6826884:163483
x1,233:26859468,6826884
x1,233:27165521,6826884
x1,233:27442017,6826884
k1,233:27605500,6826884:163483
x1,233:28071097,6826884
x1,233:28673301,6826884
k1,233:28836783,6826884:163482
x1,233:29373960,6826884
k1,233:29537443,6826884:163483
x1,233:30504736,6826884
x1,233:32321819,6826884
k1,233:32485302,6826884:163483
x1,233:32771622,6826884
k1,233:32935105,6826884:163483
(1,233:32935105,6826884:1420152,426631,6548
x1,233:34355257,6826884
)
k1,233:34518740,6826884:163483
x1,233:35522150,6826884
k1,233:35522150,6826884:0
)
(1,234:20456899,7544503:15065251,444328,141880
x1,234:21422814,7544503
k1,233:21599616,7544503:176802
x1,233:23976674,7544503
x1,233:24101199,7544503
k1,233:24281242,7544503:180043
x1,233:24727096,7544503
k1,233:24903899,7544503:176803
x1,233:25423960,7544503
k1,233:25600762,7544503:176802
x1,233:27420971,7544503
k1,233:27597773,7544503:176802
x1,233:29379894,7544503
k1,233:29556697,7544503:176803
x1,233:30373554,7544503
k1,233:30550356,7544503:176802
(1,233:30550356,7544503:1420152,426631,6548
x1,233:31970508,7544503
)
k1,233:32147310,7544503:176802
x1,233:32704133,7544503
k1,233:32880936,7544503:176803
x1,233:33177732,7544503
k1,233:33354534,7544503:176802
x1,233:34654022,7544503
x1,233:35538534,7544503
k1,233:35522150,7544503:0
)
(1,234:20456899,8262122:15065251,444328,141880
x1,234:21755155,8262122
x1,233:21881480,8262122
k1,233:22084417,8262122:202937
x1,233:22625416,8262122
k1,233:22788588,8262122:163172
x1,233:24862297,8262122
k1,233:25025603,8262122:163306
x1,233:27893592,8262122
k1,233:28057412,8262122:163172
x1,233:29247865,8262122
k1,233:29411037,8262122:163172
x1,233:30241042,8262122
k1,233:30404214,8262122:163172
x1,233:31522576,8262122
x1,233:31804380,8262122
k1,233:31967552,8262122:163172
x1,233:34853704,8262122
k1,233:35016876,8262122:163172
x1,233:35522150,8262122
k1,233:35522150,8262122:0
)
(1,234:20456899,8979741:15065251,66188,6548
x1,234:20948419,8979741
k1,234:35522150,8979741:14688419
g1,234:35522150,8979741
)
(1,236:22816195,10208128:12705955,444328,141880
(1,235:22816195,10208128:0,300151,0
g1,235:22816195,10208128
g1,235:21505473,10208128
g1,235:21177793,10208128
(1,235:21177793,10208128:1310722,300151,0
k1,235:22488515,10208128:1310722
(1,235:22488515,10208128:0,300151,0
k1,235:22259139,10208128:-229376
x1,235:22488515,10208128
)
)
g1,235:22816195,10208128
)
x1,235:23317546,10208128
k1,235:23927000,10208128:609454
x1,235:25560722,10208128
k1,235:25859993,10208128:299271
(1,235:25859993,10208128:1420152,426631,6548
x1,235:27280145,10208128
)
x1,235:27502742,10208128
x1,235:29359714,10208128
k1,235:29658986,10208128:299272
x1,235:30586812,10208128
k1,235:30886083,10208128:299271
x1,235:31517113,10208128
k1,235:31816384,10208128:299271
x1,235:33041675,10208128
k1,235:33340947,10208128:299272
x1,235:33897770,10208128
k1,235:34197041,10208128:299271
x1,235:35533291,10208128
k1,235:35522150,10208128:0
)
(1,236:22816195,10925747:12705955,444328,141880
x1,236:23336256,10925747
x1,236:24450578,10925747
k1,235:24737561,10925747:286983
x1,235:25702825,10925747
k1,235:25989808,10925747:286983
x1,235:26844103,10925747
x1,235:28125542,10925747
k1,235:28698131,10925747:572589
x1,235:29106555,10925747
k1,235:29393538,10925747:286983
x1,235:29839392,10925747
k1,235:30126375,10925747:286983
x1,235:31054870,10925747
x1,235:31500724,10925747
x1,235:32317581,10925747
k1,235:32604564,10925747:286983
x1,235:33124625,10925747
k1,235:33411608,10925747:286983
x1,235:34302665,10925747
k1,235:34589648,10925747:286983
x1,235:35220678,10925747
x1,235:35545088,10925747
k1,235:35522150,10925747:0
)
(1,236:22816195,11643366:12705955,444328,6548
x1,236:23134045,11643366
x1,236:23822881,11643366
x1,236:24936534,11643366
k1,235:25339828,11643366:403294
x1,235:26342512,11643366
k1,235:26745806,11643366:403294
x1,235:27673632,11643366
k1,235:28076926,11643366:403294
x1,235:28707956,11643366
k1,235:29111251,11643366:403295
x1,235:29853901,11643366
k1,235:30257195,11643366:403294
x1,235:31074052,11643366
k1,235:31477346,11643366:403294
x1,235:34573166,11643366
k1,235:34976460,11643366:403294
x1,235:35533291,11643366
k1,236:35522150,11643366:0
)
(1,236:22816195,12360985:12705955,444328,141880
x1,236:29626999,12360985
k1,235:29808277,12360985:181278
x1,235:30365100,12360985
k1,235:30546378,12360985:181278
x1,235:31066439,12360985
x1,235:31920734,12360985
k1,235:32102013,12360985:181279
x1,235:33067277,12360985
k1,235:33248555,12360985:181278
x1,235:33879585,12360985
x1,235:34203995,12360985
k1,235:34385273,12360985:181278
x1,235:34719507,12360985
x1,235:35408343,12360985
x1,235:35630940,12360985
k1,236:35522150,12360985:0
)
(1,236:22816195,13078604:12705955,444328,141880
x1,236:23929848,13078604
k1,235:24268603,13078604:338755
x1,235:25271287,13078604
k1,235:25610043,13078604:338756
x1,235:26537869,13078604
k1,235:26876624,13078604:338755
x1,235:27507654,13078604
k1,235:27846410,13078604:338756
x1,235:28365803,13078604
x1,235:29256850,13078604
x1,235:29574700,13078604
x1,235:30195906,13078604
k1,235:30534661,13078604:338755
x1,235:31203129,13078604
k1,235:31541885,13078604:338756
x1,235:34637705,13078604
k1,235:34976460,13078604:338755
x1,235:35533291,13078604
k1,236:35522150,13078604:0
)
(1,236:22816195,13796223:12705955,370271,141880
x1,236:28079089,13796223
g1,235:28242929,13796223
x1,235:28788833,13796223
g1,235:28952673,13796223
x1,235:29790216,13796223
x1,235:30791599,13796223
k1,236:35522150,13796223:4845239
g1,236:35522150,13796223
)
(1,237:22816195,14720073:12705955,444328,141880
(1,236:22816195,14720073:0,300151,0
g1,236:22816195,14720073
g1,236:21505473,14720073
g1,236:21177793,14720073
(1,236:21177793,14720073:1310722,300151,0
k1,236:22488515,14720073:1310722
(1,236:22488515,14720073:0,300151,0
k1,236:22259139,14720073:-229376
x1,236:22488515,14720073
)
)
g1,236:22816195,14720073
)
x1,236:23308207,14720073
k1,236:23512125,14720073:203918
x1,236:25114758,14720073
k1,236:25278850,14720073:164092
x1,236:25789223,14720073
k1,236:25953316,14720073:164093
x1,236:27337490,14720073
k1,236:27501583,14720073:164093
x1,236:29178338,14720073
k1,236:29342430,14720073:164092
x1,236:30909626,14720073
k1,236:31073719,14720073:164093
x1,236:31875359,14720073
k1,236:32039451,14720073:164092
(1,236:32039451,14720073:946336,426631,6548
x1,236:32985787,14720073
)
k1,236:33149880,14720073:164093
x1,236:35482658,14720073
x1,236:35604070,14720073
k1,236:35522150,14720073:0
)
(1,237:22816195,15437692:12705955,444328,141880
x1,237:23373018,15437692
k1,236:23594734,15437692:221716
x1,236:24783263,15437692
k1,236:25004979,15437692:221716
x1,236:25561802,15437692
k1,236:25783519,15437692:221717
x1,236:26451969,15437692
k1,236:26673685,15437692:221716
x1,236:28530657,15437692
k1,236:28752373,15437692:221716
x1,236:29568562,15437692
k1,236:29790278,15437692:221716
x1,236:32202743,15437692
k1,236:32424460,15437692:221717
x1,236:33241317,15437692
k1,236:33463033,15437692:221716
(1,236:33463033,15437692:946336,444328,0
x1,236:34409369,15437692
)
k1,236:34631085,15437692:221716
x1,236:35522150,15437692
k1,236:35522150,15437692:0
)
(1,237:22816195,16155311:12705955,444328,141880
x1,237:24381825,16155311
g1,236:24545665,16155311
x1,236:25983504,16155311
k1,237:35522150,16155311:9653334
g1,237:35522150,16155311
)
(1,239:20456899,17383698:15065251,444328,141880
x1,239:23338484,17383698
k1,238:23502328,17383698:163844
x1,238:24167518,17383698
k1,238:24331362,17383698:163844
x1,238:25144214,17383698
k1,238:25308058,17383698:163844
(1,238:25308058,17383698:1420152,426631,6548
x1,238:26728210,17383698
)
x1,238:26949715,17383698
x1,238:28261460,17383698
k1,238:28425306,17383698:163846
(1,238:28425306,17383698:983032,426631,0
x1,238:29408338,17383698
)
k1,238:29572182,17383698:163844
x1,238:30126282,17383698
k1,238:30290126,17383698:163844
(1,238:30290126,17383698:801496,444328,6548
x1,238:31091622,17383698
)
x1,238:31257920,17383698
k1,238:31421765,17383698:163845
x1,238:31939276,17383698
x1,238:33695355,17383698
k1,238:33859199,17383698:163844
x1,238:35522150,17383698
k1,238:35522150,17383698:0
)
(1,239:20456899,18101317:15065251,444328,141880
x1,239:21236327,18101317
k1,238:21406089,18101317:169762
x1,238:24933552,18101317
k1,238:25103315,18101317:169763
x1,238:26886105,18101317
k1,238:27055867,18101317:169762
x1,238:27686897,18101317
k1,238:27856660,18101317:169763
x1,238:30919552,18101317
k1,238:31140479,18101317:220927
x1,238:31697310,18101317
k1,238:31867073,18101317:169763
x1,238:32683930,18101317
k1,238:32853692,18101317:169762
x1,238:34116411,18101317
x1,238:35604070,18101317
k1,238:35522150,18101317:0
)
(1,239:20456899,18818936:15065251,444328,141880
x1,239:21112250,18818936
x1,238:21433377,18818936
g1,238:21597217,18818936
x1,238:24729115,18818936
g1,238:24892955,18818936
x1,238:25693139,18818936
g1,238:25856979,18818936
x1,238:28532130,18818936
k1,239:35522150,18818936:7104708
g1,239:35522150,18818936
)
(1,241:20456899,20289049:15065251,451540,7860
(1,241:20456899,20289049:1966080,451540,7860
g1,241:20456899,20289049
x1,241:21767619,20289049
g1,241:22422979,20289049
)
(1,241:22422979,20289049:1055776,451540,0
x1,241:23478755,20289049
)
x1,241:23696987,20289049
x1,241:25444163,20289049
k1,241:30483157,20289049:5038994
k1,241:35522150,20289049:5038993
)
(1,244:20456899,21514571:15065251,444328,141880
x1,244:20816538,21514571
x1,243:21345529,21514571
k1,243:21510143,21514571:164614
x1,243:22768227,21514571
k1,243:22932842,21514571:164615
x1,243:24046690,21514571
x1,243:25196765,21514571
k1,243:25361379,21514571:164614
x1,243:25971992,21514571
x1,243:26655042,21514571
x1,243:27229428,21514571
x1,243:28649222,21514571
k1,243:28814030,21514571:164808
x1,243:29604458,21514571
k1,243:29769072,21514571:164614
x1,243:30631299,21514571
k1,243:30795913,21514571:164614
x1,243:31334728,21514571
k1,243:31499343,21514571:164615
(1,243:31499343,21514571:983032,426631,0
x1,243:32482375,21514571
)
x1,243:32697770,21514571
x1,243:34351074,21514571
k1,243:34515688,21514571:164614
x1,243:35522150,21514571
k1,243:35522150,21514571:0
)
(1,244:20456899,22232190:15065251,444328,141880
x1,244:21063181,22232190
k1,243:21223595,22232190:160414
x1,243:22008416,22232190
k1,243:22168830,22232190:160414
x1,243:23168153,22232190
k1,243:23328568,22232190:160415
x1,243:25165390,22232190
k1,243:25367408,22232190:202018
x1,243:26080942,22232190
x1,243:27507365,22232190
k1,243:27667779,22232190:160414
x1,243:28202772,22232190
k1,243:28363186,22232190:160414
x1,243:29148007,22232190
k1,243:29308421,22232190:160414
x1,243:29914703,22232190
x1,243:31341126,22232190
k1,243:31501541,22232190:160415
x1,243:32036534,22232190
k1,243:32196948,22232190:160414
x1,243:32803230,22232190
k1,243:32963644,22232190:160414
x1,243:33463309,22232190
x1,243:33641848,22232190
x1,243:33927004,22232190
x1,243:35522150,22232190
k1,243:35522150,22232190:0
)
(1,244:20456899,22949809:15065251,444328,141880
x1,244:21099151,22949809
x1,244:21883973,22949809
x1,244:22276379,22949809
x1,244:23025230,22949809
k1,243:23160731,22949809:135501
x1,243:24231351,22949809
x1,243:24720550,22949809
k1,243:24856052,22949809:135502
x1,243:25355717,22949809
x1,243:26390367,22949809
k1,243:26525868,22949809:135501
x1,243:27310689,22949809
k1,243:27446190,22949809:135501
(1,243:27446190,22949809:1420152,426631,6548
x1,243:28866342,22949809
)
x1,243:29026905,22949809
k1,243:29168075,22949809:141170
x1,243:30451919,22949809
k1,243:30587420,22949809:135501
x1,243:31371599,22949809
k1,243:31507100,22949809:135501
x1,243:32934174,22949809
k1,243:33069676,22949809:135502
x1,243:34389491,22949809
k1,243:34524992,22949809:135501
x1,243:35417073,22949809
x1,243:35630940,22949809
k1,244:35522150,22949809:0
)
(1,244:20456899,23667428:15065251,444328,141880
x1,244:20894010,23667428
x1,244:21586056,23667428
x1,244:21768239,23667428
x1,244:22678509,23667428
k1,243:22841817,23667428:163308
x1,243:24261321,23667428
k1,243:24424629,23667428:163308
x1,243:24788995,23667428
k1,243:24952303,23667428:163308
x1,243:26626726,23667428
k1,243:26790034,23667428:163308
x1,243:27299897,23667428
k1,243:27463205,23667428:163308
x1,243:28773252,23667428
x1,243:29610795,23667428
k1,243:29774102,23667428:163307
x1,243:30429462,23667428
x1,243:32031140,23667428
k1,243:32194448,23667428:163308
x1,243:33068040,23667428
x1,243:34869592,23667428
k1,243:35072575,23667428:202983
x1,243:35545743,23667428
k1,243:35522150,23667428:0
)
(1,244:20456899,24385047:15065251,444328,141880
x1,244:21758426,24385047
x1,244:22047365,24385047
x1,244:23023506,24385047
x1,244:23204414,24385047
x1,244:23963200,24385047
k1,243:24126935,24385047:163735
x1,243:24922168,24385047
x1,243:25375640,24385047
k1,243:25539376,24385047:163736
x1,243:26190148,24385047
k1,243:26353883,24385047:163735
x1,243:26642822,24385047
k1,243:26806557,24385047:163735
(1,243:26806557,24385047:983032,426631,0
x1,243:27789589,24385047
)
x1,243:28006293,24385047
(1,243:28006293,24385047:1420152,426631,6548
x1,243:29426445,24385047
)
k1,243:29590181,24385047:163736
x1,243:30927497,24385047
k1,243:31091232,24385047:163735
x1,243:31597526,24385047
k1,243:31761261,24385047:163735
x1,243:32556494,24385047
k1,243:32720230,24385047:163736
x1,243:33913068,24385047
k1,243:34076803,24385047:163735
x1,243:35522150,24385047
k1,243:35522150,24385047:0
)
(1,244:20456899,25102666:15065251,444328,141880
x1,244:21718959,25102666
x1,244:22759081,25102666
k1,243:22946987,25102666:187906
x1,243:23169584,25102666
x1,243:24543280,25102666
x1,243:25583402,25102666
k1,243:25771309,25102666:187907
x1,243:26105543,25102666
h1,243:26105543,25102666:0,0,0
x1,243:26328140,25102666
k1,243:26516046,25102666:187906
x1,243:27481310,25102666
k1,243:27669216,25102666:187906
x1,243:28523511,25102666
x1,243:29377806,25102666
k1,243:29565712,25102666:187906
x1,243:30827772,25102666
x1,243:31867894,25102666
k1,243:32055801,25102666:187907
x1,243:32278398,25102666
x1,243:33652094,25102666
x1,243:34692216,25102666
k1,243:34880122,25102666:187906
x1,243:35214356,25102666
h1,243:35214356,25102666:0,0,0
x1,243:35604070,25102666
k1,243:35522150,25102666:0
)
(1,244:20456899,25933820:15065251,623738,141880
x1,244:21904785,25933820
x1,244:22759080,25933820
k1,243:22973500,25933820:214420
x1,243:23270296,25933820
k1,243:23484715,25933820:214419
(1,243:23484715,25933820:983032,426631,0
x1,243:24467747,25933820
)
x1,243:24690344,25933820
(1,243:24690344,25933820:1420152,426631,6548
x1,243:26110496,25933820
)
k1,243:26324916,25933820:214420
x1,243:27476006,25933820
x1,243:28887124,25933820
k1,243:29101543,25933820:214419
x1,243:29918400,25933820
k1,243:30132820,25933820:214420
x1,243:31358093,25933820
k1,243:31572512,25933820:214419
x1,243:32611966,25933820
x1,243:32929816,25933820
x1,243:33210228,25933820
x1,243:33581882,25933820
x1,243:33899732,25933820
x1,243:34186704,25933820
k1,243:34401124,25933820:214420
$1,243:34401124,25933820
[1,243:34401124,25933820:410966,623738,0
(1,243:34515585,25747770:0,437688,0
x1,243:34697630,25747770
)
[1,243:34401124,25933820:410966,468218,0
(1,243:34392364,25933820:0,468218,0
x1,243:34720045,25933820
)
(1,243:34401124,25933820:410966,282168,0
h1,243:34401124,25933820:374556,282168,0
)
]
]
x1,243:34775680,25933820
(1,243:34775680,26032123:746470,197518,0
x1,243:35489382,26032123
)
$1,243:35522150,25933820
k1,244:35522150,25933820:0
)
(1,244:20456899,26651439:15065251,468218,141880
x1,244:21422163,26651439
k1,243:21608016,26651439:185853
x1,243:22462311,26651439
x1,243:23316606,26651439
k1,243:23502459,26651439:185853
x1,243:23836693,26651439
x1,243:24302932,26651439
x1,243:25193989,26651439
k1,243:25379842,26651439:185853
$1,243:25379842,26651439
[1,243:25379842,26651439:1067781,468218,127431
(1,243:25374421,26651439:0,468218,0
x1,243:25702102,26651439
)
(1,243:25379842,26651439:1067781,282168,127431
x1,243:25701153,26651439
(1,243:25701153,26749742:746470,197518,0
x1,243:26414855,26749742
)
)
]
$1,243:26447623,26651439
k1,243:26633476,26651439:185853
x1,243:27412904,26651439
k1,243:27598757,26651439:185853
x1,243:28415614,26651439
k1,243:28601468,26651439:185854
x1,243:29232498,26651439
x1,243:30494549,26651439
k1,243:30680402,26651439:185853
x1,243:31868912,26651439
k1,243:32054765,26651439:185853
x1,243:33131649,26651439
k1,243:33317502,26651439:185853
$1,243:33317502,26651439
x1,243:33554160,26651439
$1,243:33554160,26651439
k1,243:33740013,26651439:185853
x1,243:35039501,26651439
k1,243:35225354,26651439:185853
x1,243:35522150,26651439
k1,243:35522150,26651439:0
)
(1,244:20456899,27369058:15065251,468218,141880
x1,244:20966762,27369058
x1,243:21278058,27369058
x1,243:21886890,27369058
g1,243:22050730,27369058
x1,243:23251976,27369058
g1,243:23415816,27369058
$1,243:23415816,27369058
[1,243:23415816,27369058:1121026,468218,98303
(1,243:23407056,27369058:0,468218,0
x1,243:23734737,27369058
)
(1,243:23415816,27369058:1121026,282168,98303
x1,243:23790372,27369058
(1,243:23790372,27467361:746470,197518,0
x1,243:24504074,27467361
)
)
]
$1,243:24536842,27369058
g1,243:24700682,27369058
x1,243:25647018,27369058
g1,243:25810858,27369058
x1,243:26466218,27369058
x1,243:27959103,27369058
g1,243:28122943,27369058
x1,243:28632806,27369058
x1,243:29470349,27369058
g1,243:29634189,27369058
$1,243:29634189,27369058
[1,243:29634189,27369058:1121636,468218,98303
(1,243:29625734,27369058:0,468218,0
x1,243:29953415,27369058
)
(1,243:29634189,27369058:1121636,282168,98303
x1,243:30009355,27369058
(1,243:30009355,27467361:746470,197518,0
x1,243:30723057,27467361
)
)
]
$1,243:30755825,27369058
x1,243:30938008,27369058
k1,244:35522150,27369058:4675237
g1,244:35522150,27369058
)
(1,247:20456899,28396826:15065251,641161,215287
g1,247:24672654,28396826
(1,247:24672654,28396826:6633741,641161,215287
g1,247:24672654,28396826
(1,247:24672654,28396826:0,502331,215287
[1,247:24672654,28396826:0,502331,215287
(1,118:24672654,28396826:0,502331,215287
r1,262:24672654,28396826:0,717618,215287
)
]
)
(1,247:24672654,28396826:6633741,641161,163840
$1,247:24672654,28396826
(1,247:24672654,28396826:6633741,641161,163840
[1,247:24672654,28396826:410966,623738,0
(1,247:24787115,28210776:0,437688,0
x1,247:24969160,28210776
)
[1,247:24672654,28396826:410966,468218,0
(1,247:24663894,28396826:0,468218,0
x1,247:24991575,28396826
)
(1,247:24672654,28396826:410966,282168,0
h1,247:24672654,28396826:374556,282168,0
)
]
]
x1,247:25047210,28396826
(1,247:25047210,28495129:746470,197518,0
x1,247:25760912,28495129
)
g1,247:25975720,28396826
x1,247:26485446,28396826
g1,247:26667486,28396826
[1,247:26667486,28396826:1067325,641161,127431
(1,247:26758172,28223883:0,468218,0
x1,247:27085853,28223883
)
(1,247:26667486,28396826:1067325,455111,127431
x1,247:26988341,28396826
(1,247:26988341,28495129:746470,197518,0
x1,247:27702043,28495129
)
)
]
x1,247:27989674,28396826
[1,247:27989674,28396826:1121026,468218,98303
(1,247:27980914,28396826:0,468218,0
x1,247:28308595,28396826
)
(1,247:27989674,28396826:1121026,282168,98303
x1,247:28364230,28396826
(1,247:28364230,28495129:746470,197518,0
x1,247:29077932,28495129
)
)
]
x1,247:29292745,28396826
g1,247:29401969,28396826
[1,247:29401969,28396826:1121636,468218,98303
(1,247:29393514,28396826:0,468218,0
x1,247:29721195,28396826
)
(1,247:29401969,28396826:1121636,282168,98303
x1,247:29777135,28396826
(1,247:29777135,28495129:746470,197518,0
x1,247:30490837,28495129
)
)
]
x1,247:30705650,28396826
g1,247:30814874,28396826
x1,247:31306395,28396826
)
$1,247:31306395,28396826
)
)
g1,247:31306395,28396826
(1,247:31306395,28396826:0,641161,215287
(1,247:31306395,28396826:0,0,0
$1,247:31306395,28396826
h1,247:31306395,28396826:0,0,0
$1,247:31306395,28396826
)
g1,247:31306395,28396826
)
g1,247:35522150,28396826
(1,247:35522150,28396826:0,641161,215287
(1,247:35522150,28396826:0,502331,215287
k1,247:34758006,28396826:-764144
(1,247:34758006,28396826:764144,502331,215287
(1,247:34758006,28396826:0,502331,215287
[1,247:34758006,28396826:0,502331,215287
(1,118:34758006,28396826:0,502331,215287
r1,262:34758006,28396826:0,717618,215287
)
]
)
(1,247:34758006,28396826:0,0,0
(1,247:34758006,27482599:0,0,0
)
)
(1,247:34758006,28396826:764144,444328,117304
x1,247:35303918,28396826
x1,247:35522150,28396826
)
)
)
)
g1,247:35522150,28396826
)
(1,247:20456899,29311053:15065251,502331,215287
g1,247:24672654,29311053
(1,247:24672654,29311053:6633741,502331,215287
k1,247:24734168,29311053:61514
(1,247:24734168,29311053:0,502331,215287
[1,247:24734168,29311053:0,502331,215287
(1,118:24734168,29311053:0,502331,215287
r1,262:24734168,29311053:0,717618,215287
)
]
)
(1,247:24734168,29311053:6572227,491520,163840
$1,247:24734168,29311053
(1,247:24734168,29311053:6572227,491520,163840
[1,247:24734168,29311053:1067781,468218,127431
(1,247:24728747,29311053:0,468218,0
x1,247:25056428,29311053
)
(1,247:24734168,29311053:1067781,282168,127431
x1,247:25055479,29311053
(1,247:25055479,29409356:746470,197518,0
x1,247:25769181,29409356
)
)
]
g1,247:25983989,29311053
x1,247:26493715,29311053
g1,247:26675755,29311053
[1,247:26675755,29311053:1059056,468218,127431
(1,247:26647766,29311053:0,468218,0
x1,247:26975447,29311053
)
(1,247:26675755,29311053:1059056,282168,127431
x1,247:26988341,29311053
(1,247:26988341,29409356:746470,197518,0
x1,247:27702043,29409356
)
)
]
x1,247:27989674,29311053
[1,247:27989674,29311053:1121026,468218,98303
(1,247:27980914,29311053:0,468218,0
x1,247:28308595,29311053
)
(1,247:27989674,29311053:1121026,282168,98303
x1,247:28364230,29311053
(1,247:28364230,29409356:746470,197518,0
x1,247:29077932,29409356
)
)
]
x1,247:29292745,29311053
g1,247:29401969,29311053
[1,247:29401969,29311053:1121636,468218,98303
(1,247:29393514,29311053:0,468218,0
x1,247:29721195,29311053
)
(1,247:29401969,29311053:1121636,282168,98303
x1,247:29777135,29311053
(1,247:29777135,29409356:746470,197518,0
x1,247:30490837,29409356
)
)
]
x1,247:30705650,29311053
g1,247:30814874,29311053
x1,247:31306395,29311053
)
$1,247:31306395,29311053
)
)
g1,247:31306395,29311053
(1,247:31306395,29311053:0,502331,215287
(1,247:31306395,29311053:0,0,0
$1,247:31306395,29311053
h1,247:31306395,29311053:0,0,0
$1,247:31306395,29311053
)
g1,247:31306395,29311053
)
g1,247:35522150,29311053
(1,247:35522150,29311053:0,502331,215287
(1,247:35522150,29311053:0,502331,215287
k1,247:34758006,29311053:-764144
(1,247:34758006,29311053:764144,502331,215287
(1,247:34758006,29311053:0,502331,215287
[1,247:34758006,29311053:0,502331,215287
(1,118:34758006,29311053:0,502331,215287
r1,262:34758006,29311053:0,717618,215287
)
]
)
(1,247:34758006,29311053:0,0,0
(1,247:34758006,28396826:0,0,0
)
)
(1,247:34758006,29311053:764144,444328,117304
x1,247:35303918,29311053
x1,247:35522150,29311053
)
)
)
)
g1,247:35522150,29311053
)
(1,258:20456899,30568310:15065251,444328,141880
h1,257:20456899,30568310:0,0,0
x1,257:21125357,30568310
x1,257:22890089,30568310
k1,257:23079084,30568310:188995
x1,257:23599145,30568310
x1,257:24081768,30568310
x1,257:24526962,30568310
x1,257:25670824,30568310
k1,257:25859819,30568310:188995
x1,257:26490849,30568310
x1,257:28087133,30568310
k1,257:28276128,30568310:188995
x1,257:29092985,30568310
k1,257:29281980,30568310:188995
(1,257:29281980,30568310:1420152,426631,6548
x1,257:30702132,30568310
)
k1,257:30891126,30568310:188994
x1,257:32227376,30568310
k1,257:32416371,30568310:188995
x1,257:33381635,30568310
k1,257:33570630,30568310:188995
(1,257:33570630,30568310:946336,426631,6548
x1,257:34516966,30568310
)
k1,257:34705961,30568310:188995
x1,257:35522150,30568310
k1,257:35522150,30568310:0
)
(1,258:20456899,31285929:15065251,444328,141880
x1,258:21385394,31285929
x1,258:21831248,31285929
x1,258:22815222,31285929
k1,257:23079715,31285929:264493
x1,257:23451379,31285929
x1,257:23998386,31285929
k1,257:24182670,31285929:184284
x1,257:24479466,31285929
x1,257:24803876,31285929
x1,257:25620732,31285929
x1,257:26604706,31285929
k1,257:26794101,31285929:189395
x1,257:27610958,31285929
k1,257:27795242,31285929:184284
x1,257:28983770,31285929
x1,257:29837397,31285929
k1,257:30021681,31285929:184284
x1,257:30578512,31285929
k1,257:30762797,31285929:184285
(1,257:30762797,31285929:1420152,426631,6548
x1,257:32182949,31285929
)
k1,257:32367233,31285929:184284
x1,257:33703483,31285929
k1,257:33887767,31285929:184284
x1,257:34407828,31285929
x1,257:35522150,31285929
k1,257:35522150,31285929:0
)
(1,258:20456899,32003548:15065251,444328,141880
x1,258:21902904,32003548
k1,257:22067348,32003548:164444
x1,257:23476906,32003548
k1,257:23641350,32003548:164444
x1,257:24436583,32003548
k1,257:24601028,32003548:164445
x1,257:25758094,32003548
x1,257:26589123,32003548
k1,257:26753567,32003548:164444
x1,257:27295657,32003548
k1,257:27460101,32003548:164444
(1,257:27460101,32003548:1420152,426631,6548
x1,257:28880253,32003548
)
k1,257:29044697,32003548:164444
x1,257:30345573,32003548
k1,257:30510017,32003548:164444
x1,257:31341697,32003548
x1,257:32426521,32003548
k1,257:32590966,32003548:164445
x1,257:33530677,32003548
k1,257:33695121,32003548:164444
x1,257:34309446,32003548
k1,257:34473890,32003548:164444
x1,257:35414236,32003548
x1,257:35630940,32003548
k1,258:35522150,32003548:0
)
(1,258:20456899,32721167:15065251,444328,141880
x1,258:21311194,32721167
k1,257:21512804,32721167:201610
x1,257:22329661,32721167
k1,257:22531271,32721167:201610
x1,257:23719799,32721167
x1,257:24573426,32721167
k1,257:24775036,32721167:201610
x1,257:25331867,32721167
k1,257:25533477,32721167:201610
x1,257:27204628,32721167
k1,257:27406238,32721167:201610
x1,257:29058655,32721167
k1,257:29375125,32721167:316470
x1,257:29931956,32721167
k1,257:30133566,32721167:201610
x1,257:31025291,32721167
x1,257:31878918,32721167
k1,257:32080528,32721167:201610
x1,257:32414762,32721167
h1,257:32414762,32721167:0,0,0
x1,257:32581879,32721167
k1,257:32792931,32721167:211052
x1,257:33609788,32721167
k1,257:33811398,32721167:201610
x1,257:34331459,32721167
x1,257:34925720,32721167
x1,257:35408343,32721167
x1,257:35630940,32721167
k1,258:35522150,32721167:0
)
(1,258:20456899,33438786:15065251,444328,141880
x1,258:21236318,33438786
x1,258:22276440,33438786
k1,257:22483063,33438786:206623
x1,257:23039894,33438786
k1,257:23246518,33438786:206624
x1,257:24063375,33438786
k1,257:24269998,33438786:206623
x1,257:25198493,33438786
x1,257:26906407,33438786
k1,257:27113030,33438786:206623
x1,257:28412511,33438786
x1,257:29451965,33438786
k1,257:29658589,33438786:206624
x1,257:30104443,33438786
k1,257:30311066,33438786:206623
x1,257:30831127,33438786
x1,257:31148977,33438786
x1,257:31937300,33438786
k1,257:32268810,33438786:331510
x1,257:33308272,33438786
k1,257:33514896,33438786:206624
x1,257:34369191,33438786
k1,257:34575814,33438786:206623
(1,257:34575814,33438786:946336,426631,6548
x1,257:35522150,33438786
)
k1,257:35522150,33438786:0
)
(1,258:20456899,34156405:15065251,468218,141880
x1,258:20902753,34156405
k1,257:21067449,34156405:164696
x1,257:21921076,34156405
k1,257:22085772,34156405:164696
x1,257:22754240,34156405
k1,257:22918935,34156405:164695
x1,257:23735792,34156405
k1,257:23900488,34156405:164696
x1,257:24531518,34156405
x1,257:25793569,34156405
k1,257:25958265,34156405:164696
x1,257:26812553,34156405
x1,257:27815236,34156405
k1,257:27979932,34156405:164696
x1,257:29205205,34156405
k1,257:29369901,34156405:164696
$1,257:29369901,34156405
[1,257:29369901,34156405:1055256,468218,98303
(1,257:29361141,34156405:0,468218,0
x1,257:29688822,34156405
)
(1,257:29369901,34156405:1055256,282168,98303
x1,257:29744457,34156405
(1,257:29744457,34254708:680700,197518,0
x1,257:30392389,34254708
)
)
]
$1,257:30425157,34156405
x1,257:30592274,34156405
k1,257:30798001,34156405:205727
x1,257:31837463,34156405
k1,257:32002159,34156405:164696
(1,257:32002159,34156405:946336,426631,6548
x1,257:32948495,34156405
)
k1,257:33113190,34156405:164695
x1,257:33559044,34156405
k1,257:33723740,34156405:164696
x1,257:34837393,34156405
k1,257:35002089,34156405:164696
x1,257:35522150,34156405
k1,257:35522150,34156405:0
)
(1,258:20456899,34874024:15065251,444328,141880
x1,258:21793149,34874024
k1,257:21970967,34874024:177818
x1,257:22936231,34874024
k1,257:23114048,34874024:177817
x1,257:24265138,34874024
x1,257:25230402,34874024
x1,257:26269848,34874024
k1,257:26447666,34874024:177818
x1,257:27895536,34874024
x1,257:30642921,34874024
k1,257:30820738,34874024:177817
x1,257:32009266,34874024
x1,257:32491889,34874024
x1,257:33346184,34874024
k1,257:33524002,34874024:177818
x1,257:33746599,34874024
x1,257:34408496,34874024
x1,257:35522150,34874024
k1,257:35522150,34874024:0
)
(1,258:20456899,35591643:15065251,444328,141880
x1,258:21162787,35591643
x1,257:21453030,35591643
k1,257:21653901,35591643:200871
x1,257:22767553,35591643
x1,257:23881207,35591643
x1,257:25218124,35591643
k1,257:25418995,35591643:200871
x1,257:25753229,35591643
x1,257:26181711,35591643
x1,257:27184388,35591643
k1,257:27385259,35591643:200871
x1,257:27942090,35591643
k1,257:28142961,35591643:200871
x1,257:28811429,35591643
x1,257:29402417,35591643
x1,257:29588244,35591643
x1,257:30367663,35591643
k1,257:30568534,35591643:200871
x1,257:31348622,35591643
x1,257:32759071,35591643
x1,257:34356015,35591643
k1,257:34556886,35591643:200871
x1,257:35522150,35591643
k1,257:35522150,35591643:0
)
(1,258:20456899,36309262:15065251,468218,98303
x1,258:22090614,36309262
x1,258:23372053,36309262
k1,257:23710861,36309262:338808
x1,257:24416089,36309262
x1,257:25121309,36309262
k1,257:25330366,36309262:209057
x1,257:26500167,36309262
k1,257:26720526,36309262:220359
x1,257:27537383,36309262
k1,257:27746439,36309262:209056
x1,257:28377469,36309262
x1,257:30233112,36309262
k1,257:30442169,36309262:209057
x1,257:31667442,36309262
k1,257:31876498,36309262:209056
x1,257:32210732,36309262
x1,257:32794500,36309262
x1,257:33537158,36309262
k1,257:33746214,36309262:209056
$1,257:33746214,36309262
[1,257:33746214,36309262:1121026,468218,98303
(1,257:33737454,36309262:0,468218,0
x1,257:34065135,36309262
)
(1,257:33746214,36309262:1121026,282168,98303
x1,257:34120770,36309262
(1,257:34120770,36407565:746470,197518,0
x1,257:34834472,36407565
)
)
]
$1,257:34867240,36309262
k1,257:35076296,36309262:209056
x1,257:35522150,36309262
k1,257:35522150,36309262:0
)
(1,258:20456899,37026881:15065251,444328,141880
x1,258:22239013,37026881
k1,257:22442603,37026881:203590
x1,257:22962664,37026881
k1,257:23166253,37026881:203589
x1,257:23983110,37026881
k1,257:24186700,37026881:203590
(1,257:24186700,37026881:983032,426631,0
x1,257:25169732,37026881
)
x1,257:25392329,37026881
(1,257:25392329,37026881:1420152,426631,6548
x1,257:26812481,37026881
)
x1,257:26979598,37026881
k1,257:27193125,37026881:213527
x1,257:28158389,37026881
k1,257:28361978,37026881:203589
x1,257:29178835,37026881
k1,257:29382425,37026881:203590
x1,257:30013455,37026881
x1,257:31275506,37026881
k1,257:31479095,37026881:203589
x1,257:32704368,37026881
k1,257:32907958,37026881:203590
x1,257:33947412,37026881
x1,257:34265262,37026881
x1,257:34545674,37026881
x1,257:34917328,37026881
x1,257:35235178,37026881
x1,257:35522150,37026881
k1,257:35522150,37026881:0
)
(1,258:20456899,37858035:15065251,623738,98303
[1,257:20456899,37858035:410966,623738,0
(1,257:20571360,37671985:0,437688,0
x1,257:20753405,37671985
)
[1,257:20456899,37858035:410966,468218,0
(1,257:20448139,37858035:0,468218,0
x1,257:20775820,37858035
)
(1,257:20456899,37858035:410966,282168,0
h1,257:20456899,37858035:374556,282168,0
)
]
]
x1,257:20831455,37858035
(1,257:20831455,37956338:746470,197518,0
x1,257:21545157,37956338
)
$1,257:21577925,37858035
k1,257:21720901,37858035:142976
x1,257:22149269,37858035
k1,257:22292245,37858035:142976
x1,257:22791268,37858035
x1,257:23647369,37858035
x1,257:23952111,37858035
x1,257:24709132,37858035
k1,257:24905337,37858035:196205
x1,257:25904035,37858035
k1,257:26047011,37858035:142976
x1,257:26867802,37858035
x1,257:27867133,37858035
k1,257:28010109,37858035:142976
(1,257:28010109,37858035:946336,426631,6548
x1,257:28956445,37858035
)
k1,257:29099421,37858035:142976
x1,257:29527789,37858035
k1,257:29670765,37858035:142976
x1,257:30740742,37858035
k1,257:30883717,37858035:142975
x1,257:31383382,37858035
k1,257:31526358,37858035:142976
x1,257:32810202,37858035
k1,257:32953178,37858035:142976
x1,257:33559460,37858035
x1,257:34059125,37858035
x1,257:35522150,37858035
k1,257:35522150,37858035:0
)
(1,258:20456899,38575654:15065251,444328,141880
x1,258:21099151,38575654
x1,258:21666833,38575654
x1,258:21845372,38575654
x1,258:22594223,38575654
k1,257:22752806,38575654:158583
x1,257:23037962,38575654
x1,257:24608883,38575654
k1,257:24768517,38575654:159634
x1,257:25446721,38575654
x1,257:25725324,38575654
k1,257:25883906,38575654:158582
x1,257:26775335,38575654
x1,257:27774665,38575654
k1,257:27933248,38575654:158583
x1,257:28468241,38575654
k1,257:28626824,38575654:158583
x1,257:29946638,38575654
k1,257:30105221,38575654:158583
x1,257:31834785,38575654
k1,257:31994419,38575654:159634
x1,257:33242945,38575654
k1,257:33401527,38575654:158582
x1,257:34186348,38575654
k1,257:34344931,38575654:158583
x1,257:35522150,38575654
k1,257:35522150,38575654:0
)
(1,258:20456899,39293273:15065251,444328,141880
x1,258:21496353,39293273
x1,258:21814203,39293273
x1,258:22094615,39293273
x1,258:22466269,39293273
x1,258:22784119,39293273
x1,258:23071091,39293273
k1,257:23277372,39293273:206281
x1,257:23611606,39293273
x1,257:24195374,39293273
x1,257:24938032,39293273
x1,257:25069109,39293273
k1,257:25399594,39293273:330485
x1,257:25957085,39293273
x1,257:27294003,39293273
k1,257:27500284,39293273:206281
x1,257:28317141,39293273
k1,257:28523422,39293273:206281
x1,257:29154452,39293273
x1,257:31010095,39293273
k1,257:31216377,39293273:206282
x1,257:32441650,39293273
k1,257:32647931,39293273:206281
x1,257:33687385,39293273
x1,257:34005235,39293273
x1,257:34285647,39293273
x1,257:34657301,39293273
x1,257:34975151,39293273
x1,257:35522150,39293273
k1,257:35522150,39293273:0
)
(1,258:20456899,40124427:15065251,623738,141880
[1,257:20456899,40124427:410966,623738,0
(1,257:20571360,39938377:0,437688,0
x1,257:20753405,39938377
)
[1,257:20456899,40124427:410966,468218,0
(1,257:20448139,40124427:0,468218,0
x1,257:20775820,40124427
)
(1,257:20456899,40124427:410966,282168,0
h1,257:20456899,40124427:374556,282168,0
)
]
]
x1,257:20831455,40124427
(1,257:20831455,40222730:680700,197518,0
x1,257:21479387,40222730
)
$1,257:21512155,40124427
k1,257:21675339,40124427:163184
x1,257:22477924,40124427
k1,257:22641107,40124427:163183
x1,257:23152500,40124427
x1,257:23335230,40124427
x1,257:23627079,40124427
x1,257:25259896,40124427
k1,257:25423080,40124427:163184
x1,257:26080406,40124427
k1,257:26243590,40124427:163184
x1,257:27046832,40124427
k1,257:27210016,40124427:163184
x1,257:27867342,40124427
x1,257:28670584,40124427
x1,257:29072201,40124427
x1,257:29838629,40124427
k1,257:30001812,40124427:163183
x1,257:31097561,40124427
x1,257:31598473,40124427
x1,257:31736596,40124427
k1,257:31899911,40124427:163315
x1,257:32411304,40124427
k1,257:32574488,40124427:163184
x1,257:33085224,40124427
x1,257:33961420,40124427
x1,257:34273699,40124427
x1,257:34555724,40124427
k1,257:34718908,40124427:163184
x1,257:35522150,40124427
k1,257:35522150,40124427:0
)
(1,258:20456899,40842046:15065251,491520,163840
x1,258:21087929,40842046
x1,257:21598166,40842046
k1,257:21829587,40842046:231421
x1,257:22683875,40842046
x1,257:23686558,40842046
k1,257:23917979,40842046:231421
x1,257:25143252,40842046
k1,257:25374673,40842046:231421
$1,257:25374673,40842046
[1,257:25374673,40842046:1055256,468218,98303
(1,257:25365913,40842046:0,468218,0
x1,257:25693594,40842046
)
(1,257:25374673,40842046:1055256,282168,98303
x1,257:25749229,40842046
(1,257:25749229,40940349:680700,197518,0
x1,257:26397161,40940349
)
)
]
x1,257:26921450,40842046
k1,257:27117141,40842046:195691
x1,257:27626867,40842046
k1,257:27822558,40842046:195691
x1,257:28455012,40842046
$1,257:28455012,40842046
x1,257:28622129,40842046
k1,257:29028032,40842046:405903
x1,257:30494637,40842046
k1,257:30742952,40842046:248315
x1,257:31745636,40842046
k1,257:31977057,40842046:231421
x1,257:32793914,40842046
k1,257:33025335,40842046:231421
x1,257:34213845,40842046
k1,257:34445266,40842046:231421
x1,257:35522150,40842046
k1,257:35522150,40842046:0
)
(1,258:20456899,41559665:15065251,455111,141880
x1,258:21496345,41559665
k1,257:21695081,41559665:198736
$1,257:21695081,41559665
x1,257:22072672,41559665
$1,257:22072672,41559665
k1,257:22271407,41559665:198735
x1,257:23199233,41559665
k1,257:23397969,41559665:198736
x1,257:24028999,41559665
k1,257:24227735,41559665:198736
x1,257:24858765,41559665
x1,257:25341388,41559665
x1,257:27235136,41559665
k1,257:27433871,41559665:198735
x1,257:28102339,41559665
k1,257:28301075,41559665:198736
x1,257:28597871,41559665
k1,257:28796607,41559665:198736
x1,257:29985135,41559665
x1,257:30838762,41559665
k1,257:31037497,41559665:198735
x1,257:31705965,41559665
x1,257:32522821,41559665
x1,257:32931245,41559665
x1,257:33710664,41559665
k1,257:33909400,41559665:198736
x1,257:35023722,41559665
x1,257:35533291,41559665
k1,257:35522150,41559665:0
)
(1,258:20456899,42277284:15065251,444328,141880
x1,258:21135103,42277284
x1,257:21413706,42277284
k1,257:21565302,42277284:151596
x1,257:22850423,42277284
k1,257:23002018,42277284:151595
x1,257:23215885,42277284
x1,257:23858137,42277284
x1,257:24232567,42277284
k1,257:24386612,42277284:154045
x1,257:25528521,42277284
k1,257:25680116,42277284:151595
x1,257:26179781,42277284
x1,257:26876615,42277284
x1,257:27875303,42277284
k1,257:28026899,42277284:151596
x1,257:28633181,42277284
x1,257:28954307,42277284
x1,257:29544205,42277284
x1,257:30864011,42277284
k1,257:31015607,42277284:151596
x1,257:31693811,42277284
x1,257:31972414,42277284
k1,257:32124009,42277284:151595
x1,257:32766261,42277284
x1,257:34335904,42277284
k1,257:34487500,42277284:151596
x1,257:35522150,42277284
k1,257:35522150,42277284:0
)
(1,258:20456899,42994903:15065251,444328,141880
x1,258:21476981,42994903
k1,257:21640137,42994903:163156
x1,257:22587420,42994903
k1,257:22750576,42994903:163156
x1,257:23078584,42994903
x1,257:24134759,42994903
k1,257:24297914,42994903:163155
x1,257:25536464,42994903
x1,257:26721214,42994903
k1,257:26924146,42994903:202932
x1,257:28090526,42994903
k1,257:28253682,42994903:163156
x1,257:28691230,42994903
k1,257:28854386,42994903:163156
x1,257:29145653,42994903
k1,257:29308808,42994903:163155
x1,257:30074364,42994903
x1,257:30584737,42994903
x1,257:30949477,42994903
x1,257:32042384,42994903
k1,257:32205540,42994903:163156
x1,257:32824815,42994903
x1,257:33152823,42994903
x1,257:33755714,42994903
x1,257:34848621,42994903
k1,257:35011777,42994903:163156
x1,257:35522150,42994903
k1,257:35522150,42994903:0
)
(1,258:20456899,43712522:15065251,444328,141880
x1,258:21087929,43712522
x1,258:21867357,43712522
x1,258:23834636,43712522
k1,257:24031130,43712522:196494
x1,257:24996394,43712522
k1,257:25192888,43712522:196494
x1,257:26529804,43712522
x1,257:27420869,43712522
k1,257:27617363,43712522:196494
x1,257:28694247,43712522
k1,257:28890742,43712522:196495
x1,257:29224976,43712522
x1,257:29549386,43712522
x1,257:30058955,43712522
k1,257:30255449,43712522:196494
x1,257:31072306,43712522
k1,257:31268800,43712522:196494
x1,257:32159857,43712522
k1,257:32356351,43712522:196494
x1,257:32913182,43712522
k1,257:33109676,43712522:196494
x1,257:33629069,43712522
x1,257:34260099,43712522
x1,257:35522150,43712522
k1,257:35522150,43712522:0
)
(1,258:20456899,44430141:15065251,444328,141880
x1,258:21658163,44430141
g1,257:21822003,44430141
x1,257:22586147,44430141
g1,257:22749987,44430141
x1,257:23405347,44430141
x1,257:24206186,44430141
x1,257:24606601,44430141
x1,257:25370736,44430141
g1,257:25534576,44430141
x1,257:26044439,44430141
x1,257:26226622,44430141
x1,257:26517598,44430141
x1,257:27344662,44430141
x1,257:28528228,44430141
k1,258:35522150,44430141:7108610
g1,258:35522150,44430141
)
(1,260:20456899,45508208:15065251,444328,141880
h1,259:20456899,45508208:0,0,0
x1,259:21923504,45508208
k1,259:22172736,45508208:249232
x1,259:23175420,45508208
k1,259:23407574,45508208:232154
x1,259:24558664,45508208
x1,259:24883074,45508208
k1,259:25115228,45508208:232154
x1,259:26488916,45508208
k1,259:26721071,45508208:232155
x1,259:27686335,45508208
x1,259:30546009,45508208
k1,259:30778163,45508208:232154
x1,259:31557591,45508208
k1,259:31789745,45508208:232154
x1,259:33572517,45508208
k1,259:33804671,45508208:232154
x1,259:34473139,45508208
k1,259:34705293,45508208:232154
x1,259:35522150,45508208
k1,259:35522150,45508208:0
)
(1,260:20456899,46225827:15065251,444328,141880
x1,260:23660266,46225827
g1,259:23824106,46225827
x1,259:24624290,46225827
g1,259:24788130,46225827
x1,259:27391191,46225827
g1,259:27555031,46225827
x1,259:28683550,46225827
k1,260:35522150,46225827:6929695
g1,260:35522150,46225827
)
(1,233:20456899,47362866:15065251,517159,196610
(1,233:20456899,47362866:1061685,517159,0
k1,233:21289208,47362866:832309
(1,233:21289208,47362866:229376,517159,0
$1,233:21289208,47362866
(1,233:21289208,47112303:229376,266596,3928
x1,233:21485816,47112303
)
$1,233:21518584,47362866
)
)
(1,233:21518584,47362866:0,435814,0
r1,262:21518584,47362866:0,435814,0
)
(1,233:21518584,47362866:0,0,0
(1,233:21518584,46707506:0,0,0
)
)
$1,233:21518584,47362866
x1,233:23066494,47362866
g1,233:23066494,47362866
x1,233:23376076,47362866
g1,233:23376076,47362866
x1,233:23685658,47362866
g1,233:23685658,47362866
x1,233:23995240,47362866
g1,233:23995240,47362866
x1,233:25852732,47362866
g1,233:25852732,47362866
x1,233:26162314,47362866
g1,233:26162314,47362866
x1,233:26781478,47362866
g1,233:26781478,47362866
x1,233:27091060,47362866
g1,233:27091060,47362866
x1,233:28329388,47362866
g1,233:28329388,47362866
x1,233:28638970,47362866
g1,233:28638970,47362866
x1,233:29258134,47362866
g1,233:29258134,47362866
x1,233:29567716,47362866
g1,233:29567716,47362866
x1,233:31734790,47362866
$1,233:31734790,47362866
r1,262:31734790,47362866:0,196610,196610
k1,233:35522150,47362866:3787360
g1,233:35522150,47362866
)
]
g1,262:35522150,47362866
)
)
]
(1,262:4736287,49328946:30785863,786432,235932
(1,262:4736287,49328946:30785863,786432,235932
g1,262:4736287,49328946
(1,262:4736287,49328946:30785863,786432,235932
[1,262:4736287,49328946:30785863,786432,235932
(1,262:4736287,49328946:30785863,550500,235932
(1,262:4736287,49328946:0,0,0
[1,262:4736287,49328946:30785863,0,0
(1,262:4736287,49328946:30785863,0,0
h1,262:4736287,49328946:0,0,0
k1,262:20129219,49328946:15392932
k1,262:35522151,49328946:15392932
)
]
k1,262:4736286,49328946:-30785864
)
g1,262:4736287,49328946
[1,262:4736287,49328946:30785863,550500,235932
(1,262:4736287,49328946:30785863,550500,235932
k1,262:19965379,49328946:15229092
h1,262:19965379,49328946:0,0,0
x1,262:20293059,49328946
r1,262:20293059,49328946:0,786432,235932
g1,262:20293059,49328946
k1,262:35522151,49328946:15229092
)
]
g1,262:35522150,49328946
(1,262:35522150,49328946:0,0,0
k1,262:4736286,49328946:-30785864
[1,262:4736286,49328946:30785863,0,0
(1,262:4736286,49328946:30785863,0,0
k1,262:35522150,49328946:30785864
h1,262:35522150,49328946:0,0,0
g1,262:35522150,49328946
g1,262:35522150,49328946
)
]
)
)
]
)
g1,262:35522150,49328946
)
)
]
]
]
!114013
!8
}3
!6
{4
[1,310:4736286,49328946:30785864,44592660,235932
(1,310:4736286,4736286:0,0,0
[1,310:0,4736286:0,0,0
(1,310:0,0:0,0,0
(1,310:0,45207281:0,38315410,0
(1,310:971513,45207281:38315410,38315410,0
(1,310:971513,45207281:38315410,38315410,0
(1,310:971513,45136176:38315410,38244305,71105
(1,310:971513,45136176:38315410,38244305,71105
(1,310:5604342,45136176:0,6551944,100561
(1,310:5604342,45136176:0,6551944,100561
(1,310:5604342,45136176:47534780,6551944,100561
(1,310:5604342,45136176:0,6551944,100561
(1,310:5604342,45136176:0,6551944,100561
(1,310:5604342,45136176:47534780,6551944,100561
[1,310:5604342,45136176:47534780,6551944,100561
(1,310:5604342,45136176:47534780,6551944,100561
g1,310:5604342,45136176
(1,310:5604342,45136176:47534780,6551944,100561
g1,310:5604342,45136176
x1,310:53139122,45136176
g1,310:53139122,45136176
)
g1,310:53139122,45136176
)
]
)
k1,310:5604342,45136176:-47534780
)
)
g1,310:53139122,45136176
)
)
)
)
)
)
)
k1,310:-1,45207281:-39286924
)
g1,310:0,0
)
]
)
[1,310:4736286,4736286:0,0,0
(1,310:4736286,2114601:0,0,0
k1,310:4736286,2114601:65780
)
]
[1,310:4736286,49328946:30785864,44592660,235932
[1,310:4736287,49328946:30785863,47148564,235932
[1,310:4736287,3097886:30785863,917504,0
(1,310:4736287,3097886:30785863,786432,0
(1,310:4736287,3097886:30785863,786432,0
g1,310:4736287,3097886
(1,310:4736287,3097886:30785863,786432,0
[1,310:4736287,3097886:30785863,786432,0
(1,310:4736287,2861954:30785863,550500,235932
(1,310:4736287,2861954:0,0,0
[1,310:4736287,2861954:30785863,0,0
(1,310:4736287,2861954:30785863,0,0
h1,310:4736287,2861954:0,0,0
k1,310:20129219,2861954:15392932
k1,310:35522151,2861954:15392932
)
]
k1,310:4736286,2861954:-30785864
)
g1,310:4736287,2861954
[1,310:4736287,2861954:30785863,550500,235932
(1,310:4736287,2861954:30785863,550500,235932
k1,310:20047299,2861954:15311012
h1,310:20047299,2861954:0,0,0
g1,310:20211139,2861954
r1,310:20211139,2861954:0,786432,235932
g1,310:20211139,2861954
k1,310:35522151,2861954:15311012
)
]
g1,310:35522150,2861954
(1,310:35522150,2861954:0,458750,196610
k1,310:4736286,2861954:-30785864
[1,310:4736286,2861954:30785863,458750,196610
(1,310:4736286,2861954:30785863,458750,196610
k1,310:32994794,2861954:28258508
h1,310:32994794,2861954:0,0,0
x1,310:35522150,2861954
r1,310:35522150,2861954:0,655360,196610
g1,310:35522150,2861954
g1,310:35522150,2861954
)
]
)
)
]
)
g1,310:35522150,3097886
)
)
]
[1,310:4736287,47362866:30785863,42626580,0
(1,310:4736287,47362866:30785863,42626580,0
(1,310:4736287,47362866:15065251,42626580,0
[1,264:4736287,47362866:15065251,42626580,0
[1,255:4736287,40471575:15065251,35735289,0
[1,255:4736287,40471575:15065251,35735289,0
(1,252:4736287,38220985:15065251,33484699,0
k1,252:7035373,38220985:2299086
h1,251:7035373,38220985:0,0,0
(1,251:7035373,38220985:10467080,33484699,0
(1,251:7035373,38220985:10467593,33484780,0
(1,251:7035373,38220985:10467593,33484780,0
(1,251:7035373,38220985:0,33484780,0
(1,251:7035373,38220985:0,59669320,0
(1,251:7035373,38220985:18653076,59669320,0
)
k1,251:7035373,38220985:-18653076
)
)
g1,251:17502966,38220985
)
)
)
g1,252:17502453,38220985
k1,252:19801538,38220985:2299085
)
(1,252:4736287,39397356:15065251,444328,141880
k1,252:6561435,39397356:1825148
(1,252:6561435,39397356:11414955,444328,141880
x1,252:8272562,39397356
g1,252:8436402,39397356
x1,252:8946265,39397356
g1,252:9149425,39397356
(1,252:9149425,39397356:0,0,0
(1,252:9149425,38679737:0,0,0
)
)
x1,252:11479207,39397356
g1,252:11643047,39397356
x1,252:12407191,39397356
g1,252:12571031,39397356
x1,252:12862007,39397356
g1,252:13025847,39397356
x1,252:14809062,39397356
(1,252:14809062,39397356:1420152,426631,6548
x1,252:16229214,39397356
)
g1,252:16393054,39397356
x1,252:16611286,39397356
(1,252:16611286,39397356:983032,426631,0
x1,252:17594318,39397356
)
x1,252:17976390,39397356
)
k1,252:19801538,39397356:1825148
)
]
]
(1,262:7095583,43298972:12705955,444328,141880
(1,261:7095583,43298972:0,300151,0
g1,261:7095583,43298972
g1,261:5784861,43298972
g1,261:5457181,43298972
(1,261:5457181,43298972:1310722,300151,0
k1,261:6767903,43298972:1310722
(1,261:6767903,43298972:0,300151,0
k1,261:6538527,43298972:-229376
x1,261:6767903,43298972
)
)
g1,261:7095583,43298972
)
x1,261:7912440,43298972
k1,261:8116472,43298972:204032
x1,261:8970767,43298972
k1,261:9174798,43298972:204031
(1,261:9174798,43298972:946336,426631,6548
x1,261:10121134,43298972
)
k1,261:10325166,43298972:204032
x1,261:11810491,43298972
k1,261:12014522,43298972:204031
x1,261:15208419,43298972
k1,261:15412451,43298972:204032
x1,261:17676527,43298972
k1,261:17880558,43298972:204031
x1,261:18177354,43298972
k1,261:18381386,43298972:204032
(1,261:18381386,43298972:1420152,426631,6548
x1,261:19801538,43298972
)
k1,261:19801538,43298972:0
)
(1,262:7095583,44016591:12705955,468218,141880
x1,262:8442989,44016591
g1,261:8606829,44016591
$1,261:8606829,44016591
[1,261:8606829,44016591:1121636,468218,98303
(1,261:8598374,44016591:0,468218,0
x1,261:8926055,44016591
)
(1,261:8606829,44016591:1121636,282168,98303
x1,261:8981995,44016591
(1,261:8981995,44114894:746470,197518,0
x1,261:9695697,44114894
)
)
]
$1,261:9728465,44016591
k1,262:19801538,44016591:10073073
g1,262:19801538,44016591
)
(1,263:7095583,45857670:12705955,468218,98303
(1,262:7095583,45857670:0,300151,0
g1,262:7095583,45857670
g1,262:5784861,45857670
g1,262:5457181,45857670
(1,262:5457181,45857670:1310722,300151,0
k1,262:6767903,45857670:1310722
(1,262:6767903,45857670:0,300151,0
k1,262:6538527,45857670:-229376
x1,262:6767903,45857670
)
)
g1,262:7095583,45857670
)
x1,262:7912440,45857670
k1,262:8134348,45857670:221908
x1,262:10028764,45857670
k1,262:10250673,45857670:221909
(1,262:10250673,45857670:946336,426631,6548
x1,262:11197009,45857670
)
k1,262:11418917,45857670:221908
x1,262:12904242,45857670
k1,262:13126151,45857670:221909
x1,262:14462401,45857670
k1,262:14684309,45857670:221908
x1,262:15983797,45857670
k1,262:16205705,45857670:221908
x1,262:17691005,45857670
k1,262:17912914,45857670:221909
$1,262:17912914,45857670
[1,262:17912914,45857670:1121026,468218,98303
(1,262:17904154,45857670:0,468218,0
x1,262:18231835,45857670
)
(1,262:17912914,45857670:1121026,282168,98303
x1,262:18287470,45857670
(1,262:18287470,45955973:746470,197518,0
x1,262:19001172,45955973
)
)
]
$1,262:19033940,45857670
k1,262:19255848,45857670:221908
x1,262:19812679,45857670
k1,262:19801538,45857670:0
)
(1,263:7095583,46645247:12705955,623738,141880
x1,263:8135037,46645247
x1,262:8452887,46645247
x1,262:9104953,46645247
x1,262:9422803,46645247
x1,262:9969802,46645247
k1,262:10148083,46645247:178281
$1,262:10148083,46645247
[1,262:10148083,46645247:410966,623738,0
(1,262:10262544,46459197:0,437688,0
x1,262:10444589,46459197
)
[1,262:10148083,46645247:410966,468218,0
(1,262:10139323,46645247:0,468218,0
x1,262:10467004,46645247
)
(1,262:10148083,46645247:410966,282168,0
h1,262:10148083,46645247:374556,282168,0
)
]
]
x1,262:10522639,46645247
(1,262:10522639,46743550:746470,197518,0
x1,262:11236341,46743550
)
$1,262:11269109,46645247
x1,262:11436226,46645247
k1,262:11618116,46645247:181890
x1,262:12397544,46645247
k1,262:12575825,46645247:178281
x1,262:12872621,46645247
k1,262:13050901,46645247:178280
x1,262:13756121,46645247
x1,262:15192216,46645247
k1,262:15370497,46645247:178281
x1,262:15667293,46645247
x1,262:18071289,46645247
k1,262:18249569,46645247:178280
x1,262:18806400,46645247
k1,262:18984681,46645247:178281
x1,262:19801538,46645247
k1,262:19801538,46645247:0
)
(1,263:7095583,47362866:12705955,444328,141880
x1,263:8733965,47362866
g1,262:8897805,47362866
x1,262:9553165,47362866
g1,262:9717005,47362866
x1,262:12338409,47362866
g1,262:12502249,47362866
x1,262:14140631,47362866
g1,262:14304471,47362866
x1,262:16816437,47362866
k1,263:19801538,47362866:2985101
g1,263:19801538,47362866
)
]
g1,310:19801538,47362866
)
k1,310:20129219,47362866:327681
r1,310:20129219,47362866:0,42626580,0
k1,310:20456899,47362866:327680
(1,310:20456899,47362866:15065251,42626580,0
[1,310:20456899,47362866:15065251,42626580,0
(1,264:22816195,5391646:12705955,444328,6548
(1,263:22816195,5391646:0,300151,0
g1,263:22816195,5391646
g1,263:21505473,5391646
g1,263:21177793,5391646
(1,263:21177793,5391646:1310722,300151,0
k1,263:22488515,5391646:1310722
(1,263:22488515,5391646:0,300151,0
k1,263:22259139,5391646:-229376
x1,263:22488515,5391646
)
)
g1,263:22816195,5391646
)
x1,263:23633052,5391646
k1,263:23848324,5391646:215272
x1,263:24702619,5391646
x1,263:25742740,5391646
k1,263:25958011,5391646:215271
(1,263:25958011,5391646:946336,426631,6548
x1,263:26904347,5391646
)
k1,263:27119619,5391646:215272
x1,263:28604944,5391646
k1,263:28820215,5391646:215271
x1,263:30156465,5391646
k1,263:30371737,5391646:215272
x1,263:31671225,5391646
k1,263:31886496,5391646:215271
x1,263:32703353,5391646
k1,263:32918625,5391646:215272
(1,263:32918625,5391646:1420152,426631,6548
x1,263:34338777,5391646
)
k1,263:34554048,5391646:215271
x1,263:35408343,5391646
x1,263:35630940,5391646
k1,264:35522150,5391646:0
)
(1,264:22816195,6109265:12705955,468218,141880
x1,264:23670490,6109265
k1,263:23924764,6109265:254274
$1,263:23924764,6109265
[1,263:23924764,6109265:1067781,468218,127431
(1,263:23919343,6109265:0,468218,0
x1,263:24247024,6109265
)
(1,263:23924764,6109265:1067781,282168,127431
x1,263:24246075,6109265
(1,263:24246075,6207568:746470,197518,0
x1,263:24959777,6207568
)
)
]
$1,263:24992545,6109265
k1,263:25246820,6109265:254275
x1,263:25803651,6109265
k1,263:26057925,6109265:254274
x1,263:27431613,6109265
k1,263:27685887,6109265:254274
x1,263:29357038,6109265
k1,263:29611312,6109265:254274
x1,263:29945546,6109265
x1,263:30634382,6109265
x1,263:32175179,6109265
k1,263:32452062,6109265:276883
x1,263:33454746,6109265
k1,263:33709020,6109265:254274
x1,263:34636846,6109265
k1,263:34891120,6109265:254274
x1,263:35522150,6109265
k1,263:35522150,6109265:0
)
(1,264:22816195,6826884:12705955,444328,141880
x1,264:23325403,6826884
x1,264:24198977,6826884
x1,264:24510273,6826884
x1,264:25119105,6826884
g1,263:25282945,6826884
x1,263:25938305,6826884
g1,263:26102145,6826884
x1,263:29197965,6826884
k1,264:35522150,6826884:6324185
g1,264:35522150,6826884
)
(1,265:22816195,7823668:12705955,444328,141880
(1,264:22816195,7823668:0,300151,0
g1,264:22816195,7823668
g1,264:21505473,7823668
g1,264:21177793,7823668
(1,264:21177793,7823668:1310722,300151,0
k1,264:22488515,7823668:1310722
(1,264:22488515,7823668:0,300151,0
k1,264:22259139,7823668:-229376
x1,264:22488515,7823668
)
)
g1,264:22816195,7823668
)
x1,264:24100039,7823668
k1,264:24253407,7823668:153368
x1,264:25680480,7823668
k1,264:25833848,7823668:153368
x1,264:26440130,7823668
k1,264:26593498,7823668:153368
x1,264:26878654,7823668
k1,264:27032022,7823668:153368
x1,264:28780214,7823668
k1,264:28933582,7823668:153368
x1,264:30717109,7823668
k1,264:30870477,7823668:153368
x1,264:31655298,7823668
k1,264:31808666,7823668:153368
(1,264:31808666,7823668:1420152,426631,6548
x1,264:33228818,7823668
)
k1,264:33382186,7823668:153368
x1,264:35522150,7823668
k1,264:35522150,7823668:0
)
(1,265:22816195,8541287:12705955,444328,141880
x1,265:23958112,8541287
k1,264:24091042,8541287:132930
x1,264:25268281,8541287
k1,264:25401211,8541287:132930
x1,264:25900876,8541287
k1,264:26033806,8541287:132930
x1,264:27246371,8541287
x1,264:28059967,8541287
k1,264:28192897,8541287:132930
x1,264:29583983,8541287
x1,264:32223620,8541287
k1,264:32356550,8541287:132930
x1,264:34140694,8541287
k1,264:34273624,8541287:132930
x1,264:35522150,8541287
k1,264:35522150,8541287:0
)
(1,265:22816195,9258906:12705955,444328,141880
x1,265:23617034,9258906
g1,264:23780874,9258906
x1,264:24618417,9258906
g1,264:24782257,9258906
(1,264:24782257,9258906:946336,426631,6548
x1,264:25728593,9258906
)
g1,264:25892433,9258906
x1,264:26402296,9258906
g1,264:26566136,9258906
x1,264:27366975,9258906
g1,264:27530815,9258906
x1,264:29388084,9258906
g1,264:29551924,9258906
(1,264:29551924,9258906:946336,426631,6548
x1,264:30498260,9258906
)
k1,265:35522150,9258906:5023890
g1,265:35522150,9258906
)
(1,266:22816195,10255690:12705955,444328,141880
(1,265:22816195,10255690:0,300151,0
g1,265:22816195,10255690
g1,265:21505473,10255690
g1,265:21177793,10255690
(1,265:21177793,10255690:1310722,300151,0
k1,265:22488515,10255690:1310722
(1,265:22488515,10255690:0,300151,0
k1,265:22259139,10255690:-229376
x1,265:22488515,10255690
)
)
g1,265:22816195,10255690
)
x1,265:23373026,10255690
k1,265:23817238,10255690:444212
x1,265:25729039,10255690
k1,265:26243342,10255690:514303
x1,265:27579592,10255690
k1,265:28023804,10255690:444212
x1,265:28469658,10255690
k1,265:28913870,10255690:444212
x1,265:29582338,10255690
k1,265:30026550,10255690:444212
x1,265:30545943,10255690
x1,265:31697017,10255690
x1,265:32737139,10255690
k1,265:33181351,10255690:444212
x1,265:33701412,10255690
k1,265:34145624,10255690:444212
x1,265:35630940,10255690
k1,266:35522150,10255690:0
)
(1,266:22816195,10973309:12705955,444328,141880
x1,266:25451749,10973309
k1,265:25615267,10973309:163518
x1,265:27528542,10973309
k1,265:27692059,10973309:163517
x1,265:28486492,10973309
x1,265:29407044,10973309
k1,265:29570627,10973309:163583
x1,265:30906605,10973309
k1,265:31070122,10973309:163517
x1,265:32405449,10973309
x1,265:33632863,10973309
x1,265:34456503,10973309
k1,265:34620021,10973309:163518
x1,265:35414454,10973309
x1,265:35630940,10973309
k1,266:35522150,10973309:0
)
(1,266:22816195,11690928:12705955,444328,141880
x1,266:23580331,11690928
g1,265:23744171,11690928
x1,265:24290083,11690928
g1,265:24453923,11690928
x1,265:24744899,11690928
x1,265:25056195,11690928
x1,265:25665027,11690928
g1,265:25828867,11690928
x1,265:27248371,11690928
x1,265:28340842,11690928
g1,265:28504682,11690928
x1,265:29304866,11690928
g1,265:29468706,11690928
x1,265:30378994,11690928
x1,265:30816105,11690928
x1,265:31616944,11690928
k1,266:35522150,11690928:3905206
g1,266:35522150,11690928
)
(1,269:20456899,13039649:15065251,444328,141880
h1,268:20436583,13039649:0,0,0
x1,268:20838208,13039649
x1,268:21114446,13039649
k1,268:21277619,13039649:163173
x1,268:24089619,13039649
k1,268:24252793,13039649:163174
x1,268:25056035,13039649
k1,268:25219208,13039649:163173
x1,268:27738054,13039649
k1,268:27901228,13039649:163174
(1,268:27901228,13039649:983032,426631,0
x1,268:28884260,13039649
)
x1,268:29103147,13039649
x1,268:30891713,13039649
(1,268:30891713,13039649:1420152,426631,6548
x1,268:32311865,13039649
)
k1,268:32475038,13039649:163173
x1,268:32986431,13039649
k1,268:33149604,13039649:163173
x1,268:34555601,13039649
k1,268:34718908,13039649:163307
x1,268:35522150,13039649
k1,268:35522150,13039649:0
)
(1,269:20456899,13757268:15065251,444328,141880
x1,269:21694857,13757268
x1,268:22989184,13757268
g1,268:23153024,13757268
x1,268:24390336,13757268
g1,268:24554176,13757268
x1,268:24991287,13757268
g1,268:25155127,13757268
x1,268:25737735,13757268
x1,268:27760140,13757268
k1,269:35522150,13757268:7853105
g1,269:35522150,13757268
)
(1,269:20456899,15090242:15065251,444328,141880
k1,269:22790941,15090242:2334042
(1,269:22790941,15090242:10397168,444328,141880
x1,269:24648202,15090242
g1,269:24812042,15090242
x1,269:25321905,15090242
g1,269:25525065,15090242
x1,269:25998233,15090242
g1,269:26162073,15090242
x1,269:27945288,15090242
(1,269:27945288,15090242:1420152,426631,6548
x1,269:29365440,15090242
)
g1,269:29529280,15090242
x1,269:29747512,15090242
(1,269:29747512,15090242:983032,426631,0
x1,269:30730544,15090242
)
x1,269:30948776,15090242
g1,269:31112616,15090242
x1,269:31622479,15090242
g1,269:31786319,15090242
x1,269:33188109,15090242
)
k1,269:35522150,15090242:2334041
)
(1,271:20456899,16012980:15065251,502331,215287
(1,269:20456899,16012980:0,502331,215287
(1,269:20456899,16012980:0,502331,215287
k1,269:20260291,16012980:-196608
(1,269:20260291,16012980:0,502331,215287
(1,269:20260291,16012980:0,502331,215287
r1,310:20260291,16012980:0,717618,215287
k1,269:20260291,16012980:0
)
g1,269:20260291,16012980
)
(1,269:20260291,16012980:0,502331,215287
r1,310:20260291,16012980:0,717618,215287
)
)
(1,269:20456899,16012980:0,502331,215287
(1,269:20456899,16012980:15065251,502331,215287
r1,310:20456899,16012980:0,717618,215287
k1,269:20456899,16012980:15065251
)
(1,269:35718758,16012980:0,502331,215287
(1,269:35718758,16012980:0,502331,215287
r1,310:35718758,16012980:0,717618,215287
k1,269:35718758,16012980:0
)
g1,269:35718758,16012980
)
(1,269:35718758,16012980:0,502331,215287
r1,310:35718758,16012980:0,717618,215287
)
k1,269:20456899,16012980:-15261859
)
)
(1,270:20456899,16012980:0,0,0
(1,270:20456899,15295361:0,0,0
)
)
h1,270:20456899,16012980:0,0,0
(1,270:20456899,16012980:1238340,363351,0
(1,270:20456899,16012980:1238340,363351,0
k1,270:20508499,16012980:51600
x1,270:20852479,16012980
k1,270:20904079,16012980:51600
x1,270:21248059,16012980
k1,270:21299659,16012980:51600
x1,270:21643639,16012980
k1,270:21695239,16012980:51600
)
)
(1,270:21695239,16012980:412780,0,0
(1,270:21695239,16012980:412780,0,0
k1,270:21729639,16012980:34400
g1,270:22073619,16012980
k1,270:22108019,16012980:34400
)
)
(1,270:22108019,16012980:412780,272316,0
(1,270:22108019,16012980:412780,272316,0
k1,270:22142419,16012980:34400
x1,270:22486399,16012980
k1,270:22520799,16012980:34400
)
)
(1,270:22520799,16012980:412780,0,0
(1,270:22520799,16012980:412780,0,0
k1,270:22555199,16012980:34400
g1,270:22899179,16012980
k1,270:22933579,16012980:34400
)
)
(1,270:22933579,16012980:2063900,400400,0
(1,270:22933579,16012980:2063900,400400,0
k1,270:22990912,16012980:57333
x1,270:23334892,16012980
k1,270:23392226,16012980:57334
x1,270:23736206,16012980
k1,270:23793539,16012980:57333
x1,270:24137519,16012980
k1,270:24194852,16012980:57333
x1,270:24538832,16012980
k1,270:24596166,16012980:57334
x1,270:24940146,16012980
k1,270:24997479,16012980:57333
)
)
(1,270:24997479,16012980:412780,455000,54600
(1,270:24997479,16012980:412780,455000,54600
k1,270:25031879,16012980:34400
x1,270:25375859,16012980
k1,270:25410259,16012980:34400
)
)
k1,271:30466205,16012980:5055946
k1,271:35522150,16012980:5055945
)
(1,272:20456899,16730599:15065251,502331,215287
(1,269:20456899,16730599:0,502331,215287
(1,269:20456899,16730599:0,502331,215287
k1,269:20260291,16730599:-196608
(1,269:20260291,16730599:0,502331,215287
(1,269:20260291,16730599:0,502331,215287
r1,310:20260291,16730599:0,717618,215287
k1,269:20260291,16730599:0
)
g1,269:20260291,16730599
)
(1,269:20260291,16730599:0,502331,215287
r1,310:20260291,16730599:0,717618,215287
)
)
(1,269:20456899,16730599:0,502331,215287
(1,269:20456899,16730599:15065251,502331,215287
r1,310:20456899,16730599:0,717618,215287
k1,269:20456899,16730599:15065251
)
(1,269:35718758,16730599:0,502331,215287
(1,269:35718758,16730599:0,502331,215287
r1,310:35718758,16730599:0,717618,215287
k1,269:35718758,16730599:0
)
g1,269:35718758,16730599
)
(1,269:35718758,16730599:0,502331,215287
r1,310:35718758,16730599:0,717618,215287
)
k1,269:20456899,16730599:-15261859
)
)
(1,271:20456899,16730599:0,0,0
(1,271:20456899,16012980:0,0,0
)
)
h1,271:20456899,16730599:0,0,0
(1,271:20456899,16730599:412780,0,0
)
(1,271:20869679,16730599:2063900,400400,0
(1,271:20869679,16730599:2063900,400400,0
k1,271:20927012,16730599:57333
x1,271:21270992,16730599
k1,271:21328326,16730599:57334
x1,271:21672306,16730599
k1,271:21729639,16730599:57333
x1,271:22073619,16730599
k1,271:22130952,16730599:57333
x1,271:22474932,16730599
k1,271:22532266,16730599:57334
x1,271:22876246,16730599
k1,271:22933579,16730599:57333
)
)
(1,271:22933579,16730599:412780,455000,54600
(1,271:22933579,16730599:412780,455000,54600
k1,271:22967979,16730599:34400
x1,271:23311959,16730599
k1,271:23346359,16730599:34400
)
)
(1,271:23346359,16730599:2476680,400400,145600
(1,271:23346359,16730599:2476680,400400,145600
k1,271:23405330,16730599:58971
x1,271:23749310,16730599
k1,271:23808282,16730599:58972
x1,271:24152262,16730599
k1,271:24211233,16730599:58971
x1,271:24555213,16730599
k1,271:24614185,16730599:58972
x1,271:24958165,16730599
k1,271:25017136,16730599:58971
x1,271:25361116,16730599
k1,271:25420088,16730599:58972
x1,271:25764068,16730599
k1,271:25823039,16730599:58971
)
)
(1,271:25823039,16730599:412780,455000,54600
(1,271:25823039,16730599:412780,455000,54600
k1,271:25857439,16730599:34400
x1,271:26201419,16730599
k1,271:26235819,16730599:34400
)
)
(1,271:26235819,16730599:1651120,282100,62333
(1,271:26235819,16730599:1651120,282100,62333
k1,271:26290859,16730599:55040
x1,271:26634839,16730599
k1,271:26689879,16730599:55040
x1,271:27033859,16730599
k1,271:27088899,16730599:55040
x1,271:27432879,16730599
k1,271:27487919,16730599:55040
x1,271:27831899,16730599
k1,271:27886939,16730599:55040
)
)
(1,271:27886939,16730599:412780,455000,54600
(1,271:27886939,16730599:412780,455000,54600
k1,271:27921339,16730599:34400
x1,271:28265319,16730599
k1,271:28299719,16730599:34400
)
)
(1,271:28299719,16730599:412780,81900,91000
(1,271:28299719,16730599:412780,81900,91000
k1,271:28322652,16730599:22933
k1,271:28345586,16730599:22934
x1,271:28689566,16730599
k1,271:28712499,16730599:22933
)
)
(1,271:28712499,16730599:412780,0,0
(1,271:28712499,16730599:412780,0,0
k1,271:28746899,16730599:34400
g1,271:29090879,16730599
k1,271:29125279,16730599:34400
)
)
(1,271:29125279,16730599:1651120,455000,54600
(1,271:29125279,16730599:1651120,455000,54600
k1,271:29180319,16730599:55040
x1,271:29524299,16730599
k1,271:29579339,16730599:55040
x1,271:29923319,16730599
k1,271:29978359,16730599:55040
x1,271:30322339,16730599
k1,271:30377379,16730599:55040
x1,271:30721359,16730599
k1,271:30776399,16730599:55040
)
)
(1,271:30776399,16730599:412780,81900,91000
(1,271:30776399,16730599:412780,81900,91000
k1,271:30799332,16730599:22933
k1,271:30822266,16730599:22934
x1,271:31166246,16730599
k1,271:31189179,16730599:22933
)
)
k1,272:33355665,16730599:2166486
k1,272:35522150,16730599:2166485
)
(1,273:20456899,17448218:15065251,502331,215287
(1,269:20456899,17448218:0,502331,215287
(1,269:20456899,17448218:0,502331,215287
k1,269:20260291,17448218:-196608
(1,269:20260291,17448218:0,502331,215287
(1,269:20260291,17448218:0,502331,215287
r1,310:20260291,17448218:0,717618,215287
k1,269:20260291,17448218:0
)
g1,269:20260291,17448218
)
(1,269:20260291,17448218:0,502331,215287
r1,310:20260291,17448218:0,717618,215287
)
)
(1,269:20456899,17448218:0,502331,215287
(1,269:20456899,17448218:15065251,502331,215287
r1,310:20456899,17448218:0,717618,215287
k1,269:20456899,17448218:15065251
)
(1,269:35718758,17448218:0,502331,215287
(1,269:35718758,17448218:0,502331,215287
r1,310:35718758,17448218:0,717618,215287
k1,269:35718758,17448218:0
)
g1,269:35718758,17448218
)
(1,269:35718758,17448218:0,502331,215287
r1,310:35718758,17448218:0,717618,215287
)
k1,269:20456899,17448218:-15261859
)
)
(1,272:20456899,17448218:0,0,0
(1,272:20456899,16730599:0,0,0
)
)
h1,272:20456899,17448218:0,0,0
(1,272:20456899,17448218:412780,0,0
)
(1,272:20869679,17448218:1651120,81900,91000
(1,272:20869679,17448218:1651120,81900,91000
k1,272:20915546,17448218:45867
x1,272:21259526,17448218
k1,272:21305392,17448218:45866
x1,272:21649372,17448218
k1,272:21695239,17448218:45867
x1,272:22039219,17448218
k1,272:22085086,17448218:45867
k1,272:22130952,17448218:45866
x1,272:22474932,17448218
k1,272:22520799,17448218:45867
)
)
k1,273:29021475,17448218:6500676
k1,273:35522150,17448218:6500675
)
(1,274:20456899,18165837:15065251,502331,215287
(1,269:20456899,18165837:0,502331,215287
(1,269:20456899,18165837:0,502331,215287
k1,269:20260291,18165837:-196608
(1,269:20260291,18165837:0,502331,215287
(1,269:20260291,18165837:0,502331,215287
r1,310:20260291,18165837:0,717618,215287
k1,269:20260291,18165837:0
)
g1,269:20260291,18165837
)
(1,269:20260291,18165837:0,502331,215287
r1,310:20260291,18165837:0,717618,215287
)
)
(1,269:20456899,18165837:0,502331,215287
(1,269:20456899,18165837:15065251,502331,215287
r1,310:20456899,18165837:0,717618,215287
k1,269:20456899,18165837:15065251
)
(1,269:35718758,18165837:0,502331,215287
(1,269:35718758,18165837:0,502331,215287
r1,310:35718758,18165837:0,717618,215287
k1,269:35718758,18165837:0
)
g1,269:35718758,18165837
)
(1,269:35718758,18165837:0,502331,215287
r1,310:35718758,18165837:0,717618,215287
)
k1,269:20456899,18165837:-15261859
)
)
(1,273:20456899,18165837:0,0,0
(1,273:20456899,17448218:0,0,0
)
)
h1,273:20456899,18165837:0,0,0
(1,273:20456899,18165837:412780,0,0
)
(1,273:20869679,18165837:2063900,400400,0
(1,273:20869679,18165837:2063900,400400,0
k1,273:20927012,18165837:57333
x1,273:21270992,18165837
k1,273:21328326,18165837:57334
x1,273:21672306,18165837
k1,273:21729639,18165837:57333
x1,273:22073619,18165837
k1,273:22130952,18165837:57333
x1,273:22474932,18165837
k1,273:22532266,18165837:57334
x1,273:22876246,18165837
k1,273:22933579,18165837:57333
)
)
(1,273:22933579,18165837:2063900,455000,91000
(1,273:22933579,18165837:2063900,455000,91000
k1,273:22982722,18165837:49143
x1,273:23326702,18165837
k1,273:23375845,18165837:49143
x1,273:23719825,18165837
k1,273:23768968,18165837:49143
x1,273:24112948,18165837
k1,273:24162090,18165837:49142
x1,273:24506070,18165837
k1,273:24555213,18165837:49143
k1,273:24604356,18165837:49143
x1,273:24948336,18165837
k1,273:24997479,18165837:49143
)
)
(1,273:24997479,18165837:412780,0,0
(1,273:24997479,18165837:412780,0,0
k1,273:25031879,18165837:34400
g1,273:25375859,18165837
k1,273:25410259,18165837:34400
)
)
(1,273:25410259,18165837:2476680,400400,145600
(1,273:25410259,18165837:2476680,400400,145600
k1,273:25469230,18165837:58971
x1,273:25813210,18165837
k1,273:25872182,18165837:58972
x1,273:26216162,18165837
k1,273:26275133,18165837:58971
x1,273:26619113,18165837
k1,273:26678085,18165837:58972
x1,273:27022065,18165837
k1,273:27081036,18165837:58971
x1,273:27425016,18165837
k1,273:27483988,18165837:58972
x1,273:27827968,18165837
k1,273:27886939,18165837:58971
)
)
(1,273:27886939,18165837:412780,455000,54600
(1,273:27886939,18165837:412780,455000,54600
k1,273:27921339,18165837:34400
x1,273:28265319,18165837
k1,273:28299719,18165837:34400
)
)
(1,273:28299719,18165837:1651120,282100,62333
(1,273:28299719,18165837:1651120,282100,62333
k1,273:28354759,18165837:55040
x1,273:28698739,18165837
k1,273:28753779,18165837:55040
x1,273:29097759,18165837
k1,273:29152799,18165837:55040
x1,273:29496779,18165837
k1,273:29551819,18165837:55040
x1,273:29895799,18165837
k1,273:29950839,18165837:55040
)
)
(1,273:29950839,18165837:412780,455000,54600
(1,273:29950839,18165837:412780,455000,54600
k1,273:29985239,18165837:34400
x1,273:30329219,18165837
k1,273:30363619,18165837:34400
)
)
(1,273:30363619,18165837:412780,455000,54600
(1,273:30363619,18165837:412780,455000,54600
k1,273:30398019,18165837:34400
x1,273:30741999,18165837
k1,273:30776399,18165837:34400
)
)
(1,273:30776399,18165837:412780,81900,91000
(1,273:30776399,18165837:412780,81900,91000
k1,273:30799332,18165837:22933
k1,273:30822266,18165837:22934
x1,273:31166246,18165837
k1,273:31189179,18165837:22933
)
)
k1,274:33355665,18165837:2166486
k1,274:35522150,18165837:2166485
)
(1,275:20456899,18883456:15065251,502331,215287
(1,269:20456899,18883456:0,502331,215287
(1,269:20456899,18883456:0,502331,215287
k1,269:20260291,18883456:-196608
(1,269:20260291,18883456:0,502331,215287
(1,269:20260291,18883456:0,502331,215287
r1,310:20260291,18883456:0,717618,215287
k1,269:20260291,18883456:0
)
g1,269:20260291,18883456
)
(1,269:20260291,18883456:0,502331,215287
r1,310:20260291,18883456:0,717618,215287
)
)
(1,269:20456899,18883456:0,502331,215287
(1,269:20456899,18883456:15065251,502331,215287
r1,310:20456899,18883456:0,717618,215287
k1,269:20456899,18883456:15065251
)
(1,269:35718758,18883456:0,502331,215287
(1,269:35718758,18883456:0,502331,215287
r1,310:35718758,18883456:0,717618,215287
k1,269:35718758,18883456:0
)
g1,269:35718758,18883456
)
(1,269:35718758,18883456:0,502331,215287
r1,310:35718758,18883456:0,717618,215287
)
k1,269:20456899,18883456:-15261859
)
)
(1,274:20456899,18883456:0,0,0
(1,274:20456899,18165837:0,0,0
)
)
h1,274:20456899,18883456:0,0,0
(1,274:20456899,18883456:412780,0,0
)
(1,274:20869679,18883456:1651120,282100,62333
(1,274:20869679,18883456:1651120,282100,62333
k1,274:20924719,18883456:55040
x1,274:21268699,18883456
k1,274:21323739,18883456:55040
x1,274:21667719,18883456
k1,274:21722759,18883456:55040
x1,274:22066739,18883456
k1,274:22121779,18883456:55040
x1,274:22465759,18883456
k1,274:22520799,18883456:55040
)
)
(1,274:22520799,18883456:412780,0,0
(1,274:22520799,18883456:412780,0,0
k1,274:22555199,18883456:34400
g1,274:22899179,18883456
k1,274:22933579,18883456:34400
)
)
(1,274:22933579,18883456:825560,363351,0
(1,274:22933579,18883456:825560,363351,0
k1,274:22961099,18883456:27520
k1,274:22988619,18883456:27520
x1,274:23332599,18883456
k1,274:23360119,18883456:27520
k1,274:23387639,18883456:27520
x1,274:23731619,18883456
k1,274:23759139,18883456:27520
)
)
(1,274:23759139,18883456:412780,0,0
(1,274:23759139,18883456:412780,0,0
k1,274:23793539,18883456:34400
g1,274:24137519,18883456
k1,274:24171919,18883456:34400
)
)
(1,274:24171919,18883456:4540580,400400,145600
(1,274:24171919,18883456:4540580,400400,145600
k1,274:24234986,18883456:63067
x1,274:24578966,18883456
k1,274:24642032,18883456:63066
x1,274:24986012,18883456
k1,274:25049079,18883456:63067
x1,274:25393059,18883456
k1,274:25456126,18883456:63067
x1,274:25800106,18883456
k1,274:25863172,18883456:63066
x1,274:26207152,18883456
k1,274:26270219,18883456:63067
x1,274:26614199,18883456
k1,274:26677266,18883456:63067
x1,274:27021246,18883456
k1,274:27084312,18883456:63066
x1,274:27428292,18883456
k1,274:27491359,18883456:63067
x1,274:27835339,18883456
k1,274:27898406,18883456:63067
x1,274:28242386,18883456
k1,274:28305452,18883456:63066
x1,274:28649432,18883456
k1,274:28712499,18883456:63067
)
)
(1,274:28712499,18883456:412780,455000,54600
(1,274:28712499,18883456:412780,455000,54600
k1,274:28746899,18883456:34400
x1,274:29090879,18883456
k1,274:29125279,18883456:34400
)
)
(1,274:29125279,18883456:2063900,400400,145600
(1,274:29125279,18883456:2063900,400400,145600
k1,274:29174422,18883456:49143
x1,274:29518402,18883456
k1,274:29567545,18883456:49143
x1,274:29911525,18883456
k1,274:29960668,18883456:49143
x1,274:30304648,18883456
k1,274:30353790,18883456:49142
x1,274:30697770,18883456
k1,274:30746913,18883456:49143
x1,274:31090893,18883456
k1,274:31140036,18883456:49143
k1,274:31189179,18883456:49143
)
)
(1,274:31189179,18883456:412780,81900,91000
(1,274:31189179,18883456:412780,81900,91000
k1,274:31223579,18883456:34400
x1,274:31567559,18883456
k1,274:31601959,18883456:34400
)
)
(1,274:31601959,18883456:412780,0,0
(1,274:31601959,18883456:412780,0,0
k1,274:31636359,18883456:34400
g1,274:31980339,18883456
k1,274:32014739,18883456:34400
)
)
(1,274:32014739,18883456:1651120,282100,62333
(1,274:32014739,18883456:1651120,282100,62333
k1,274:32069779,18883456:55040
x1,274:32413759,18883456
k1,274:32468799,18883456:55040
x1,274:32812779,18883456
k1,274:32867819,18883456:55040
x1,274:33211799,18883456
k1,274:33266839,18883456:55040
x1,274:33610819,18883456
k1,274:33665859,18883456:55040
)
)
(1,274:33665859,18883456:412780,455000,54600
(1,274:33665859,18883456:412780,455000,54600
k1,274:33700259,18883456:34400
x1,274:34044239,18883456
k1,274:34078639,18883456:34400
)
)
(1,274:34078639,18883456:412780,81900,91000
(1,274:34078639,18883456:412780,81900,91000
k1,274:34101572,18883456:22933
k1,274:34124506,18883456:22934
x1,274:34468486,18883456
k1,274:34491419,18883456:22933
)
)
k1,275:35006785,18883456:515366
k1,275:35522150,18883456:515365
)
(1,276:20456899,19601075:15065251,502331,215287
(1,269:20456899,19601075:0,502331,215287
(1,269:20456899,19601075:0,502331,215287
k1,269:20260291,19601075:-196608
(1,269:20260291,19601075:0,502331,215287
(1,269:20260291,19601075:0,502331,215287
r1,310:20260291,19601075:0,717618,215287
k1,269:20260291,19601075:0
)
g1,269:20260291,19601075
)
(1,269:20260291,19601075:0,502331,215287
r1,310:20260291,19601075:0,717618,215287
)
)
(1,269:20456899,19601075:0,502331,215287
(1,269:20456899,19601075:15065251,502331,215287
r1,310:20456899,19601075:0,717618,215287
k1,269:20456899,19601075:15065251
)
(1,269:35718758,19601075:0,502331,215287
(1,269:35718758,19601075:0,502331,215287
r1,310:35718758,19601075:0,717618,215287
k1,269:35718758,19601075:0
)
g1,269:35718758,19601075
)
(1,269:35718758,19601075:0,502331,215287
r1,310:35718758,19601075:0,717618,215287
)
k1,269:20456899,19601075:-15261859
)
)
(1,275:20456899,19601075:0,0,0
(1,275:20456899,18883456:0,0,0
)
)
h1,275:20456899,19601075:0,0,0
(1,275:20456899,19601075:412780,0,0
)
(1,275:20869679,19601075:2063900,400400,0
(1,275:20869679,19601075:2063900,400400,0
k1,275:20927012,19601075:57333
x1,275:21270992,19601075
k1,275:21328326,19601075:57334
x1,275:21672306,19601075
k1,275:21729639,19601075:57333
x1,275:22073619,19601075
k1,275:22130952,19601075:57333
x1,275:22474932,19601075
k1,275:22532266,19601075:57334
x1,275:22876246,19601075
k1,275:22933579,19601075:57333
)
)
(1,275:22933579,19601075:412780,455000,54600
(1,275:22933579,19601075:412780,455000,54600
k1,275:22967979,19601075:34400
x1,275:23311959,19601075
k1,275:23346359,19601075:34400
)
)
(1,275:23346359,19601075:2476680,400400,145600
(1,275:23346359,19601075:2476680,400400,145600
k1,275:23405330,19601075:58971
x1,275:23749310,19601075
k1,275:23808282,19601075:58972
x1,275:24152262,19601075
k1,275:24211233,19601075:58971
x1,275:24555213,19601075
k1,275:24614185,19601075:58972
x1,275:24958165,19601075
k1,275:25017136,19601075:58971
x1,275:25361116,19601075
k1,275:25420088,19601075:58972
x1,275:25764068,19601075
k1,275:25823039,19601075:58971
)
)
(1,275:25823039,19601075:412780,455000,54600
(1,275:25823039,19601075:412780,455000,54600
k1,275:25857439,19601075:34400
x1,275:26201419,19601075
k1,275:26235819,19601075:34400
)
)
(1,275:26235819,19601075:2063900,400400,62333
(1,275:26235819,19601075:2063900,400400,62333
k1,275:26293152,19601075:57333
x1,275:26637132,19601075
k1,275:26694466,19601075:57334
x1,275:27038446,19601075
k1,275:27095779,19601075:57333
x1,275:27439759,19601075
k1,275:27497092,19601075:57333
x1,275:27841072,19601075
k1,275:27898406,19601075:57334
x1,275:28242386,19601075
k1,275:28299719,19601075:57333
)
)
(1,275:28299719,19601075:412780,455000,54600
(1,275:28299719,19601075:412780,455000,54600
k1,275:28334119,19601075:34400
x1,275:28678099,19601075
k1,275:28712499,19601075:34400
)
)
(1,275:28712499,19601075:412780,81900,91000
(1,275:28712499,19601075:412780,81900,91000
k1,275:28735432,19601075:22933
k1,275:28758366,19601075:22934
x1,275:29102346,19601075
k1,275:29125279,19601075:22933
)
)
(1,275:29125279,19601075:412780,0,0
(1,275:29125279,19601075:412780,0,0
k1,275:29159679,19601075:34400
g1,275:29503659,19601075
k1,275:29538059,19601075:34400
)
)
(1,275:29538059,19601075:1651120,455000,54600
(1,275:29538059,19601075:1651120,455000,54600
k1,275:29593099,19601075:55040
x1,275:29937079,19601075
k1,275:29992119,19601075:55040
x1,275:30336099,19601075
k1,275:30391139,19601075:55040
x1,275:30735119,19601075
k1,275:30790159,19601075:55040
x1,275:31134139,19601075
k1,275:31189179,19601075:55040
)
)
(1,275:31189179,19601075:412780,81900,91000
(1,275:31189179,19601075:412780,81900,91000
k1,275:31212112,19601075:22933
k1,275:31235046,19601075:22934
x1,275:31579026,19601075
k1,275:31601959,19601075:22933
)
)
k1,276:33562055,19601075:1960096
k1,276:35522150,19601075:1960095
)
(1,277:20456899,20318694:15065251,502331,215287
(1,269:20456899,20318694:0,502331,215287
(1,269:20456899,20318694:0,502331,215287
k1,269:20260291,20318694:-196608
(1,269:20260291,20318694:0,502331,215287
(1,269:20260291,20318694:0,502331,215287
r1,310:20260291,20318694:0,717618,215287
k1,269:20260291,20318694:0
)
g1,269:20260291,20318694
)
(1,269:20260291,20318694:0,502331,215287
r1,310:20260291,20318694:0,717618,215287
)
)
(1,269:20456899,20318694:0,502331,215287
(1,269:20456899,20318694:15065251,502331,215287
r1,310:20456899,20318694:0,717618,215287
k1,269:20456899,20318694:15065251
)
(1,269:35718758,20318694:0,502331,215287
(1,269:35718758,20318694:0,502331,215287
r1,310:35718758,20318694:0,717618,215287
k1,269:35718758,20318694:0
)
g1,269:35718758,20318694
)
(1,269:35718758,20318694:0,502331,215287
r1,310:35718758,20318694:0,717618,215287
)
k1,269:20456899,20318694:-15261859
)
)
(1,276:20456899,20318694:0,0,0
(1,276:20456899,19601075:0,0,0
)
)
h1,276:20456899,20318694:0,0,0
(1,276:20456899,20318694:412780,0,0
)
(1,276:20869679,20318694:1651120,81900,91000
(1,276:20869679,20318694:1651120,81900,91000
k1,276:20915546,20318694:45867
x1,276:21259526,20318694
k1,276:21305392,20318694:45866
x1,276:21649372,20318694
k1,276:21695239,20318694:45867
x1,276:22039219,20318694
k1,276:22085086,20318694:45867
k1,276:22130952,20318694:45866
x1,276:22474932,20318694
k1,276:22520799,20318694:45867
)
)
k1,277:29021475,20318694:6500676
k1,277:35522150,20318694:6500675
)
(1,278:20456899,21036313:15065251,502331,215287
(1,269:20456899,21036313:0,502331,215287
(1,269:20456899,21036313:0,502331,215287
k1,269:20260291,21036313:-196608
(1,269:20260291,21036313:0,502331,215287
(1,269:20260291,21036313:0,502331,215287
r1,310:20260291,21036313:0,717618,215287
k1,269:20260291,21036313:0
)
g1,269:20260291,21036313
)
(1,269:20260291,21036313:0,502331,215287
r1,310:20260291,21036313:0,717618,215287
)
)
(1,269:20456899,21036313:0,502331,215287
(1,269:20456899,21036313:15065251,502331,215287
r1,310:20456899,21036313:0,717618,215287
k1,269:20456899,21036313:15065251
)
(1,269:35718758,21036313:0,502331,215287
(1,269:35718758,21036313:0,502331,215287
r1,310:35718758,21036313:0,717618,215287
k1,269:35718758,21036313:0
)
g1,269:35718758,21036313
)
(1,269:35718758,21036313:0,502331,215287
r1,310:35718758,21036313:0,717618,215287
)
k1,269:20456899,21036313:-15261859
)
)
(1,277:20456899,21036313:0,0,0
(1,277:20456899,20318694:0,0,0
)
)
h1,277:20456899,21036313:0,0,0
(1,277:20456899,21036313:412780,0,0
)
(1,277:20869679,21036313:2063900,400400,0
(1,277:20869679,21036313:2063900,400400,0
k1,277:20927012,21036313:57333
x1,277:21270992,21036313
k1,277:21328326,21036313:57334
x1,277:21672306,21036313
k1,277:21729639,21036313:57333
x1,277:22073619,21036313
k1,277:22130952,21036313:57333
x1,277:22474932,21036313
k1,277:22532266,21036313:57334
x1,277:22876246,21036313
k1,277:22933579,21036313:57333
)
)
(1,277:22933579,21036313:2063900,455000,91000
(1,277:22933579,21036313:2063900,455000,91000
k1,277:22982722,21036313:49143
x1,277:23326702,21036313
k1,277:23375845,21036313:49143
x1,277:23719825,21036313
k1,277:23768968,21036313:49143
x1,277:24112948,21036313
k1,277:24162090,21036313:49142
x1,277:24506070,21036313
k1,277:24555213,21036313:49143
k1,277:24604356,21036313:49143
x1,277:24948336,21036313
k1,277:24997479,21036313:49143
)
)
(1,277:24997479,21036313:412780,0,0
(1,277:24997479,21036313:412780,0,0
k1,277:25031879,21036313:34400
g1,277:25375859,21036313
k1,277:25410259,21036313:34400
)
)
(1,277:25410259,21036313:2476680,400400,145600
(1,277:25410259,21036313:2476680,400400,145600
k1,277:25469230,21036313:58971
x1,277:25813210,21036313
k1,277:25872182,21036313:58972
x1,277:26216162,21036313
k1,277:26275133,21036313:58971
x1,277:26619113,21036313
k1,277:26678085,21036313:58972
x1,277:27022065,21036313
k1,277:27081036,21036313:58971
x1,277:27425016,21036313
k1,277:27483988,21036313:58972
x1,277:27827968,21036313
k1,277:27886939,21036313:58971
)
)
(1,277:27886939,21036313:412780,455000,54600
(1,277:27886939,21036313:412780,455000,54600
k1,277:27921339,21036313:34400
x1,277:28265319,21036313
k1,277:28299719,21036313:34400
)
)
(1,277:28299719,21036313:2063900,400400,62333
(1,277:28299719,21036313:2063900,400400,62333
k1,277:28357052,21036313:57333
x1,277:28701032,21036313
k1,277:28758366,21036313:57334
x1,277:29102346,21036313
k1,277:29159679,21036313:57333
x1,277:29503659,21036313
k1,277:29560992,21036313:57333
x1,277:29904972,21036313
k1,277:29962306,21036313:57334
x1,277:30306286,21036313
k1,277:30363619,21036313:57333
)
)
(1,277:30363619,21036313:412780,455000,54600
(1,277:30363619,21036313:412780,455000,54600
k1,277:30398019,21036313:34400
x1,277:30741999,21036313
k1,277:30776399,21036313:34400
)
)
(1,277:30776399,21036313:412780,455000,54600
(1,277:30776399,21036313:412780,455000,54600
k1,277:30810799,21036313:34400
x1,277:31154779,21036313
k1,277:31189179,21036313:34400
)
)
(1,277:31189179,21036313:412780,455000,54600
(1,277:31189179,21036313:412780,455000,54600
k1,277:31223579,21036313:34400
x1,277:31567559,21036313
k1,277:31601959,21036313:34400
)
)
k1,278:33562055,21036313:1960096
k1,278:35522150,21036313:1960095
)
(1,279:20456899,21753932:15065251,502331,215287
(1,269:20456899,21753932:0,502331,215287
(1,269:20456899,21753932:0,502331,215287
k1,269:20260291,21753932:-196608
(1,269:20260291,21753932:0,502331,215287
(1,269:20260291,21753932:0,502331,215287
r1,310:20260291,21753932:0,717618,215287
k1,269:20260291,21753932:0
)
g1,269:20260291,21753932
)
(1,269:20260291,21753932:0,502331,215287
r1,310:20260291,21753932:0,717618,215287
)
)
(1,269:20456899,21753932:0,502331,215287
(1,269:20456899,21753932:15065251,502331,215287
r1,310:20456899,21753932:0,717618,215287
k1,269:20456899,21753932:15065251
)
(1,269:35718758,21753932:0,502331,215287
(1,269:35718758,21753932:0,502331,215287
r1,310:35718758,21753932:0,717618,215287
k1,269:35718758,21753932:0
)
g1,269:35718758,21753932
)
(1,269:35718758,21753932:0,502331,215287
r1,310:35718758,21753932:0,717618,215287
)
k1,269:20456899,21753932:-15261859
)
)
(1,278:20456899,21753932:0,0,0
(1,278:20456899,21036313:0,0,0
)
)
h1,278:20456899,21753932:0,0,0
(1,278:20456899,21753932:1651120,400400,0
(1,278:20456899,21753932:1651120,400400,0
k1,278:20511939,21753932:55040
x1,278:20855919,21753932
k1,278:20910959,21753932:55040
x1,278:21254939,21753932
k1,278:21309979,21753932:55040
x1,278:21653959,21753932
k1,278:21708999,21753932:55040
x1,278:22052979,21753932
k1,278:22108019,21753932:55040
)
)
(1,278:22108019,21753932:412780,0,0
(1,278:22108019,21753932:412780,0,0
k1,278:22142419,21753932:34400
g1,278:22486399,21753932
k1,278:22520799,21753932:34400
)
)
(1,278:22520799,21753932:412780,272316,0
(1,278:22520799,21753932:412780,272316,0
k1,278:22555199,21753932:34400
x1,278:22899179,21753932
k1,278:22933579,21753932:34400
)
)
(1,278:22933579,21753932:412780,0,0
(1,278:22933579,21753932:412780,0,0
k1,278:22967979,21753932:34400
g1,278:23311959,21753932
k1,278:23346359,21753932:34400
)
)
(1,278:23346359,21753932:4953360,400400,62333
(1,278:23346359,21753932:4953360,400400,62333
k1,278:23409867,21753932:63508
x1,278:23753847,21753932
k1,278:23817354,21753932:63507
x1,278:24161334,21753932
k1,278:24224842,21753932:63508
x1,278:24568822,21753932
k1,278:24632330,21753932:63508
x1,278:24976310,21753932
k1,278:25039817,21753932:63507
x1,278:25383797,21753932
k1,278:25447305,21753932:63508
x1,278:25791285,21753932
k1,278:25854793,21753932:63508
x1,278:26198773,21753932
k1,278:26262281,21753932:63508
x1,278:26606261,21753932
k1,278:26669768,21753932:63507
x1,278:27013748,21753932
k1,278:27077256,21753932:63508
x1,278:27421236,21753932
k1,278:27484744,21753932:63508
x1,278:27828724,21753932
k1,278:27892231,21753932:63507
x1,278:28236211,21753932
k1,278:28299719,21753932:63508
)
)
(1,278:28299719,21753932:412780,455000,54600
(1,278:28299719,21753932:412780,455000,54600
k1,278:28334119,21753932:34400
x1,278:28678099,21753932
k1,278:28712499,21753932:34400
)
)
(1,278:28712499,21753932:1238340,363351,0
(1,278:28712499,21753932:1238340,363351,0
k1,278:28753779,21753932:41280
x1,278:29097759,21753932
k1,278:29139039,21753932:41280
x1,278:29483019,21753932
k1,278:29524299,21753932:41280
x1,278:29868279,21753932
k1,278:29909559,21753932:41280
k1,278:29950839,21753932:41280
)
)
(1,278:29950839,21753932:412780,81900,91000
(1,278:29950839,21753932:412780,81900,91000
k1,278:29985239,21753932:34400
x1,278:30329219,21753932
k1,278:30363619,21753932:34400
)
)
(1,278:30363619,21753932:412780,0,0
(1,278:30363619,21753932:412780,0,0
k1,278:30398019,21753932:34400
g1,278:30741999,21753932
k1,278:30776399,21753932:34400
)
)
(1,278:30776399,21753932:1651120,455000,54600
(1,278:30776399,21753932:1651120,455000,54600
k1,278:30831439,21753932:55040
x1,278:31175419,21753932
k1,278:31230459,21753932:55040
x1,278:31574439,21753932
k1,278:31629479,21753932:55040
x1,278:31973459,21753932
k1,278:32028499,21753932:55040
x1,278:32372479,21753932
k1,278:32427519,21753932:55040
)
)
k1,279:33974835,21753932:1547316
k1,279:35522150,21753932:1547315
)
(1,293:20456899,23703750:15065251,451540,7860
(1,293:20456899,23703750:1966080,451540,7860
g1,293:20456899,23703750
x1,293:21767619,23703750
g1,293:22422979,23703750
)
(1,293:22422979,23703750:837544,451540,7860
x1,293:23260523,23703750
)
x1,293:23478755,23703750
x1,293:25225931,23703750
k1,293:30374041,23703750:5148110
k1,293:35522150,23703750:5148109
)
(1,302:20456899,24936931:15065251,444328,141880
x1,302:22262168,24936931
k1,301:22425664,24936931:163496
(1,301:22425664,24936931:983032,426631,0
x1,301:23408696,24936931
)
x1,301:23629547,24936931
x1,301:25324728,24936931
x1,301:25490534,24936931
k1,301:25654099,24936931:163565
x1,301:26022837,24936931
k1,301:26186333,24936931:163496
x1,301:26628689,24936931
k1,301:26792186,24936931:163497
x1,301:27860622,24936931
k1,301:28024118,24936931:163496
x1,301:30198134,24936931
k1,301:30361630,24936931:163496
x1,301:30877611,24936931
k1,301:31041107,24936931:163496
x1,301:31925174,24936931
k1,301:32088671,24936931:163497
(1,301:32088671,24936931:801496,444328,6548
x1,301:32890167,24936931
)
x1,301:33111018,24936931
x1,301:34806199,24936931
k1,301:34969695,24936931:163496
x1,301:35522150,24936931
k1,301:35522150,24936931:0
)
(1,302:20456899,25654550:15065251,444328,141880
x1,302:21496353,25654550
k1,301:21680410,25654550:184057
x1,301:22237241,25654550
k1,301:22421299,25654550:184058
x1,301:26115879,25654550
k1,301:26379691,25654550:263812
x1,301:26751355,25654550
x1,301:27298362,25654550
k1,301:27482419,25654550:184057
(1,301:27482419,25654550:801496,444328,6548
x1,301:28283915,25654550
)
x1,301:28506512,25654550
x1,301:30215094,25654550
x1,301:30382211,25654550
k1,301:30571322,25654550:189111
x1,301:30868118,25654550
k1,301:31052176,25654550:184058
x1,301:33725343,25654550
k1,301:33909400,25654550:184057
x1,301:35023722,25654550
x1,301:35533291,25654550
k1,301:35522150,25654550:0
)
(1,302:20456899,26372169:15065251,444328,141880
x1,302:21135797,26372169
x1,301:21414691,26372169
k1,301:21579263,26372169:164572
x1,301:22400894,26372169
x1,301:23702409,26372169
k1,301:23882052,26372169:164572
x1,301:24096138,26372169
x1,301:24417592,26372169
x1,301:24631678,26372169
k1,301:24796251,26372169:164573
x1,301:25225057,26372169
k1,301:25389629,26372169:164572
x1,301:27281686,26372169
k1,301:27446258,26372169:164572
x1,301:28410603,26372169
x1,301:30007389,26372169
k1,301:30171962,26372169:164573
x1,301:31100317,26372169
k1,301:31264889,26372169:164572
x1,301:33657765,26372169
k1,301:33822338,26372169:164573
x1,301:34357869,26372169
k1,301:34522441,26372169:164572
x1,301:35522150,26372169
k1,301:35522150,26372169:0
)
(1,302:20456899,27089788:15065251,444328,6548
x1,302:21002811,27089788
g1,301:21166651,27089788
x1,301:21967490,27089788
g1,301:22131330,27089788
(1,301:22131330,27089788:1420152,426631,6548
x1,301:23551482,27089788
)
g1,301:23715322,27089788
x1,301:25189847,27089788
k1,302:35522150,27089788:10446991
g1,302:35522150,27089788
)
(1,304:20456899,28167855:15065251,444328,141880
h1,303:20436583,28167855:0,0,0
x1,303:21601798,28167855
k1,303:21766049,28167855:164251
x1,303:22602937,28167855
x1,303:22914233,28167855
x1,303:23960176,28167855
k1,303:24124426,28167855:164250
x1,303:24925265,28167855
k1,303:25089516,28167855:164251
x1,303:28548463,28167855
k1,303:28712714,28167855:164251
x1,303:29258626,28167855
k1,303:29422876,28167855:164250
x1,303:31243434,28167855
k1,303:31407685,28167855:164251
x1,303:33919651,28167855
k1,303:34083901,28167855:164250
x1,303:34557060,28167855
k1,303:34721311,28167855:164251
x1,303:35522150,28167855
k1,303:35522150,28167855:0
)
(1,304:20456899,28885474:15065251,444328,141880
x1,304:21757047,28885474
k1,303:21959382,28885474:202335
x1,303:22256178,28885474
x1,303:23649906,28885474
x1,303:23967756,28885474
x1,303:24254728,28885474
k1,303:24457063,28885474:202335
x1,303:26017246,28885474
k1,303:26297395,28885474:280149
x1,303:28636337,28885474
k1,303:28838672,28885474:202335
x1,303:29655529,28885474
k1,303:29857864,28885474:202335
(1,303:29857864,28885474:1420152,426631,6548
x1,303:31278016,28885474
)
k1,303:31480350,28885474:202334
x1,303:32705623,28885474
k1,303:32907958,28885474:202335
x1,303:33947412,28885474
x1,303:34265262,28885474
x1,303:34917328,28885474
x1,303:35235178,28885474
x1,303:35522150,28885474
k1,303:35522150,28885474:0
)
(1,304:20456899,29603093:15065251,444328,141880
x1,304:22098481,29603093
k1,303:22257990,29603093:159509
x1,303:23185398,29603093
k1,303:23344906,29603093:159508
x1,303:24129727,29603093
k1,303:24289236,29603093:159509
x1,303:26857567,29603093
k1,303:27017076,29603093:159509
x1,303:27980436,29603093
x1,303:29950654,29603093
k1,303:30152370,29603093:201716
x1,303:30937201,29603093
x1,303:31669678,29603093
x1,303:31974420,29603093
x1,303:32463619,29603093
x1,303:32597973,29603093
k1,303:32758348,29603093:160375
x1,303:34078162,29603093
k1,303:34237671,29603093:159509
x1,303:35522150,29603093
k1,303:35522150,29603093:0
)
(1,304:20456899,30320712:15065251,444328,141880
x1,304:21162787,30320712
x1,303:21453030,30320712
k1,303:21680499,30320712:227469
x1,303:23871044,30320712
k1,303:24098513,30320712:227469
x1,303:24729543,30320712
k1,303:24957012,30320712:227469
x1,303:26255833,30320712
k1,303:26483302,30320712:227469
x1,303:29193240,30320712
k1,303:29420709,30320712:227469
x1,303:30813106,30320712
k1,303:31056482,30320712:243376
x1,303:31872671,30320712
k1,303:32100140,30320712:227469
x1,303:33103475,30320712
k1,303:33330944,30320712:227469
x1,303:35522150,30320712
k1,303:35522150,30320712:0
)
(1,304:20456899,31038331:15065251,444328,141880
x1,304:20976960,31038331
k1,303:21167427,31038331:190467
x1,303:24194205,31038331
k1,303:24477246,31038331:283041
x1,303:25516708,31038331
k1,303:25707175,31038331:190467
x1,303:28045451,31038331
k1,303:28235917,31038331:190466
x1,303:28792748,31038331
k1,303:28983215,31038331:190467
x1,303:29280011,31038331
k1,303:29470478,31038331:190467
x1,303:32143645,31038331
k1,303:32334112,31038331:190467
x1,303:33448434,31038331
x1,303:33958003,31038331
k1,303:34148470,31038331:190467
x1,303:35522150,31038331
k1,303:35522150,31038331:0
)
(1,304:20456899,31755950:15065251,444328,141880
x1,304:20976449,31755950
k1,303:21140948,31755950:164499
x1,303:21437453,31755950
k1,303:21601952,31755950:164499
x1,303:22121502,31755950
x1,303:23884502,31755950
k1,303:24049001,31755950:164499
x1,303:27647108,31755950
k1,303:27811606,31755950:164498
x1,303:30779322,31755950
k1,303:30943821,31755950:164499
x1,303:33576982,31755950
k1,303:33741481,31755950:164499
x1,303:34261031,31755950
k1,303:34425530,31755950:164499
(1,303:34425530,31755950:983032,426631,0
x1,303:35408562,31755950
)
x1,303:35630940,31755950
k1,304:35522150,31755950:0
)
(1,304:20456899,32473569:15065251,491520,163840
x1,304:22165481,32473569
x1,304:22351308,32473569
k1,303:22558298,32473569:206990
x1,303:23597760,32473569
k1,303:23763514,32473569:165754
(1,303:23763514,32473569:801496,444328,6548
x1,303:24565010,32473569
)
x1,303:24787607,32473569
(1,303:24787607,32473569:1420152,426631,6548
x1,303:26207759,32473569
)
k1,303:26373514,32473569:165755
x1,303:28935722,32473569
k1,303:29101477,32473569:165755
x1,303:29918334,32473569
k1,303:30084089,32473569:165755
x1,303:30715119,32473569
x1,303:31225356,32473569
k1,303:31391111,32473569:165755
x1,303:32616384,32473569
k1,303:32782138,32473569:165754
$1,303:32782138,32473569
[1,303:32782138,32473569:888887,468218,98303
(1,303:32773378,32473569:0,468218,0
x1,303:33101059,32473569
)
(1,303:32782138,32473569:888887,282168,98303
x1,303:33156694,32473569
(1,303:33156694,32571872:514331,197518,0
x1,303:33638257,32571872
)
)
]
x1,303:34162546,32473569
k1,303:34309597,32473569:147051
x1,303:34819323,32473569
k1,303:34966373,32473569:147050
x1,303:35598827,32473569
$1,303:35522150,32473569
k1,304:35522150,32473569:0
)
(1,304:20456899,33191188:15065251,491520,163840
x1,304:21384307,33191188
k1,303:21520760,33191188:136453
x1,303:23162342,33191188
k1,303:23298795,33191188:136453
$1,303:23298795,33191188
[1,303:23298795,33191188:835642,468218,127431
(1,303:23293374,33191188:0,468218,0
x1,303:23621055,33191188
)
(1,303:23298795,33191188:835642,282168,127431
x1,303:23620106,33191188
(1,303:23620106,33289491:514331,197518,0
x1,303:24101669,33289491
)
)
]
x1,303:24625958,33191188
k1,303:24670155,33191188:44197
x1,303:25179881,33191188
k1,303:25224078,33191188:44197
x1,303:25856532,33191188
$1,303:25856532,33191188
k1,303:25992985,33191188:136453
x1,303:28632622,33191188
k1,303:28769075,33191188:136453
x1,303:29411327,33191188
k1,303:29547780,33191188:136453
x1,303:30154687,33191188
k1,303:30291140,33191188:136453
x1,303:32253188,33191188
k1,303:32389641,33191188:136453
x1,303:34208478,33191188
k1,303:34344931,33191188:136453
x1,303:35522150,33191188
k1,303:35522150,33191188:0
)
(1,304:20456899,33908807:15065251,468218,141880
[1,303:20456899,33908807:888887,468218,98303
(1,303:20448139,33908807:0,468218,0
x1,303:20775820,33908807
)
(1,303:20456899,33908807:888887,282168,98303
x1,303:20831455,33908807
(1,303:20831455,34007110:514331,197518,0
x1,303:21313018,34007110
)
)
]
$1,303:21345786,33908807
k1,303:21509824,33908807:164038
x1,303:22620000,33908807
k1,303:22823752,33908807:203752
x1,303:23151432,33908807
k1,303:23315470,33908807:164038
x1,303:24261806,33908807
k1,303:24425843,33908807:164037
x1,303:24753523,33908807
x1,303:25135595,33908807
k1,303:25339348,33908807:203753
x1,303:26832242,33908807
x1,303:27116665,33908807
k1,303:27280703,33908807:164038
x1,303:28044847,33908807
k1,303:28208884,33908807:164037
(1,303:28208884,33908807:983032,426631,0
x1,303:29191916,33908807
)
x1,303:29355756,33908807
k1,303:29519843,33908807:164087
x1,303:30320682,33908807
k1,303:30484720,33908807:164038
x1,303:31685966,33908807
k1,303:31850003,33908807:164037
x1,303:32796339,33908807
k1,303:32960377,33908807:164038
x1,303:33979448,33908807
x1,303:34290744,33908807
x1,303:34929702,33908807
x1,303:35240998,33908807
x1,303:35522150,33908807
k1,303:35522150,33908807:0
)
(1,304:20456899,34626426:15065251,444328,141880
x1,304:20764263,34626426
x1,303:22078461,34626426
k1,303:22242596,34626426:164135
x1,303:22781957,34626426
k1,303:22946091,34626426:164134
x1,303:23233575,34626426
k1,303:23397710,34626426:164135
(1,303:23397710,34626426:801496,444328,6548
x1,303:24199206,34626426
)
x1,303:24414819,34626426
(1,303:24414819,34626426:1420152,426631,6548
x1,303:25834971,34626426
)
k1,303:25999106,34626426:164135
x1,303:26789687,34626426
k1,303:26953821,34626426:164134
x1,303:27781314,34626426
k1,303:27945449,34626426:164135
x1,303:30822226,34626426
k1,303:30986360,34626426:164134
x1,303:31957604,34626426
x1,303:32732458,34626426
k1,303:32896593,34626426:164135
x1,303:35522150,34626426
k1,303:35522150,34626426:0
)
(1,304:20456899,35344045:15065251,444328,117304
x1,304:21241354,35344045
g1,303:21405194,35344045
(1,303:21405194,35344045:1165216,426631,0
x1,303:22570410,35344045
)
x1,303:22952482,35344045
k1,304:35522150,35344045:12684356
g1,304:35522150,35344045
)
(1,307:20456899,36643819:15065251,641161,215287
g1,307:23840019,36643819
(1,307:23840019,36643819:8299010,641161,215287
g1,307:23840019,36643819
(1,307:23840019,36643819:0,502331,215287
[1,307:23840019,36643819:0,502331,215287
(1,118:23840019,36643819:0,502331,215287
r1,310:23840019,36643819:0,717618,215287
)
]
)
(1,307:23840019,36643819:8299010,641161,163840
$1,307:23840019,36643819
(1,307:23840019,36643819:8299010,641161,163840
[1,307:23840019,36643819:888887,468218,98303
(1,307:23831259,36643819:0,468218,0
x1,307:24158940,36643819
)
(1,307:23840019,36643819:888887,282168,98303
x1,307:24214575,36643819
(1,307:24214575,36742122:514331,197518,0
x1,307:24696138,36742122
)
)
]
x1,307:25220427,36643819
g1,307:25366059,36643819
x1,307:25875785,36643819
g1,307:26021417,36643819
x1,307:26653871,36643819
g1,307:26835911,36643819
x1,307:27345637,36643819
g1,307:27527677,36643819
[1,307:27527677,36643819:835186,641161,127431
(1,307:27618363,36470876:0,468218,0
x1,307:27946044,36470876
)
(1,307:27527677,36643819:835186,455111,127431
x1,307:27848532,36643819
(1,307:27848532,36742122:514331,197518,0
x1,307:28330095,36742122
)
)
]
x1,307:28617726,36643819
[1,307:28617726,36643819:888887,468218,98303
(1,307:28608966,36643819:0,468218,0
x1,307:28936647,36643819
)
(1,307:28617726,36643819:888887,282168,98303
x1,307:28992282,36643819
(1,307:28992282,36742122:514331,197518,0
x1,307:29473845,36742122
)
)
]
x1,307:29688658,36643819
g1,307:29797882,36643819
[1,307:29797882,36643819:889497,468218,98303
(1,307:29789427,36643819:0,468218,0
x1,307:30117108,36643819
)
(1,307:29797882,36643819:889497,282168,98303
x1,307:30173048,36643819
(1,307:30173048,36742122:514331,197518,0
x1,307:30654611,36742122
)
)
]
x1,307:30869424,36643819
g1,307:30978648,36643819
x1,307:31397351,36643819
g1,307:31506575,36643819
x1,307:32139029,36643819
)
$1,307:32139029,36643819
)
)
g1,307:32139029,36643819
(1,307:32139029,36643819:0,641161,215287
(1,307:32139029,36643819:0,0,0
$1,307:32139029,36643819
h1,307:32139029,36643819:0,0,0
$1,307:32139029,36643819
)
g1,307:32139029,36643819
)
g1,307:35522149,36643819
(1,307:35522149,36643819:1,641161,215287
(1,307:35522150,36643819:0,502331,215287
k1,307:34758006,36643819:-764144
(1,307:34758006,36643819:764144,502331,215287
(1,307:34758006,36643819:0,502331,215287
[1,307:34758006,36643819:0,502331,215287
(1,118:34758006,36643819:0,502331,215287
r1,310:34758006,36643819:0,717618,215287
)
]
)
(1,307:34758006,36643819:0,0,0
(1,307:34758006,35729592:0,0,0
)
)
(1,307:34758006,36643819:764144,444328,117304
x1,307:35303918,36643819
x1,307:35522150,36643819
)
)
)
)
g1,307:35522150,36643819
)
(1,307:20456899,37558046:15065251,502331,215287
g1,307:23840019,37558046
(1,307:23840019,37558046:8299010,502331,215287
k1,307:23901533,37558046:61514
(1,307:23901533,37558046:0,502331,215287
[1,307:23901533,37558046:0,502331,215287
(1,118:23901533,37558046:0,502331,215287
r1,310:23901533,37558046:0,717618,215287
)
]
)
(1,307:23901533,37558046:8237496,491520,163840
$1,307:23901533,37558046
(1,307:23901533,37558046:8237496,491520,163840
[1,307:23901533,37558046:835642,468218,127431
(1,307:23896112,37558046:0,468218,0
x1,307:24223793,37558046
)
(1,307:23901533,37558046:835642,282168,127431
x1,307:24222844,37558046
(1,307:24222844,37656349:514331,197518,0
x1,307:24704407,37656349
)
)
]
x1,307:25228696,37558046
g1,307:25374328,37558046
x1,307:25884054,37558046
g1,307:26029686,37558046
x1,307:26662140,37558046
g1,307:26844180,37558046
x1,307:27353906,37558046
g1,307:27535946,37558046
[1,307:27535946,37558046:826917,468218,127431
(1,307:27507957,37558046:0,468218,0
x1,307:27835638,37558046
)
(1,307:27535946,37558046:826917,282168,127431
x1,307:27848532,37558046
(1,307:27848532,37656349:514331,197518,0
x1,307:28330095,37656349
)
)
]
x1,307:28617726,37558046
[1,307:28617726,37558046:888887,468218,98303
(1,307:28608966,37558046:0,468218,0
x1,307:28936647,37558046
)
(1,307:28617726,37558046:888887,282168,98303
x1,307:28992282,37558046
(1,307:28992282,37656349:514331,197518,0
x1,307:29473845,37656349
)
)
]
x1,307:29688658,37558046
g1,307:29797882,37558046
[1,307:29797882,37558046:889497,468218,98303
(1,307:29789427,37558046:0,468218,0
x1,307:30117108,37558046
)
(1,307:29797882,37558046:889497,282168,98303
x1,307:30173048,37558046
(1,307:30173048,37656349:514331,197518,0
x1,307:30654611,37656349
)
)
]
x1,307:30869424,37558046
g1,307:30978648,37558046
x1,307:31397351,37558046
g1,307:31506575,37558046
x1,307:32139029,37558046
)
$1,307:32139029,37558046
)
)
g1,307:32139029,37558046
(1,307:32139029,37558046:0,502331,215287
(1,307:32139029,37558046:0,0,0
$1,307:32139029,37558046
h1,307:32139029,37558046:0,0,0
$1,307:32139029,37558046
)
g1,307:32139029,37558046
)
g1,307:35522149,37558046
(1,307:35522149,37558046:1,502331,215287
(1,307:35522150,37558046:0,502331,215287
k1,307:34758006,37558046:-764144
(1,307:34758006,37558046:764144,502331,215287
(1,307:34758006,37558046:0,502331,215287
[1,307:34758006,37558046:0,502331,215287
(1,118:34758006,37558046:0,502331,215287
r1,310:34758006,37558046:0,717618,215287
)
]
)
(1,307:34758006,37558046:0,0,0
(1,307:34758006,36643819:0,0,0
)
)
(1,307:34758006,37558046:764144,444328,117304
x1,307:35303918,37558046
x1,307:35522150,37558046
)
)
)
)
g1,307:35522150,37558046
)
(1,309:20456899,38751438:15065251,444328,141880
x1,309:21013730,38751438
k1,308:21237572,38751438:223842
x1,308:22387987,38751438
k1,308:22611830,38751438:223843
x1,308:23168661,38751438
k1,308:23392503,38751438:223842
(1,308:23392503,38751438:801496,444328,6548
x1,308:24193999,38751438
)
x1,308:24416596,38751438
x1,308:26125178,38751438
x1,308:26292295,38751438
k1,308:26531137,38751438:238842
x1,308:27347994,38751438
k1,308:27571837,38751438:223843
x1,308:28760365,38751438
x1,308:29613992,38751438
k1,308:29837834,38751438:223842
x1,308:30394665,38751438
k1,308:30618507,38751438:223842
x1,308:31954757,38751438
k1,308:32178600,38751438:223843
x1,308:32698661,38751438
x1,308:33812983,38751438
k1,308:34036825,38751438:223842
x1,308:35522150,38751438
k1,308:35522150,38751438:0
)
(1,309:20456899,39469057:15065251,444328,141880
x1,309:21087929,39469057
k1,308:21280991,39469057:193062
x1,308:22803078,39469057
k1,308:22996140,39469057:193062
x1,308:23664608,39469057
k1,308:23857669,39469057:193061
x1,308:24674526,39469057
k1,308:24867588,39469057:193062
x1,308:26056116,39469057
x1,308:26909743,39469057
k1,308:27102805,39469057:193062
x1,308:27659636,39469057
k1,308:27852698,39469057:193062
(1,308:27852698,39469057:1420152,426631,6548
x1,308:29272850,39469057
)
x1,308:29495447,39469057
x1,308:31129830,39469057
k1,308:31322891,39469057:193061
x1,308:32288155,39469057
k1,308:32481217,39469057:193062
x1,308:33298074,39469057
k1,308:33491136,39469057:193062
x1,308:34679664,39469057
x1,308:35533291,39469057
k1,308:35522150,39469057:0
)
(1,309:20456899,40186676:15065251,444328,141880
x1,309:21013730,40186676
k1,308:21235595,40186676:221865
x1,308:22089890,40186676
x1,308:23204212,40186676
k1,308:23426077,40186676:221865
x1,308:23946138,40186676
k1,308:24168004,40186676:221866
x1,308:25281657,40186676
x1,308:26284359,40186676
x1,308:26408884,40186676
k1,308:26786119,40186676:377235
x1,308:27528777,40186676
k1,308:27750643,40186676:221866
x1,308:28530071,40186676
k1,308:28751936,40186676:221865
(1,308:28751936,40186676:983032,426631,0
x1,308:29734968,40186676
)
x1,308:29957565,40186676
x1,308:33652145,40186676
k1,308:33888516,40186676:236371
x1,308:34854431,40186676
k1,308:35076296,40186676:221865
x1,308:35522150,40186676
k1,308:35522150,40186676:0
)
(1,309:20456899,40904295:15065251,444328,141880
x1,309:21422814,40904295
k1,308:21662476,40904295:239662
x1,308:22627740,40904295
k1,308:22867401,40904295:239661
x1,308:23795896,40904295
x1,308:24241750,40904295
x1,308:25058607,40904295
k1,308:25298269,40904295:239662
x1,308:26709387,40904295
k1,308:26949048,40904295:239661
x1,308:27728476,40904295
k1,308:27968138,40904295:239662
x1,308:28264934,40904295
k1,308:28504595,40904295:239661
(1,308:28504595,40904295:801496,444328,6548
x1,308:29306091,40904295
)
x1,308:29528688,40904295
x1,308:32963241,40904295
k1,308:33202903,40904295:239662
x1,308:34094628,40904295
x1,308:34948255,40904295
k1,308:35187916,40904295:239661
x1,308:35522150,40904295
h1,308:35522150,40904295:0,0,0
k1,308:35522150,40904295:0
)
(1,309:20456899,41621914:15065251,444328,141880
x1,309:21385394,41621914
x1,308:22111668,41621914
k1,308:22310540,41621914:198872
x1,308:23127397,41621914
k1,308:23326270,41621914:198873
x1,308:24700626,41621914
x1,308:25703328,41621914
k1,308:25902200,41621914:198872
x1,308:26459031,41621914
k1,308:26657904,41621914:198873
x1,308:27474761,41621914
k1,308:27673633,41621914:198872
x1,308:28638897,41621914
x1,308:29418985,41621914
x1,308:30569408,41621914
k1,308:30768281,41621914:198873
x1,308:32587162,41621914
(1,308:32587162,41621914:1420152,426631,6548
x1,308:34007314,41621914
)
x1,308:34174431,41621914
k1,308:34482688,41621914:308257
x1,308:35522150,41621914
k1,308:35522150,41621914:0
)
(1,309:20456899,42339533:15065251,468218,141880
x1,309:21311194,42339533
k1,308:21488354,42339533:177160
(1,308:21488354,42339533:946336,426631,6548
x1,308:22434690,42339533
)
k1,308:22611850,42339533:177160
x1,308:23131243,42339533
x1,308:24022290,42339533
x1,308:24340140,42339533
x1,308:24887139,42339533
k1,308:25064298,42339533:177159
x1,308:25695328,42339533
k1,308:25872488,42339533:177160
x1,308:26392549,42339533
x1,308:27246844,42339533
k1,308:27424004,42339533:177160
x1,308:28204092,42339533
x1,308:29020949,42339533
k1,308:29198109,42339533:177160
$1,308:29198109,42339533
[1,308:29198109,42339533:1055866,468218,98303
(1,308:29189654,42339533:0,468218,0
x1,308:29517335,42339533
)
(1,308:29198109,42339533:1055866,282168,98303
x1,308:29573275,42339533
(1,308:29573275,42437836:680700,197518,0
x1,308:30221207,42437836
)
)
]
$1,308:30253975,42339533
x1,308:30421092,42339533
k1,308:30601581,42339533:180489
x1,308:32235303,42339533
k1,308:32412463,42339533:177160
x1,308:32858317,42339533
k1,308:33035477,42339533:177160
x1,308:33666507,42339533
x1,308:35522150,42339533
k1,308:35522150,42339533:0
)
(1,309:20456899,43057152:15065251,468218,141880
x1,309:21497021,43057152
k1,308:21709307,43057152:212286
$1,308:21709307,43057152
[1,308:21709307,43057152:889497,468218,98303
(1,308:21700852,43057152:0,468218,0
x1,308:22028533,43057152
)
(1,308:21709307,43057152:889497,282168,98303
x1,308:22084473,43057152
(1,308:22084473,43155455:514331,197518,0
x1,308:22566036,43155455
)
)
]
$1,308:22598804,43057152
x1,308:22765921,43057152
k1,308:23114417,43057152:348496
x1,308:24581022,43057152
k1,308:24805419,43057152:224397
x1,308:25808103,43057152
k1,308:26020388,43057152:212285
x1,308:27170811,43057152
k1,308:27383097,43057152:212286
x1,308:28608378,43057152
x1,308:29462673,43057152
k1,308:29674958,43057152:212285
x1,308:30231789,43057152
k1,308:30444075,43057152:212286
x1,308:31260932,43057152
k1,308:31473217,43057152:212285
x1,308:32327512,43057152
k1,308:32539798,43057152:212286
(1,308:32539798,43057152:946336,426631,6548
x1,308:33486134,43057152
)
k1,308:33698419,43057152:212285
x1,308:34144273,43057152
k1,308:34356559,43057152:212286
x1,308:35545088,43057152
k1,308:35522150,43057152:0
)
(1,309:20456899,43774771:15065251,444328,141880
x1,309:21379932,43774771
x1,309:21823163,43774771
x1,309:22635215,43774771
k1,308:22799254,43774771:164039
x1,308:23205275,43774771
k1,308:23369314,43774771:164039
x1,308:24181366,43774771
k1,308:24345405,43774771:164039
(1,308:24345405,43774771:1420152,426631,6548
x1,308:25765557,43774771
)
k1,308:25929596,43774771:164039
x1,308:26778866,43774771
x1,308:27628136,43774771
k1,308:27792176,43774771:164040
x1,308:28235407,43774771
k1,308:28399446,43774771:164039
x1,308:29285261,43774771
x1,308:29728492,43774771
x1,308:30097960,43774771
x1,308:30413844,43774771
x1,308:30699070,43774771
k1,308:30863109,43774771:164039
x1,308:31380111,43774771
k1,308:31544150,43774771:164039
x1,308:32356202,43774771
k1,308:32520241,43774771:164039
(1,308:32520241,43774771:1420152,426631,6548
x1,308:33940393,43774771
)
k1,308:34104432,43774771:164039
x1,308:34621434,43774771
x1,308:35636838,43774771
k1,308:35522150,43774771:0
)
(1,309:20456899,44492390:15065251,444328,141880
x1,309:21612285,44492390
k1,308:21776321,44492390:164036
x1,308:22217366,44492390
k1,308:22381403,44492390:164037
x1,308:22932228,44492390
x1,308:23740275,44492390
k1,308:23904311,44492390:164036
x1,308:24749392,44492390
k1,308:24913429,44492390:164037
x1,308:25721476,44492390
k1,308:25885512,44492390:164036
x1,308:27023519,44492390
k1,308:27187556,44492390:164037
x1,308:27958577,44492390
k1,308:28122613,44492390:164036
x1,308:28783871,44492390
x1,308:29368449,44492390
x1,308:29552272,44492390
x1,308:30323285,44492390
k1,308:30487322,44492390:164037
x1,308:31442819,44492390
x1,308:31773448,44492390
x1,308:32250866,44492390
x1,308:33702307,44492390
k1,308:33906056,44492390:203749
x1,308:34456881,44492390
x1,308:35522150,44492390
k1,308:35522150,44492390:0
)
(1,309:20456899,45210009:15065251,468218,141880
x1,309:21273756,45210009
k1,308:21444903,45210009:171147
(1,308:21444903,45210009:801496,444328,6548
x1,308:22246399,45210009
)
x1,308:22468996,45210009
(1,308:22468996,45210009:1420152,426631,6548
x1,308:23889148,45210009
)
x1,308:24056265,45210009
k1,308:24229239,45210009:172974
x1,308:25046096,45210009
k1,308:25217243,45210009:171147
x1,308:25737304,45210009
x1,308:26591599,45210009
k1,308:26762746,45210009:171147
$1,308:26762746,45210009
[1,308:26762746,45210009:889497,468218,98303
(1,308:26754291,45210009:0,468218,0
x1,308:27081972,45210009
)
(1,308:26762746,45210009:889497,282168,98303
x1,308:27137912,45210009
(1,308:27137912,45308312:514331,197518,0
x1,308:27619475,45308312
)
)
]
$1,308:27652243,45210009
k1,308:27823390,45210009:171147
x1,308:28269244,45210009
k1,308:28440390,45210009:171146
x1,308:29350157,45210009
k1,308:29523131,45210009:172974
x1,308:30154161,45210009
k1,308:30325308,45210009:171147
x1,308:30845369,45210009
x1,308:31031196,45210009
x1,308:31327992,45210009
x1,308:32171795,45210009
x1,308:32914453,45210009
k1,308:33085600,45210009:171147
x1,308:34162484,45210009
k1,308:34333631,45210009:171147
x1,308:35522150,45210009
k1,308:35522150,45210009:0
)
(1,309:20456899,45927628:15065251,491520,163840
x1,309:21533783,45927628
k1,308:21723571,45927628:189788
x1,308:22763017,45927628
k1,308:22952806,45927628:189789
$1,308:22952806,45927628
x1,308:23330397,45927628
$1,308:23330397,45927628
k1,308:23520185,45927628:189788
x1,308:23966039,45927628
k1,308:24155828,45927628:189789
x1,308:24786858,45927628
x1,308:26939973,45927628
k1,308:27129761,45927628:189788
x1,308:28095025,45927628
k1,308:28284814,45927628:189789
x1,308:29101671,45927628
k1,308:29291459,45927628:189788
(1,308:29291459,45927628:1420152,426631,6548
x1,308:30711611,45927628
)
k1,308:30901400,45927628:189789
x1,308:31755695,45927628
x1,308:32609990,45927628
k1,308:32799778,45927628:189788
$1,308:32799778,45927628
[1,308:32799778,45927628:835642,468218,127431
(1,308:32794357,45927628:0,468218,0
x1,308:33122038,45927628
)
(1,308:32799778,45927628:835642,282168,127431
x1,308:33121089,45927628
(1,308:33121089,46025931:514331,197518,0
x1,308:33602652,46025931
)
)
]
x1,308:34126941,45927628
k1,308:34291794,45927628:164853
x1,308:34801520,45927628
k1,308:34966373,45927628:164853
x1,308:35598827,45927628
$1,308:35522150,45927628
k1,309:35522150,45927628:0
)
(1,309:20456899,46645247:15065251,444328,141880
x1,309:20902753,46645247
k1,308:21071334,46645247:168581
x1,308:21628165,46645247
x1,308:22333393,46645247
x1,308:23811497,46645247
k1,308:23980077,46645247:168580
x1,308:24500138,46645247
k1,308:24668719,46645247:168581
x1,308:25485576,46645247
k1,308:25654156,46645247:168580
x1,308:26508451,46645247
x1,308:27548572,46645247
k1,308:27717153,46645247:168581
(1,308:27717153,46645247:946336,426631,6548
x1,308:28663489,46645247
)
x1,308:28830606,46645247
k1,308:29047988,46645247:217382
x1,308:30513925,46645247
k1,308:30683690,46645247:169765
x1,308:30980486,46645247
k1,308:31149067,46645247:168581
x1,308:32114981,46645247
x1,308:32931838,46645247
k1,308:33100418,46645247:168580
x1,308:33397214,46645247
x1,308:34399239,46645247
k1,308:34567820,46645247:168581
x1,308:35198850,46645247
x1,308:35421447,46645247
x1,308:35630940,46645247
k1,309:35522150,46645247:0
)
(1,309:20456899,47362866:15065251,491520,163840
x1,309:21249081,47362866
x1,309:22258609,47362866
k1,308:22422348,47362866:163739
x1,308:23431876,47362866
k1,308:23595615,47362866:163739
$1,308:23595615,47362866
[1,308:23595615,47362866:1002011,468218,127431
(1,308:23590194,47362866:0,468218,0
x1,308:23917875,47362866
)
(1,308:23595615,47362866:1002011,282168,127431
x1,308:23916926,47362866
(1,308:23916926,47461169:680700,197518,0
x1,308:24564858,47461169
)
)
]
x1,308:25089147,47362866
k1,308:25234405,47362866:145258
x1,308:25744131,47362866
k1,308:25889389,47362866:145258
x1,308:26521843,47362866
$1,308:26521843,47362866
k1,308:26685582,47362866:163739
x1,308:27118322,47362866
k1,308:27282062,47362866:163740
x1,308:27894531,47362866
x1,308:30146519,47362866
k1,308:30310278,47362866:163759
x1,308:31715577,47362866
x1,308:32544744,47362866
k1,308:32708483,47362866:163739
x1,308:33501313,47362866
k1,308:33665052,47362866:163739
x1,308:33953118,47362866
x1,308:34925671,47362866
k1,308:35089410,47362866:163739
x1,308:35522150,47362866
k1,308:35522150,47362866:0
)
]
g1,310:35522150,47362866
)
)
]
(1,310:4736287,49328946:30785863,786432,235932
(1,310:4736287,49328946:30785863,786432,235932
g1,310:4736287,49328946
(1,310:4736287,49328946:30785863,786432,235932
[1,310:4736287,49328946:30785863,786432,235932
(1,310:4736287,49328946:30785863,550500,235932
(1,310:4736287,49328946:0,0,0
[1,310:4736287,49328946:30785863,0,0
(1,310:4736287,49328946:30785863,0,0
h1,310:4736287,49328946:0,0,0
k1,310:20129219,49328946:15392932
k1,310:35522151,49328946:15392932
)
]
k1,310:4736286,49328946:-30785864
)
g1,310:4736287,49328946
[1,310:4736287,49328946:30785863,550500,235932
(1,310:4736287,49328946:30785863,550500,235932
k1,310:19976847,49328946:15240560
h1,310:19953909,49328946:0,0,0
x1,310:20281589,49328946
r1,310:20281589,49328946:0,786432,235932
g1,310:20281589,49328946
k1,310:35522149,49328946:15240560
)
]
g1,310:35522150,49328946
(1,310:35522150,49328946:0,0,0
k1,310:4736286,49328946:-30785864
[1,310:4736286,49328946:30785863,0,0
(1,310:4736286,49328946:30785863,0,0
k1,310:35522150,49328946:30785864
h1,310:35522150,49328946:0,0,0
g1,310:35522150,49328946
g1,310:35522150,49328946
)
]
)
)
]
)
g1,310:35522150,49328946
)
)
]
]
]
!73912
}4
!10
{5
[1,345:4736286,49328946:30785864,44592660,235932
(1,345:4736286,4736286:0,0,0
[1,345:0,4736286:0,0,0
(1,345:0,0:0,0,0
(1,345:0,45207281:0,38315410,0
(1,345:971513,45207281:38315410,38315410,0
(1,345:971513,45207281:38315410,38315410,0
(1,345:971513,45136176:38315410,38244305,71105
(1,345:971513,45136176:38315410,38244305,71105
(1,345:5604342,45136176:0,6551944,100561
(1,345:5604342,45136176:0,6551944,100561
(1,345:5604342,45136176:47534780,6551944,100561
(1,345:5604342,45136176:0,6551944,100561
(1,345:5604342,45136176:0,6551944,100561
(1,345:5604342,45136176:47534780,6551944,100561
[1,345:5604342,45136176:47534780,6551944,100561
(1,345:5604342,45136176:47534780,6551944,100561
g1,345:5604342,45136176
(1,345:5604342,45136176:47534780,6551944,100561
g1,345:5604342,45136176
x1,345:53139122,45136176
g1,345:53139122,45136176
)
g1,345:53139122,45136176
)
]
)
k1,345:5604342,45136176:-47534780
)
)
g1,345:53139122,45136176
)
)
)
)
)
)
)
k1,345:-1,45207281:-39286924
)
g1,345:0,0
)
]
)
[1,345:4736286,4736286:0,0,0
(1,345:4736286,2114601:0,0,0
k1,345:4736286,2114601:65780
)
]
[1,345:4736286,49328946:30785864,44592660,235932
[1,345:4736287,49328946:30785863,47148564,235932
[1,345:4736287,3097886:30785863,917504,0
(1,345:4736287,3097886:30785863,786432,0
(1,345:4736287,3097886:30785863,786432,0
g1,345:4736287,3097886
(1,345:4736287,3097886:30785863,786432,0
[1,345:4736287,3097886:30785863,786432,0
(1,345:4736287,2861954:30785863,550500,235932
(1,345:4736287,2861954:0,0,0
[1,345:4736287,2861954:30785863,0,0
(1,345:4736287,2861954:30785863,0,0
h1,345:4736287,2861954:0,0,0
k1,345:20129219,2861954:15392932
k1,345:35522151,2861954:15392932
)
]
k1,345:4736286,2861954:-30785864
)
g1,345:4736287,2861954
[1,345:4736287,2861954:30785863,550500,235932
(1,345:4736287,2861954:30785863,550500,235932
k1,345:20047299,2861954:15311012
h1,345:20047299,2861954:0,0,0
g1,345:20211139,2861954
r1,345:20211139,2861954:0,786432,235932
g1,345:20211139,2861954
k1,345:35522151,2861954:15311012
)
]
g1,345:35522150,2861954
(1,345:35522150,2861954:0,458750,196610
k1,345:4736286,2861954:-30785864
[1,345:4736286,2861954:30785863,458750,196610
(1,345:4736286,2861954:30785863,458750,196610
k1,345:32994794,2861954:28258508
h1,345:32994794,2861954:0,0,0
x1,345:35522150,2861954
r1,345:35522150,2861954:0,655360,196610
g1,345:35522150,2861954
g1,345:35522150,2861954
)
]
)
)
]
)
g1,345:35522150,3097886
)
)
]
[1,345:4736287,47362866:30785863,42626580,0
(1,345:4736287,47362866:30785863,42626580,0
(1,345:4736287,47362866:15065251,42626580,0
[1,316:4736287,47362866:15065251,42626580,0
[1,300:4736287,32212380:15065251,27476094,0
[1,300:4736287,32212380:15065251,27476094,0
(1,297:4736287,30894129:15065251,26157843,0
k1,297:7035373,30894129:2299086
h1,296:7035373,30894129:0,0,0
(1,296:7035373,30894129:10467080,26157843,0
(1,296:7035373,30894129:10467593,26157907,0
(1,296:7035373,30894129:10467593,26157907,0
(1,296:7035373,30894129:0,26157907,0
(1,296:7035373,30894129:0,46612954,0
(1,296:7035373,30894129:18653076,46612954,0
)
k1,296:7035373,30894129:-18653076
)
)
g1,296:17502966,30894129
)
)
)
g1,297:17502453,30894129
k1,297:19801538,30894129:2299085
)
(1,297:4736287,32070500:15065251,444328,141880
k1,297:4863742,32070500:127455
(1,297:4863742,32070500:14810342,444328,141880
x1,297:6574869,32070500
g1,297:6738709,32070500
x1,297:7248572,32070500
g1,297:7451732,32070500
(1,297:7451732,32070500:0,0,0
(1,297:7451732,31352881:0,0,0
)
)
x1,297:9781514,32070500
g1,297:9945354,32070500
x1,297:10709498,32070500
g1,297:10873338,32070500
x1,297:11856360,32070500
x1,297:13703150,32070500
g1,297:13866990,32070500
x1,297:14157966,32070500
g1,297:14321806,32070500
(1,297:14321806,32070500:801496,444328,6548
x1,297:15123302,32070500
)
x1,297:15341534,32070500
(1,297:15341534,32070500:1420152,426631,6548
x1,297:16761686,32070500
)
g1,297:16925526,32070500
x1,297:17945252,32070500
g1,297:18109092,32070500
x1,297:18400068,32070500
g1,297:18563908,32070500
(1,297:18563908,32070500:946336,426631,6548
x1,297:19510244,32070500
)
x1,297:19674084,32070500
)
k1,297:19801538,32070500:127454
)
]
]
(1,309:4736287,34820525:15065251,444328,141880
x1,309:5349375,34820525
x1,309:5818275,34820525
x1,309:7658179,34820525
k1,308:7821426,34820525:163247
x1,308:8759245,34820525
k1,308:8922491,34820525:163246
x1,308:10040853,34820525
x1,308:10978672,34820525
x1,308:12313294,34820525
k1,308:12476541,34820525:163247
x1,308:13631267,34820525
x1,308:14461272,34820525
k1,308:14624518,34820525:163246
x1,308:15525963,34820525
x1,308:16066954,34820525
x1,308:16607945,34820525
x1,308:17510030,34820525
k1,308:17673277,34820525:163247
x1,308:18971533,34820525
x1,308:19801538,34820525
k1,308:19801538,34820525:0
)
(1,309:4736287,35538144:15065251,444328,141880
x1,309:5521108,35538144
k1,308:5678063,35538144:156955
x1,308:6962550,35538144
x1,308:7247706,35538144
x1,308:8211067,35538144
x1,308:8389606,35538144
x1,308:9138457,35538144
k1,308:9295413,35538144:156956
x1,308:10115562,35538144
x1,308:10614585,35538144
x1,308:11470696,35538144
x1,308:11934391,35538144
x1,308:12933721,35538144
k1,308:13090676,35538144:156955
x1,308:13625669,35538144
k1,308:13782625,35538144:156956
x1,308:14567446,35538144
k1,308:14724401,35538144:156955
x1,308:15366653,35538144
x1,308:15972935,35538144
x1,308:16686467,35538144
x1,308:17507258,35538144
k1,308:17664214,35538144:156956
x1,308:18306466,35538144
x1,308:18874148,35538144
x1,308:19052687,35538144
x1,308:19801538,35538144
k1,308:19801538,35538144:0
)
(1,309:4736287,36255763:15065251,444328,6548
x1,309:5027263,36255763
x1,309:6375318,36255763
k1,309:19801538,36255763:13540908
g1,309:19801538,36255763
)
(1,311:4736287,37333830:15065251,455111,141880
h1,310:4736287,37333830:0,0,0
x1,310:6035775,37333830
k1,310:6239798,37333830:204023
x1,310:7242482,37333830
k1,310:7446505,37333830:204023
x1,310:8225933,37333830
k1,310:8429956,37333830:204023
(1,310:8429956,37333830:801496,444328,6548
x1,310:9231452,37333830
)
x1,310:9398569,37333830
k1,310:9612638,37333830:214069
x1,310:9909434,37333830
x1,310:10227284,37333830
x1,310:10848490,37333830
k1,310:11052513,37333830:204023
x1,310:11460937,37333830
k1,310:11664960,37333830:204023
x1,310:12481817,37333830
k1,310:12685840,37333830:204023
x1,310:14356323,37333830
k1,310:14560347,37333830:204024
x1,310:15637231,37333830
k1,310:15841254,37333830:204023
x1,310:16880700,37333830
k1,310:17084723,37333830:204023
$1,310:17084723,37333830
x1,310:17462314,37333830
$1,310:17462314,37333830
k1,310:17666337,37333830:204023
x1,310:18966485,37333830
k1,310:19170508,37333830:204023
x1,310:19801538,37333830
k1,310:19801538,37333830:0
)
(1,311:4736287,38051449:15065251,444328,141880
x1,311:7743688,38051449
k1,310:7908855,38051449:165167
x1,310:8577323,38051449
k1,310:8742491,38051449:165168
x1,310:9559348,38051449
k1,310:9724515,38051449:165167
x1,310:10838169,38051449
x1,310:10979077,38051449
k1,310:11144576,38051449:165499
x1,310:11516230,38051449
k1,310:11681398,38051449:165168
x1,310:12906689,38051449
k1,310:13071856,38051449:165167
x1,310:13926151,38051449
k1,310:14091318,38051449:165167
x1,310:15353378,38051449
k1,310:15518546,38051449:165168
x1,310:16038607,38051449
k1,310:16203774,38051449:165167
x1,310:16834804,38051449
k1,310:16999972,38051449:165168
x1,310:19227947,38051449
k1,310:19393114,38051449:165167
x1,310:19801538,38051449
k1,310:19801538,38051449:0
)
(1,311:4736287,38769068:15065251,444328,141880
x1,311:5521108,38769068
k1,310:5678119,38769068:157011
x1,310:8246450,38769068
k1,310:8403462,38769068:157012
x1,310:9474082,38769068
x1,310:9963281,38769068
k1,310:10120292,38769068:157011
x1,310:11654607,38769068
k1,310:11811619,38769068:157012
x1,310:12596440,38769068
k1,310:12753451,38769068:157011
(1,310:12753451,38769068:1420152,426631,6548
x1,310:14173603,38769068
)
k1,310:14330615,38769068:157012
x1,310:16507183,38769068
k1,310:16664194,38769068:157011
x1,310:16985320,38769068
x1,310:18609876,38769068
k1,310:18766888,38769068:157012
x1,310:19801538,38769068
k1,310:19801538,38769068:0
)
(1,311:4736287,39486687:15065251,455111,141880
x1,311:6145359,39486687
k1,310:6337371,39486687:192012
x1,310:6765105,39486687
k1,310:6895499,39486687:130394
x1,310:7627017,39486687
k1,310:7764100,39486687:137083
x1,310:8548921,39486687
k1,310:8679315,39486687:130394
x1,310:10641363,39486687
k1,310:10771757,39486687:130394
x1,310:11842377,39486687
x1,310:12331576,39486687
k1,310:12461970,39486687:130394
x1,310:13496620,39486687
k1,310:13627014,39486687:130394
x1,310:14625694,39486687
k1,310:14756089,39486687:130395
x1,310:15862037,39486687
k1,310:15992431,39486687:130394
x1,310:16313557,39486687
x1,310:17117322,39486687
k1,310:17247716,39486687:130394
x1,310:18496242,39486687
k1,310:18626636,39486687:130394
$1,310:18626636,39486687
x1,310:19004227,39486687
$1,310:19004227,39486687
x1,310:19164790,39486687
k1,310:19301873,39486687:137083
x1,310:19801538,39486687
k1,310:19801538,39486687:0
)
(1,311:4736287,40204306:15065251,455111,141880
x1,311:4953428,40204306
x1,310:5707189,40204306
k1,310:5870950,40204306:163761
$1,310:5870950,40204306
x1,310:6248541,40204306
$1,310:6248541,40204306
k1,310:6412303,40204306:163762
x1,310:7426270,40204306
k1,310:7590031,40204306:163761
x1,310:8133205,40204306
k1,310:8296966,40204306:163761
x1,310:8586487,40204306
k1,310:8750248,40204306:163761
x1,310:10235036,40204306
k1,310:10398798,40204306:163762
x1,310:12861712,40204306
k1,310:13025473,40204306:163761
x1,310:13785797,40204306
k1,310:13949558,40204306:163761
x1,310:14746393,40204306
k1,310:14910154,40204306:163761
x1,310:16902237,40204306
k1,310:17065999,40204306:163762
x1,310:18587289,40204306
k1,310:18751050,40204306:163761
x1,310:19801538,40204306
k1,310:19801538,40204306:0
)
(1,311:4736287,40921925:15065251,444328,141880
x1,311:5942850,40921925
k1,310:6148299,40921925:205449
x1,310:6890957,40921925
k1,310:7055560,40921925:164603
x1,310:7352356,40921925
k1,310:7516959,40921925:164603
x1,310:9169384,40921925
k1,310:9334177,40921925:164793
x1,310:9742601,40921925
k1,310:9907204,40921925:164603
x1,310:10724061,40921925
k1,310:10888664,40921925:164603
(1,310:10888664,40921925:1420152,426631,6548
x1,310:12308816,40921925
)
k1,310:12473419,40921925:164603
x1,310:12919273,40921925
k1,310:13083876,40921925:164603
x1,310:15571884,40921925
k1,310:15736487,40921925:164603
x1,310:16925006,40921925
k1,310:17089609,40921925:164603
x1,310:17386405,40921925
k1,310:17551008,40921925:164603
x1,310:17885242,40921925
x1,310:19910328,40921925
k1,311:19801538,40921925:0
)
(1,311:4736287,41639544:15065251,455111,141880
x1,311:5813171,41639544
k1,310:6061628,41639544:248457
x1,310:7175950,41639544
x1,310:7685519,41639544
x1,310:7826427,41639544
k1,310:8096039,41639544:269612
x1,310:11734464,41639544
k1,310:11982921,41639544:248457
x1,310:13431458,41639544
k1,310:13679915,41639544:248457
x1,310:14014149,41639544
x1,310:15371445,41639544
k1,310:15619903,41639544:248458
x1,310:16399331,41639544
k1,310:16647788,41639544:248457
$1,310:16647788,41639544
x1,310:17025379,41639544
$1,310:17025379,41639544
k1,310:17273837,41639544:248458
x1,310:18313949,41639544
k1,310:18562406,41639544:248457
x1,310:19193436,41639544
x1,310:19514566,41639544
x1,310:19801538,41639544
k1,310:19801538,41639544:0
)
(1,311:4736287,42357163:15065251,444328,141880
x1,311:5354324,42357163
x1,310:5671852,42357163
x1,310:6323266,42357163
x1,310:6634234,42357163
x1,310:6915095,42357163
k1,310:7078771,42357163:163676
x1,310:7588124,42357163
x1,310:9478895,42357163
k1,310:9642571,42357163:163676
x1,310:10297275,42357163
k1,310:10460951,42357163:163676
x1,310:11260989,42357163
k1,310:11424665,42357163:163676
x1,310:13424756,42357163
k1,310:13588432,42357163:163676
x1,310:14679810,42357163
x1,310:15178685,42357163
k1,310:15342361,42357163:163676
x1,310:18814228,42357163
k1,310:18977937,42357163:163709
x1,310:19305289,42357163
x1,310:19801538,42357163
k1,310:19801538,42357163:0
)
(1,311:4736287,43074782:15065251,444328,141880
x1,311:5427678,43074782
x1,310:6034542,43074782
g1,310:6198382,43074782
x1,310:6526062,43074782
x1,310:7856421,43074782
g1,310:8020261,43074782
x1,310:9039978,43074782
g1,310:9203818,43074782
x1,310:10041361,43074782
g1,310:10205201,43074782
x1,310:13008125,43074782
g1,310:13171965,43074782
x1,310:13972804,43074782
g1,310:14136644,43074782
x1,310:16757393,43074782
g1,310:16921233,43074782
x1,310:17904255,43074782
x1,310:19914885,43074782
k1,311:19801538,43074782:1341
g1,311:19801538,43074782
)
(1,313:4736287,44152849:15065251,444328,141880
h1,312:4736287,44152849:0,0,0
x1,312:6201666,44152849
k1,312:6364924,44152849:163258
x1,312:7294226,44152849
x1,312:10047360,44152849
k1,312:10210619,44152849:163259
x1,312:10961009,44152849
k1,312:11124267,44152849:163258
x1,312:12840620,44152849
k1,312:13003878,44152849:163258
x1,312:13647442,44152849
k1,312:13810701,44152849:163259
x1,312:14597125,44152849
k1,312:14760383,44152849:163258
x1,312:15082165,44152849
x1,312:16437446,44152849
k1,312:16600705,44152849:163259
x1,312:18852500,44152849
k1,312:19015758,44152849:163258
x1,312:19801538,44152849
k1,312:19801538,44152849:0
)
(1,313:4736287,44870468:15065251,444328,141880
x1,313:7667011,44870468
g1,312:7830851,44870468
x1,312:8959370,44870468
k1,313:19801538,44870468:10933263
g1,313:19801538,44870468
)
(1,315:7095583,46531712:12705955,444328,141880
(1,314:7095583,46531712:0,300151,0
g1,314:7095583,46531712
g1,314:5784861,46531712
g1,314:5457181,46531712
(1,314:5457181,46531712:1310722,300151,0
k1,314:6767903,46531712:1310722
(1,314:6767903,46531712:0,300151,0
k1,314:6538527,46531712:-229376
x1,314:6767903,46531712
)
)
g1,314:7095583,46531712
)
x1,314:7890816,46531712
k1,314:8054849,46531712:164033
x1,314:9899117,46531712
k1,314:10063150,46531712:164033
(1,314:10063150,46531712:946336,426631,6548
x1,314:11009486,46531712
)
k1,314:11173519,46531712:164033
x1,314:12619524,46531712
k1,314:12783557,46531712:164033
x1,314:14084433,46531712
k1,314:14248465,46531712:164032
x1,314:15513553,46531712
k1,314:15677586,46531712:164033
x1,314:16472819,46531712
k1,314:16636852,46531712:164033
x1,314:18444667,46531712
k1,314:18608700,46531712:164033
x1,314:19801538,46531712
k1,314:19801538,46531712:0
)
(1,315:7095583,47362866:12705955,623738,163840
[1,314:7095583,47362866:888887,468218,98303
(1,314:7086823,47362866:0,468218,0
x1,314:7414504,47362866
)
(1,314:7095583,47362866:888887,282168,98303
x1,314:7470139,47362866
(1,314:7470139,47461169:514331,197518,0
x1,314:7951702,47461169
)
)
]
x1,314:8475991,47362866
g1,314:8621623,47362866
x1,314:9131349,47362866
g1,314:9276981,47362866
x1,314:9909435,47362866
$1,314:9909435,47362866
g1,314:10073275,47362866
x1,314:10619187,47362866
g1,314:10783027,47362866
x1,314:11984273,47362866
g1,314:12148113,47362866
x1,314:13167184,47362866
x1,314:13478480,47362866
x1,314:14117438,47362866
x1,314:14428734,47362866
x1,314:14709886,47362866
g1,314:14873726,47362866
$1,314:14873726,47362866
[1,314:14873726,47362866:410966,623738,0
(1,314:14988187,47176816:0,437688,0
x1,314:15170232,47176816
)
[1,314:14873726,47362866:410966,468218,0
(1,314:14864966,47362866:0,468218,0
x1,314:15192647,47362866
)
(1,314:14873726,47362866:410966,282168,0
h1,314:14873726,47362866:374556,282168,0
)
]
]
x1,314:15248282,47362866
(1,314:15248282,47461169:514331,197518,0
x1,314:15729845,47461169
)
x1,314:16254134,47362866
g1,314:16399766,47362866
x1,314:16909492,47362866
g1,314:17055124,47362866
x1,314:17687578,47362866
$1,314:17687578,47362866
k1,315:19801538,47362866:2190637
g1,315:19801538,47362866
)
]
g1,345:19801538,47362866
)
k1,345:20129219,47362866:327681
r1,345:20129219,47362866:0,42626580,0
k1,345:20456899,47362866:327680
(1,345:20456899,47362866:15065251,42626580,0
[1,345:20456899,47362866:15065251,42626580,0
(1,316:22816195,5391646:12705955,455111,141880
(1,315:22816195,5391646:0,300151,0
g1,315:22816195,5391646
g1,315:21505473,5391646
g1,315:21177793,5391646
(1,315:21177793,5391646:1310722,300151,0
k1,315:22488515,5391646:1310722
(1,315:22488515,5391646:0,300151,0
k1,315:22259139,5391646:-229376
x1,315:22488515,5391646
)
)
g1,315:22816195,5391646
)
x1,315:23622640,5391646
k1,315:23786895,5391646:164255
x1,315:24850052,5391646
k1,315:25014306,5391646:164254
x1,315:26040502,5391646
k1,315:26204757,5391646:164255
$1,315:26204757,5391646
x1,315:26582348,5391646
$1,315:26582348,5391646
k1,315:26746603,5391646:164255
x1,315:28212996,5391646
k1,315:28377250,5391646:164254
x1,315:29000237,5391646
k1,315:29164492,5391646:164255
x1,315:31106697,5391646
k1,315:31270952,5391646:164255
x1,315:31930900,5391646
k1,315:32095154,5391646:164254
x1,315:32718141,5391646
k1,315:32882396,5391646:164255
x1,315:35522150,5391646
k1,315:35522150,5391646:0
)
(1,316:22816195,6109265:12705955,444328,141880
(1,315:22816195,6109265:946336,426631,6548
x1,315:23762531,6109265
)
g1,315:23926371,6109265
x1,315:24436234,6109265
g1,315:24600074,6109265
x1,315:26893798,6109265
g1,315:27057638,6109265
x1,315:29825177,6109265
g1,315:29989017,6109265
x1,315:33300520,6109265
k1,316:35522150,6109265:2221630
g1,316:35522150,6109265
)
(1,317:22816195,7095240:12705955,444328,141880
(1,316:22816195,7095240:0,300151,0
g1,316:22816195,7095240
g1,316:21505473,7095240
g1,316:21177793,7095240
(1,316:21177793,7095240:1310722,300151,0
k1,316:22488515,7095240:1310722
(1,316:22488515,7095240:0,300151,0
k1,316:22259139,7095240:-229376
x1,316:22488515,7095240
)
)
g1,316:22816195,7095240
)
x1,316:24100039,7095240
k1,316:24253407,7095240:153368
x1,316:25680480,7095240
k1,316:25833848,7095240:153368
x1,316:26440130,7095240
k1,316:26593498,7095240:153368
x1,316:26878654,7095240
k1,316:27032022,7095240:153368
x1,316:27674274,7095240
x1,316:28780214,7095240
k1,316:28933582,7095240:153368
x1,316:30717109,7095240
k1,316:30870477,7095240:153368
x1,316:31655298,7095240
k1,316:31808666,7095240:153368
(1,316:31808666,7095240:1420152,426631,6548
x1,316:33228818,7095240
)
k1,316:33382186,7095240:153368
x1,316:33988468,7095240
x1,316:35522150,7095240
k1,316:35522150,7095240:0
)
(1,317:22816195,7812859:12705955,444328,141880
x1,317:24004724,7812859
k1,316:24297051,7812859:292327
x1,316:25522340,7812859
k1,316:25814666,7812859:292326
x1,316:26334727,7812859
k1,316:26627054,7812859:292327
x1,316:27183885,7812859
x1,316:27889113,7812859
x1,316:28736187,7812859
k1,316:29028513,7812859:292326
x1,316:30625466,7812859
x1,316:33372851,7812859
k1,316:33665178,7812859:292327
x1,316:34445266,7812859
x1,316:35522150,7812859
k1,316:35522150,7812859:0
)
(1,317:22816195,8530478:12705955,444328,141880
x1,317:24090202,8530478
g1,316:24254042,8530478
x1,316:25054881,8530478
g1,316:25218721,8530478
x1,316:26056264,8530478
g1,316:26220104,8530478
(1,316:26220104,8530478:946336,426631,6548
x1,316:27166440,8530478
)
g1,316:27330280,8530478
x1,316:27840143,8530478
g1,316:28003983,8530478
x1,316:28804822,8530478
g1,316:28968662,8530478
x1,316:29806205,8530478
x1,316:30825931,8530478
g1,316:30989771,8530478
(1,316:30989771,8530478:946336,426631,6548
x1,316:31936107,8530478
)
k1,317:35522150,8530478:3586043
g1,317:35522150,8530478
)
(1,320:20456899,9873796:15065251,444328,141880
h1,319:20436583,9873796:0,0,0
x1,319:21476045,9873796
k1,319:21871013,9873796:394968
x1,319:22873698,9873796
x1,319:23356329,9873796
x1,319:24165965,9873796
k1,319:24560933,9873796:394968
x1,319:25266820,9873796
x1,319:26083677,9873796
x1,319:27234767,9873796
x1,319:27717390,9873796
x1,319:28757512,9873796
k1,319:29152480,9873796:394968
x1,319:29709311,9873796
k1,319:30104279,9873796:394968
x1,319:30921136,9873796
k1,319:31316104,9873796:394968
x1,319:32281368,9873796
x1,319:33061456,9873796
x1,319:34211879,9873796
k1,319:34606847,9873796:394968
(1,319:34606847,9873796:801496,444328,6548
x1,319:35408343,9873796
)
x1,319:35630940,9873796
k1,320:35522150,9873796:0
)
(1,320:20456899,10591415:15065251,444328,6548
x1,320:22240114,10591415
(1,319:22240114,10591415:1420152,426631,6548
x1,319:23660266,10591415
)
g1,319:23824106,10591415
x1,319:25244257,10591415
g1,319:25408097,10591415
x1,319:25954001,10591415
g1,319:26117841,10591415
x1,319:26845936,10591415
x1,319:27355799,10591415
x1,319:28249694,10591415
k1,320:35522150,10591415:7363551
g1,320:35522150,10591415
)
(1,320:20456899,11908176:15065251,444328,141880
k1,320:22881709,11908176:2424810
(1,320:22881709,11908176:10215632,444328,141880
x1,320:24738970,11908176
g1,320:24902810,11908176
x1,320:25412673,11908176
g1,320:25615833,11908176
x1,320:26089001,11908176
g1,320:26252841,11908176
x1,320:28036056,11908176
(1,320:28036056,11908176:1420152,426631,6548
x1,320:29456208,11908176
)
g1,320:29620048,11908176
x1,320:29838280,11908176
(1,320:29838280,11908176:801496,444328,6548
x1,320:30639776,11908176
)
x1,320:30858008,11908176
g1,320:31021848,11908176
x1,320:31531711,11908176
g1,320:31695551,11908176
x1,320:33097341,11908176
)
k1,320:35522150,11908176:2424809
)
(1,322:20456899,12825510:15065251,502331,215287
(1,320:20456899,12825510:0,502331,215287
(1,320:20456899,12825510:0,502331,215287
k1,320:20260291,12825510:-196608
(1,320:20260291,12825510:0,502331,215287
(1,320:20260291,12825510:0,502331,215287
r1,345:20260291,12825510:0,717618,215287
k1,320:20260291,12825510:0
)
g1,320:20260291,12825510
)
(1,320:20260291,12825510:0,502331,215287
r1,345:20260291,12825510:0,717618,215287
)
)
(1,320:20456899,12825510:0,502331,215287
(1,320:20456899,12825510:15065251,502331,215287
r1,345:20456899,12825510:0,717618,215287
k1,320:20456899,12825510:15065251
)
(1,320:35718758,12825510:0,502331,215287
(1,320:35718758,12825510:0,502331,215287
r1,345:35718758,12825510:0,717618,215287
k1,320:35718758,12825510:0
)
g1,320:35718758,12825510
)
(1,320:35718758,12825510:0,502331,215287
r1,345:35718758,12825510:0,717618,215287
)
k1,320:20456899,12825510:-15261859
)
)
(1,321:20456899,12825510:0,0,0
(1,321:20456899,12107891:0,0,0
)
)
h1,321:20456899,12825510:0,0,0
(1,321:20456899,12825510:1238340,363351,0
(1,321:20456899,12825510:1238340,363351,0
k1,321:20508499,12825510:51600
x1,321:20852479,12825510
k1,321:20904079,12825510:51600
x1,321:21248059,12825510
k1,321:21299659,12825510:51600
x1,321:21643639,12825510
k1,321:21695239,12825510:51600
)
)
(1,321:21695239,12825510:412780,0,0
(1,321:21695239,12825510:412780,0,0
k1,321:21729639,12825510:34400
g1,321:22073619,12825510
k1,321:22108019,12825510:34400
)
)
(1,321:22108019,12825510:412780,272316,0
(1,321:22108019,12825510:412780,272316,0
k1,321:22142419,12825510:34400
x1,321:22486399,12825510
k1,321:22520799,12825510:34400
)
)
(1,321:22520799,12825510:412780,0,0
(1,321:22520799,12825510:412780,0,0
k1,321:22555199,12825510:34400
g1,321:22899179,12825510
k1,321:22933579,12825510:34400
)
)
(1,321:22933579,12825510:2063900,400400,0
(1,321:22933579,12825510:2063900,400400,0
k1,321:22990912,12825510:57333
x1,321:23334892,12825510
k1,321:23392226,12825510:57334
x1,321:23736206,12825510
k1,321:23793539,12825510:57333
x1,321:24137519,12825510
k1,321:24194852,12825510:57333
x1,321:24538832,12825510
k1,321:24596166,12825510:57334
x1,321:24940146,12825510
k1,321:24997479,12825510:57333
)
)
(1,321:24997479,12825510:412780,455000,54600
(1,321:24997479,12825510:412780,455000,54600
k1,321:25031879,12825510:34400
x1,321:25375859,12825510
k1,321:25410259,12825510:34400
)
)
k1,322:30466205,12825510:5055946
k1,322:35522150,12825510:5055945
)
(1,323:20456899,13543129:15065251,502331,215287
(1,320:20456899,13543129:0,502331,215287
(1,320:20456899,13543129:0,502331,215287
k1,320:20260291,13543129:-196608
(1,320:20260291,13543129:0,502331,215287
(1,320:20260291,13543129:0,502331,215287
r1,345:20260291,13543129:0,717618,215287
k1,320:20260291,13543129:0
)
g1,320:20260291,13543129
)
(1,320:20260291,13543129:0,502331,215287
r1,345:20260291,13543129:0,717618,215287
)
)
(1,320:20456899,13543129:0,502331,215287
(1,320:20456899,13543129:15065251,502331,215287
r1,345:20456899,13543129:0,717618,215287
k1,320:20456899,13543129:15065251
)
(1,320:35718758,13543129:0,502331,215287
(1,320:35718758,13543129:0,502331,215287
r1,345:35718758,13543129:0,717618,215287
k1,320:35718758,13543129:0
)
g1,320:35718758,13543129
)
(1,320:35718758,13543129:0,502331,215287
r1,345:35718758,13543129:0,717618,215287
)
k1,320:20456899,13543129:-15261859
)
)
(1,322:20456899,13543129:0,0,0
(1,322:20456899,12825510:0,0,0
)
)
h1,322:20456899,13543129:0,0,0
(1,322:20456899,13543129:412780,0,0
)
(1,322:20869679,13543129:2063900,400400,0
(1,322:20869679,13543129:2063900,400400,0
k1,322:20927012,13543129:57333
x1,322:21270992,13543129
k1,322:21328326,13543129:57334
x1,322:21672306,13543129
k1,322:21729639,13543129:57333
x1,322:22073619,13543129
k1,322:22130952,13543129:57333
x1,322:22474932,13543129
k1,322:22532266,13543129:57334
x1,322:22876246,13543129
k1,322:22933579,13543129:57333
)
)
(1,322:22933579,13543129:412780,455000,54600
(1,322:22933579,13543129:412780,455000,54600
k1,322:22967979,13543129:34400
x1,322:23311959,13543129
k1,322:23346359,13543129:34400
)
)
(1,322:23346359,13543129:2476680,400400,145600
(1,322:23346359,13543129:2476680,400400,145600
k1,322:23405330,13543129:58971
x1,322:23749310,13543129
k1,322:23808282,13543129:58972
x1,322:24152262,13543129
k1,322:24211233,13543129:58971
x1,322:24555213,13543129
k1,322:24614185,13543129:58972
x1,322:24958165,13543129
k1,322:25017136,13543129:58971
x1,322:25361116,13543129
k1,322:25420088,13543129:58972
x1,322:25764068,13543129
k1,322:25823039,13543129:58971
)
)
(1,322:25823039,13543129:412780,455000,54600
(1,322:25823039,13543129:412780,455000,54600
k1,322:25857439,13543129:34400
x1,322:26201419,13543129
k1,322:26235819,13543129:34400
)
)
(1,322:26235819,13543129:1651120,282100,62333
(1,322:26235819,13543129:1651120,282100,62333
k1,322:26290859,13543129:55040
x1,322:26634839,13543129
k1,322:26689879,13543129:55040
x1,322:27033859,13543129
k1,322:27088899,13543129:55040
x1,322:27432879,13543129
k1,322:27487919,13543129:55040
x1,322:27831899,13543129
k1,322:27886939,13543129:55040
)
)
(1,322:27886939,13543129:412780,455000,54600
(1,322:27886939,13543129:412780,455000,54600
k1,322:27921339,13543129:34400
x1,322:28265319,13543129
k1,322:28299719,13543129:34400
)
)
(1,322:28299719,13543129:412780,81900,91000
(1,322:28299719,13543129:412780,81900,91000
k1,322:28322652,13543129:22933
k1,322:28345586,13543129:22934
x1,322:28689566,13543129
k1,322:28712499,13543129:22933
)
)
(1,322:28712499,13543129:412780,0,0
(1,322:28712499,13543129:412780,0,0
k1,322:28746899,13543129:34400
g1,322:29090879,13543129
k1,322:29125279,13543129:34400
)
)
(1,322:29125279,13543129:1651120,455000,54600
(1,322:29125279,13543129:1651120,455000,54600
k1,322:29180319,13543129:55040
x1,322:29524299,13543129
k1,322:29579339,13543129:55040
x1,322:29923319,13543129
k1,322:29978359,13543129:55040
x1,322:30322339,13543129
k1,322:30377379,13543129:55040
x1,322:30721359,13543129
k1,322:30776399,13543129:55040
)
)
(1,322:30776399,13543129:412780,81900,91000
(1,322:30776399,13543129:412780,81900,91000
k1,322:30799332,13543129:22933
k1,322:30822266,13543129:22934
x1,322:31166246,13543129
k1,322:31189179,13543129:22933
)
)
k1,323:33355665,13543129:2166486
k1,323:35522150,13543129:2166485
)
(1,324:20456899,14260748:15065251,502331,215287
(1,320:20456899,14260748:0,502331,215287
(1,320:20456899,14260748:0,502331,215287
k1,320:20260291,14260748:-196608
(1,320:20260291,14260748:0,502331,215287
(1,320:20260291,14260748:0,502331,215287
r1,345:20260291,14260748:0,717618,215287
k1,320:20260291,14260748:0
)
g1,320:20260291,14260748
)
(1,320:20260291,14260748:0,502331,215287
r1,345:20260291,14260748:0,717618,215287
)
)
(1,320:20456899,14260748:0,502331,215287
(1,320:20456899,14260748:15065251,502331,215287
r1,345:20456899,14260748:0,717618,215287
k1,320:20456899,14260748:15065251
)
(1,320:35718758,14260748:0,502331,215287
(1,320:35718758,14260748:0,502331,215287
r1,345:35718758,14260748:0,717618,215287
k1,320:35718758,14260748:0
)
g1,320:35718758,14260748
)
(1,320:35718758,14260748:0,502331,215287
r1,345:35718758,14260748:0,717618,215287
)
k1,320:20456899,14260748:-15261859
)
)
(1,323:20456899,14260748:0,0,0
(1,323:20456899,13543129:0,0,0
)
)
h1,323:20456899,14260748:0,0,0
(1,323:20456899,14260748:412780,0,0
)
(1,323:20869679,14260748:1651120,81900,91000
(1,323:20869679,14260748:1651120,81900,91000
k1,323:20915546,14260748:45867
x1,323:21259526,14260748
k1,323:21305392,14260748:45866
x1,323:21649372,14260748
k1,323:21695239,14260748:45867
x1,323:22039219,14260748
k1,323:22085086,14260748:45867
k1,323:22130952,14260748:45866
x1,323:22474932,14260748
k1,323:22520799,14260748:45867
)
)
k1,324:29021475,14260748:6500676
k1,324:35522150,14260748:6500675
)
(1,325:20456899,14978367:15065251,502331,215287
(1,320:20456899,14978367:0,502331,215287
(1,320:20456899,14978367:0,502331,215287
k1,320:20260291,14978367:-196608
(1,320:20260291,14978367:0,502331,215287
(1,320:20260291,14978367:0,502331,215287
r1,345:20260291,14978367:0,717618,215287
k1,320:20260291,14978367:0
)
g1,320:20260291,14978367
)
(1,320:20260291,14978367:0,502331,215287
r1,345:20260291,14978367:0,717618,215287
)
)
(1,320:20456899,14978367:0,502331,215287
(1,320:20456899,14978367:15065251,502331,215287
r1,345:20456899,14978367:0,717618,215287
k1,320:20456899,14978367:15065251
)
(1,320:35718758,14978367:0,502331,215287
(1,320:35718758,14978367:0,502331,215287
r1,345:35718758,14978367:0,717618,215287
k1,320:35718758,14978367:0
)
g1,320:35718758,14978367
)
(1,320:35718758,14978367:0,502331,215287
r1,345:35718758,14978367:0,717618,215287
)
k1,320:20456899,14978367:-15261859
)
)
(1,324:20456899,14978367:0,0,0
(1,324:20456899,14260748:0,0,0
)
)
h1,324:20456899,14978367:0,0,0
(1,324:20456899,14978367:412780,0,0
)
(1,324:20869679,14978367:2063900,400400,0
(1,324:20869679,14978367:2063900,400400,0
k1,324:20927012,14978367:57333
x1,324:21270992,14978367
k1,324:21328326,14978367:57334
x1,324:21672306,14978367
k1,324:21729639,14978367:57333
x1,324:22073619,14978367
k1,324:22130952,14978367:57333
x1,324:22474932,14978367
k1,324:22532266,14978367:57334
x1,324:22876246,14978367
k1,324:22933579,14978367:57333
)
)
(1,324:22933579,14978367:2063900,455000,91000
(1,324:22933579,14978367:2063900,455000,91000
k1,324:22982722,14978367:49143
x1,324:23326702,14978367
k1,324:23375845,14978367:49143
x1,324:23719825,14978367
k1,324:23768968,14978367:49143
x1,324:24112948,14978367
k1,324:24162090,14978367:49142
x1,324:24506070,14978367
k1,324:24555213,14978367:49143
k1,324:24604356,14978367:49143
x1,324:24948336,14978367
k1,324:24997479,14978367:49143
)
)
(1,324:24997479,14978367:412780,0,0
(1,324:24997479,14978367:412780,0,0
k1,324:25031879,14978367:34400
g1,324:25375859,14978367
k1,324:25410259,14978367:34400
)
)
(1,324:25410259,14978367:2476680,400400,145600
(1,324:25410259,14978367:2476680,400400,145600
k1,324:25469230,14978367:58971
x1,324:25813210,14978367
k1,324:25872182,14978367:58972
x1,324:26216162,14978367
k1,324:26275133,14978367:58971
x1,324:26619113,14978367
k1,324:26678085,14978367:58972
x1,324:27022065,14978367
k1,324:27081036,14978367:58971
x1,324:27425016,14978367
k1,324:27483988,14978367:58972
x1,324:27827968,14978367
k1,324:27886939,14978367:58971
)
)
(1,324:27886939,14978367:412780,455000,54600
(1,324:27886939,14978367:412780,455000,54600
k1,324:27921339,14978367:34400
x1,324:28265319,14978367
k1,324:28299719,14978367:34400
)
)
(1,324:28299719,14978367:1651120,282100,62333
(1,324:28299719,14978367:1651120,282100,62333
k1,324:28354759,14978367:55040
x1,324:28698739,14978367
k1,324:28753779,14978367:55040
x1,324:29097759,14978367
k1,324:29152799,14978367:55040
x1,324:29496779,14978367
k1,324:29551819,14978367:55040
x1,324:29895799,14978367
k1,324:29950839,14978367:55040
)
)
(1,324:29950839,14978367:412780,455000,54600
(1,324:29950839,14978367:412780,455000,54600
k1,324:29985239,14978367:34400
x1,324:30329219,14978367
k1,324:30363619,14978367:34400
)
)
(1,324:30363619,14978367:412780,455000,54600
(1,324:30363619,14978367:412780,455000,54600
k1,324:30398019,14978367:34400
x1,324:30741999,14978367
k1,324:30776399,14978367:34400
)
)
(1,324:30776399,14978367:412780,81900,91000
(1,324:30776399,14978367:412780,81900,91000
k1,324:30799332,14978367:22933
k1,324:30822266,14978367:22934
x1,324:31166246,14978367
k1,324:31189179,14978367:22933
)
)
k1,325:33355665,14978367:2166486
k1,325:35522150,14978367:2166485
)
(1,326:20456899,15695986:15065251,502331,215287
(1,320:20456899,15695986:0,502331,215287
(1,320:20456899,15695986:0,502331,215287
k1,320:20260291,15695986:-196608
(1,320:20260291,15695986:0,502331,215287
(1,320:20260291,15695986:0,502331,215287
r1,345:20260291,15695986:0,717618,215287
k1,320:20260291,15695986:0
)
g1,320:20260291,15695986
)
(1,320:20260291,15695986:0,502331,215287
r1,345:20260291,15695986:0,717618,215287
)
)
(1,320:20456899,15695986:0,502331,215287
(1,320:20456899,15695986:15065251,502331,215287
r1,345:20456899,15695986:0,717618,215287
k1,320:20456899,15695986:15065251
)
(1,320:35718758,15695986:0,502331,215287
(1,320:35718758,15695986:0,502331,215287
r1,345:35718758,15695986:0,717618,215287
k1,320:35718758,15695986:0
)
g1,320:35718758,15695986
)
(1,320:35718758,15695986:0,502331,215287
r1,345:35718758,15695986:0,717618,215287
)
k1,320:20456899,15695986:-15261859
)
)
(1,325:20456899,15695986:0,0,0
(1,325:20456899,14978367:0,0,0
)
)
h1,325:20456899,15695986:0,0,0
(1,325:20456899,15695986:412780,0,0
)
(1,325:20869679,15695986:1651120,282100,62333
(1,325:20869679,15695986:1651120,282100,62333
k1,325:20924719,15695986:55040
x1,325:21268699,15695986
k1,325:21323739,15695986:55040
x1,325:21667719,15695986
k1,325:21722759,15695986:55040
x1,325:22066739,15695986
k1,325:22121779,15695986:55040
x1,325:22465759,15695986
k1,325:22520799,15695986:55040
)
)
(1,325:22520799,15695986:412780,0,0
(1,325:22520799,15695986:412780,0,0
k1,325:22555199,15695986:34400
g1,325:22899179,15695986
k1,325:22933579,15695986:34400
)
)
(1,325:22933579,15695986:825560,363351,0
(1,325:22933579,15695986:825560,363351,0
k1,325:22961099,15695986:27520
k1,325:22988619,15695986:27520
x1,325:23332599,15695986
k1,325:23360119,15695986:27520
k1,325:23387639,15695986:27520
x1,325:23731619,15695986
k1,325:23759139,15695986:27520
)
)
(1,325:23759139,15695986:412780,0,0
(1,325:23759139,15695986:412780,0,0
k1,325:23793539,15695986:34400
g1,325:24137519,15695986
k1,325:24171919,15695986:34400
)
)
(1,325:24171919,15695986:9081160,400400,145600
(1,325:24171919,15695986:9081160,400400,145600
k1,325:24237728,15695986:65809
x1,325:24581708,15695986
k1,325:24647516,15695986:65808
x1,325:24991496,15695986
k1,325:25057305,15695986:65809
x1,325:25401285,15695986
k1,325:25467094,15695986:65809
x1,325:25811074,15695986
k1,325:25876882,15695986:65808
x1,325:26220862,15695986
k1,325:26286671,15695986:65809
x1,325:26630651,15695986
k1,325:26696460,15695986:65809
x1,325:27040440,15695986
k1,325:27106249,15695986:65809
x1,325:27450229,15695986
k1,325:27516037,15695986:65808
x1,325:27860017,15695986
k1,325:27925826,15695986:65809
x1,325:28269806,15695986
k1,325:28335615,15695986:65809
x1,325:28679595,15695986
k1,325:28745403,15695986:65808
x1,325:29089383,15695986
k1,325:29155192,15695986:65809
x1,325:29499172,15695986
k1,325:29564981,15695986:65809
x1,325:29908961,15695986
k1,325:29974769,15695986:65808
x1,325:30318749,15695986
k1,325:30384558,15695986:65809
x1,325:30728538,15695986
k1,325:30794347,15695986:65809
x1,325:31138327,15695986
k1,325:31204136,15695986:65809
x1,325:31548116,15695986
k1,325:31613924,15695986:65808
x1,325:31957904,15695986
k1,325:32023713,15695986:65809
x1,325:32367693,15695986
k1,325:32433502,15695986:65809
x1,325:32777482,15695986
k1,325:32843290,15695986:65808
x1,325:33187270,15695986
k1,325:33253079,15695986:65809
)
)
(1,325:33253079,15695986:412780,455000,54600
(1,325:33253079,15695986:412780,455000,54600
k1,325:33287479,15695986:34400
x1,325:33631459,15695986
k1,325:33665859,15695986:34400
)
)
k1,326:35522150,15695986:1856291
)
(1,326:22180399,16413605:13341751,502331,215287
(1,325:22180399,16413605:0,502331,215287
k1,325:20456899,16413605:-1723500
(1,320:20456899,16413605:0,502331,215287
(1,320:20456899,16413605:0,502331,215287
k1,320:20260291,16413605:-196608
(1,320:20260291,16413605:0,502331,215287
(1,320:20260291,16413605:0,502331,215287
r1,345:20260291,16413605:0,717618,215287
k1,320:20260291,16413605:0
)
g1,320:20260291,16413605
)
(1,320:20260291,16413605:0,502331,215287
r1,345:20260291,16413605:0,717618,215287
)
)
(1,320:20456899,16413605:0,502331,215287
(1,320:20456899,16413605:15065251,502331,215287
r1,345:20456899,16413605:0,717618,215287
k1,320:20456899,16413605:15065251
)
(1,320:35718758,16413605:0,502331,215287
(1,320:35718758,16413605:0,502331,215287
r1,345:35718758,16413605:0,717618,215287
k1,320:35718758,16413605:0
)
g1,320:35718758,16413605
)
(1,320:35718758,16413605:0,502331,215287
r1,345:35718758,16413605:0,717618,215287
)
k1,320:20456899,16413605:-15261859
)
)
k1,325:20456899,16413605:1723500
)
(1,325:22180399,16413605:2063900,400400,145600
(1,325:22180399,16413605:2063900,400400,145600
k1,325:22229542,16413605:49143
x1,325:22573522,16413605
k1,325:22622665,16413605:49143
x1,325:22966645,16413605
k1,325:23015788,16413605:49143
x1,325:23359768,16413605
k1,325:23408910,16413605:49142
x1,325:23752890,16413605
k1,325:23802033,16413605:49143
x1,325:24146013,16413605
k1,325:24195156,16413605:49143
k1,325:24244299,16413605:49143
)
)
(1,325:24244299,16413605:412780,81900,91000
(1,325:24244299,16413605:412780,81900,91000
k1,325:24278699,16413605:34400
x1,325:24622679,16413605
k1,325:24657079,16413605:34400
)
)
(1,325:24657079,16413605:412780,0,0
(1,325:24657079,16413605:412780,0,0
k1,325:24691479,16413605:34400
g1,325:25035459,16413605
k1,325:25069859,16413605:34400
)
)
(1,325:25069859,16413605:412780,400400,0
(1,325:25069859,16413605:412780,400400,0
k1,325:25092792,16413605:22933
x1,325:25436772,16413605
k1,325:25459706,16413605:22934
k1,325:25482639,16413605:22933
)
)
(1,325:25482639,16413605:412780,81900,91000
(1,325:25482639,16413605:412780,81900,91000
k1,325:25517039,16413605:34400
x1,325:25861019,16413605
k1,325:25895419,16413605:34400
)
)
(1,325:25895419,16413605:412780,0,0
(1,325:25895419,16413605:412780,0,0
k1,325:25929819,16413605:34400
g1,325:26273799,16413605
k1,325:26308199,16413605:34400
)
)
(1,325:26308199,16413605:1651120,282100,62333
(1,325:26308199,16413605:1651120,282100,62333
k1,325:26363239,16413605:55040
x1,325:26707219,16413605
k1,325:26762259,16413605:55040
x1,325:27106239,16413605
k1,325:27161279,16413605:55040
x1,325:27505259,16413605
k1,325:27560299,16413605:55040
x1,325:27904279,16413605
k1,325:27959319,16413605:55040
)
)
(1,325:27959319,16413605:412780,455000,54600
(1,325:27959319,16413605:412780,455000,54600
k1,325:27993719,16413605:34400
x1,325:28337699,16413605
k1,325:28372099,16413605:34400
)
)
(1,325:28372099,16413605:412780,81900,91000
(1,325:28372099,16413605:412780,81900,91000
k1,325:28395032,16413605:22933
k1,325:28417966,16413605:22934
x1,325:28761946,16413605
k1,325:28784879,16413605:22933
)
)
k1,326:32153515,16413605:3368636
k1,326:35522150,16413605:3368635
)
(1,327:20456899,17131224:15065251,502331,215287
(1,320:20456899,17131224:0,502331,215287
(1,320:20456899,17131224:0,502331,215287
k1,320:20260291,17131224:-196608
(1,320:20260291,17131224:0,502331,215287
(1,320:20260291,17131224:0,502331,215287
r1,345:20260291,17131224:0,717618,215287
k1,320:20260291,17131224:0
)
g1,320:20260291,17131224
)
(1,320:20260291,17131224:0,502331,215287
r1,345:20260291,17131224:0,717618,215287
)
)
(1,320:20456899,17131224:0,502331,215287
(1,320:20456899,17131224:15065251,502331,215287
r1,345:20456899,17131224:0,717618,215287
k1,320:20456899,17131224:15065251
)
(1,320:35718758,17131224:0,502331,215287
(1,320:35718758,17131224:0,502331,215287
r1,345:35718758,17131224:0,717618,215287
k1,320:35718758,17131224:0
)
g1,320:35718758,17131224
)
(1,320:35718758,17131224:0,502331,215287
r1,345:35718758,17131224:0,717618,215287
)
k1,320:20456899,17131224:-15261859
)
)
(1,326:20456899,17131224:0,0,0
(1,326:20456899,16413605:0,0,0
)
)
h1,326:20456899,17131224:0,0,0
(1,326:20456899,17131224:412780,0,0
)
(1,326:20869679,17131224:2063900,400400,0
(1,326:20869679,17131224:2063900,400400,0
k1,326:20927012,17131224:57333
x1,326:21270992,17131224
k1,326:21328326,17131224:57334
x1,326:21672306,17131224
k1,326:21729639,17131224:57333
x1,326:22073619,17131224
k1,326:22130952,17131224:57333
x1,326:22474932,17131224
k1,326:22532266,17131224:57334
x1,326:22876246,17131224
k1,326:22933579,17131224:57333
)
)
(1,326:22933579,17131224:412780,455000,54600
(1,326:22933579,17131224:412780,455000,54600
k1,326:22967979,17131224:34400
x1,326:23311959,17131224
k1,326:23346359,17131224:34400
)
)
(1,326:23346359,17131224:2476680,400400,145600
(1,326:23346359,17131224:2476680,400400,145600
k1,326:23405330,17131224:58971
x1,326:23749310,17131224
k1,326:23808282,17131224:58972
x1,326:24152262,17131224
k1,326:24211233,17131224:58971
x1,326:24555213,17131224
k1,326:24614185,17131224:58972
x1,326:24958165,17131224
k1,326:25017136,17131224:58971
x1,326:25361116,17131224
k1,326:25420088,17131224:58972
x1,326:25764068,17131224
k1,326:25823039,17131224:58971
)
)
(1,326:25823039,17131224:412780,455000,54600
(1,326:25823039,17131224:412780,455000,54600
k1,326:25857439,17131224:34400
x1,326:26201419,17131224
k1,326:26235819,17131224:34400
)
)
(1,326:26235819,17131224:1651120,282100,145600
(1,326:26235819,17131224:1651120,282100,145600
k1,326:26290859,17131224:55040
x1,326:26634839,17131224
k1,326:26689879,17131224:55040
x1,326:27033859,17131224
k1,326:27088899,17131224:55040
x1,326:27432879,17131224
k1,326:27487919,17131224:55040
x1,326:27831899,17131224
k1,326:27886939,17131224:55040
)
)
(1,326:27886939,17131224:412780,455000,54600
(1,326:27886939,17131224:412780,455000,54600
k1,326:27921339,17131224:34400
x1,326:28265319,17131224
k1,326:28299719,17131224:34400
)
)
(1,326:28299719,17131224:412780,81900,91000
(1,326:28299719,17131224:412780,81900,91000
k1,326:28322652,17131224:22933
k1,326:28345586,17131224:22934
x1,326:28689566,17131224
k1,326:28712499,17131224:22933
)
)
(1,326:28712499,17131224:412780,0,0
(1,326:28712499,17131224:412780,0,0
k1,326:28746899,17131224:34400
g1,326:29090879,17131224
k1,326:29125279,17131224:34400
)
)
(1,326:29125279,17131224:1651120,455000,54600
(1,326:29125279,17131224:1651120,455000,54600
k1,326:29180319,17131224:55040
x1,326:29524299,17131224
k1,326:29579339,17131224:55040
x1,326:29923319,17131224
k1,326:29978359,17131224:55040
x1,326:30322339,17131224
k1,326:30377379,17131224:55040
x1,326:30721359,17131224
k1,326:30776399,17131224:55040
)
)
(1,326:30776399,17131224:412780,81900,91000
(1,326:30776399,17131224:412780,81900,91000
k1,326:30799332,17131224:22933
k1,326:30822266,17131224:22934
x1,326:31166246,17131224
k1,326:31189179,17131224:22933
)
)
k1,327:33355665,17131224:2166486
k1,327:35522150,17131224:2166485
)
(1,328:20456899,17848843:15065251,502331,215287
(1,320:20456899,17848843:0,502331,215287
(1,320:20456899,17848843:0,502331,215287
k1,320:20260291,17848843:-196608
(1,320:20260291,17848843:0,502331,215287
(1,320:20260291,17848843:0,502331,215287
r1,345:20260291,17848843:0,717618,215287
k1,320:20260291,17848843:0
)
g1,320:20260291,17848843
)
(1,320:20260291,17848843:0,502331,215287
r1,345:20260291,17848843:0,717618,215287
)
)
(1,320:20456899,17848843:0,502331,215287
(1,320:20456899,17848843:15065251,502331,215287
r1,345:20456899,17848843:0,717618,215287
k1,320:20456899,17848843:15065251
)
(1,320:35718758,17848843:0,502331,215287
(1,320:35718758,17848843:0,502331,215287
r1,345:35718758,17848843:0,717618,215287
k1,320:35718758,17848843:0
)
g1,320:35718758,17848843
)
(1,320:35718758,17848843:0,502331,215287
r1,345:35718758,17848843:0,717618,215287
)
k1,320:20456899,17848843:-15261859
)
)
(1,327:20456899,17848843:0,0,0
(1,327:20456899,17131224:0,0,0
)
)
h1,327:20456899,17848843:0,0,0
(1,327:20456899,17848843:412780,0,0
)
(1,327:20869679,17848843:1651120,81900,91000
(1,327:20869679,17848843:1651120,81900,91000
k1,327:20915546,17848843:45867
x1,327:21259526,17848843
k1,327:21305392,17848843:45866
x1,327:21649372,17848843
k1,327:21695239,17848843:45867
x1,327:22039219,17848843
k1,327:22085086,17848843:45867
k1,327:22130952,17848843:45866
x1,327:22474932,17848843
k1,327:22520799,17848843:45867
)
)
k1,328:29021475,17848843:6500676
k1,328:35522150,17848843:6500675
)
(1,329:20456899,18566462:15065251,502331,215287
(1,320:20456899,18566462:0,502331,215287
(1,320:20456899,18566462:0,502331,215287
k1,320:20260291,18566462:-196608
(1,320:20260291,18566462:0,502331,215287
(1,320:20260291,18566462:0,502331,215287
r1,345:20260291,18566462:0,717618,215287
k1,320:20260291,18566462:0
)
g1,320:20260291,18566462
)
(1,320:20260291,18566462:0,502331,215287
r1,345:20260291,18566462:0,717618,215287
)
)
(1,320:20456899,18566462:0,502331,215287
(1,320:20456899,18566462:15065251,502331,215287
r1,345:20456899,18566462:0,717618,215287
k1,320:20456899,18566462:15065251
)
(1,320:35718758,18566462:0,502331,215287
(1,320:35718758,18566462:0,502331,215287
r1,345:35718758,18566462:0,717618,215287
k1,320:35718758,18566462:0
)
g1,320:35718758,18566462
)
(1,320:35718758,18566462:0,502331,215287
r1,345:35718758,18566462:0,717618,215287
)
k1,320:20456899,18566462:-15261859
)
)
(1,328:20456899,18566462:0,0,0
(1,328:20456899,17848843:0,0,0
)
)
h1,328:20456899,18566462:0,0,0
(1,328:20456899,18566462:412780,0,0
)
(1,328:20869679,18566462:2063900,400400,0
(1,328:20869679,18566462:2063900,400400,0
k1,328:20927012,18566462:57333
x1,328:21270992,18566462
k1,328:21328326,18566462:57334
x1,328:21672306,18566462
k1,328:21729639,18566462:57333
x1,328:22073619,18566462
k1,328:22130952,18566462:57333
x1,328:22474932,18566462
k1,328:22532266,18566462:57334
x1,328:22876246,18566462
k1,328:22933579,18566462:57333
)
)
(1,328:22933579,18566462:2063900,455000,91000
(1,328:22933579,18566462:2063900,455000,91000
k1,328:22982722,18566462:49143
x1,328:23326702,18566462
k1,328:23375845,18566462:49143
x1,328:23719825,18566462
k1,328:23768968,18566462:49143
x1,328:24112948,18566462
k1,328:24162090,18566462:49142
x1,328:24506070,18566462
k1,328:24555213,18566462:49143
k1,328:24604356,18566462:49143
x1,328:24948336,18566462
k1,328:24997479,18566462:49143
)
)
(1,328:24997479,18566462:412780,0,0
(1,328:24997479,18566462:412780,0,0
k1,328:25031879,18566462:34400
g1,328:25375859,18566462
k1,328:25410259,18566462:34400
)
)
(1,328:25410259,18566462:2476680,400400,145600
(1,328:25410259,18566462:2476680,400400,145600
k1,328:25469230,18566462:58971
x1,328:25813210,18566462
k1,328:25872182,18566462:58972
x1,328:26216162,18566462
k1,328:26275133,18566462:58971
x1,328:26619113,18566462
k1,328:26678085,18566462:58972
x1,328:27022065,18566462
k1,328:27081036,18566462:58971
x1,328:27425016,18566462
k1,328:27483988,18566462:58972
x1,328:27827968,18566462
k1,328:27886939,18566462:58971
)
)
(1,328:27886939,18566462:412780,455000,54600
(1,328:27886939,18566462:412780,455000,54600
k1,328:27921339,18566462:34400
x1,328:28265319,18566462
k1,328:28299719,18566462:34400
)
)
(1,328:28299719,18566462:1651120,282100,145600
(1,328:28299719,18566462:1651120,282100,145600
k1,328:28354759,18566462:55040
x1,328:28698739,18566462
k1,328:28753779,18566462:55040
x1,328:29097759,18566462
k1,328:29152799,18566462:55040
x1,328:29496779,18566462
k1,328:29551819,18566462:55040
x1,328:29895799,18566462
k1,328:29950839,18566462:55040
)
)
(1,328:29950839,18566462:412780,455000,54600
(1,328:29950839,18566462:412780,455000,54600
k1,328:29985239,18566462:34400
x1,328:30329219,18566462
k1,328:30363619,18566462:34400
)
)
(1,328:30363619,18566462:412780,455000,54600
(1,328:30363619,18566462:412780,455000,54600
k1,328:30398019,18566462:34400
x1,328:30741999,18566462
k1,328:30776399,18566462:34400
)
)
(1,328:30776399,18566462:412780,455000,54600
(1,328:30776399,18566462:412780,455000,54600
k1,328:30810799,18566462:34400
x1,328:31154779,18566462
k1,328:31189179,18566462:34400
)
)
k1,329:33355665,18566462:2166486
k1,329:35522150,18566462:2166485
)
(1,330:20456899,19284081:15065251,502331,215287
(1,320:20456899,19284081:0,502331,215287
(1,320:20456899,19284081:0,502331,215287
k1,320:20260291,19284081:-196608
(1,320:20260291,19284081:0,502331,215287
(1,320:20260291,19284081:0,502331,215287
r1,345:20260291,19284081:0,717618,215287
k1,320:20260291,19284081:0
)
g1,320:20260291,19284081
)
(1,320:20260291,19284081:0,502331,215287
r1,345:20260291,19284081:0,717618,215287
)
)
(1,320:20456899,19284081:0,502331,215287
(1,320:20456899,19284081:15065251,502331,215287
r1,345:20456899,19284081:0,717618,215287
k1,320:20456899,19284081:15065251
)
(1,320:35718758,19284081:0,502331,215287
(1,320:35718758,19284081:0,502331,215287
r1,345:35718758,19284081:0,717618,215287
k1,320:35718758,19284081:0
)
g1,320:35718758,19284081
)
(1,320:35718758,19284081:0,502331,215287
r1,345:35718758,19284081:0,717618,215287
)
k1,320:20456899,19284081:-15261859
)
)
(1,329:20456899,19284081:0,0,0
(1,329:20456899,18566462:0,0,0
)
)
h1,329:20456899,19284081:0,0,0
(1,329:20456899,19284081:1651120,400400,0
(1,329:20456899,19284081:1651120,400400,0
k1,329:20511939,19284081:55040
x1,329:20855919,19284081
k1,329:20910959,19284081:55040
x1,329:21254939,19284081
k1,329:21309979,19284081:55040
x1,329:21653959,19284081
k1,329:21708999,19284081:55040
x1,329:22052979,19284081
k1,329:22108019,19284081:55040
)
)
(1,329:22108019,19284081:412780,0,0
(1,329:22108019,19284081:412780,0,0
k1,329:22142419,19284081:34400
g1,329:22486399,19284081
k1,329:22520799,19284081:34400
)
)
(1,329:22520799,19284081:412780,272316,0
(1,329:22520799,19284081:412780,272316,0
k1,329:22555199,19284081:34400
x1,329:22899179,19284081
k1,329:22933579,19284081:34400
)
)
(1,329:22933579,19284081:412780,0,0
(1,329:22933579,19284081:412780,0,0
k1,329:22967979,19284081:34400
g1,329:23311959,19284081
k1,329:23346359,19284081:34400
)
)
(1,329:23346359,19284081:4953360,400400,62333
(1,329:23346359,19284081:4953360,400400,62333
k1,329:23409867,19284081:63508
x1,329:23753847,19284081
k1,329:23817354,19284081:63507
x1,329:24161334,19284081
k1,329:24224842,19284081:63508
x1,329:24568822,19284081
k1,329:24632330,19284081:63508
x1,329:24976310,19284081
k1,329:25039817,19284081:63507
x1,329:25383797,19284081
k1,329:25447305,19284081:63508
x1,329:25791285,19284081
k1,329:25854793,19284081:63508
x1,329:26198773,19284081
k1,329:26262281,19284081:63508
x1,329:26606261,19284081
k1,329:26669768,19284081:63507
x1,329:27013748,19284081
k1,329:27077256,19284081:63508
x1,329:27421236,19284081
k1,329:27484744,19284081:63508
x1,329:27828724,19284081
k1,329:27892231,19284081:63507
x1,329:28236211,19284081
k1,329:28299719,19284081:63508
)
)
(1,329:28299719,19284081:412780,455000,54600
(1,329:28299719,19284081:412780,455000,54600
k1,329:28334119,19284081:34400
x1,329:28678099,19284081
k1,329:28712499,19284081:34400
)
)
(1,329:28712499,19284081:1238340,363351,0
(1,329:28712499,19284081:1238340,363351,0
k1,329:28753779,19284081:41280
x1,329:29097759,19284081
k1,329:29139039,19284081:41280
x1,329:29483019,19284081
k1,329:29524299,19284081:41280
x1,329:29868279,19284081
k1,329:29909559,19284081:41280
k1,329:29950839,19284081:41280
)
)
(1,329:29950839,19284081:412780,81900,91000
(1,329:29950839,19284081:412780,81900,91000
k1,329:29985239,19284081:34400
x1,329:30329219,19284081
k1,329:30363619,19284081:34400
)
)
(1,329:30363619,19284081:412780,0,0
(1,329:30363619,19284081:412780,0,0
k1,329:30398019,19284081:34400
g1,329:30741999,19284081
k1,329:30776399,19284081:34400
)
)
(1,329:30776399,19284081:1651120,455000,54600
(1,329:30776399,19284081:1651120,455000,54600
k1,329:30831439,19284081:55040
x1,329:31175419,19284081
k1,329:31230459,19284081:55040
x1,329:31574439,19284081
k1,329:31629479,19284081:55040
x1,329:31973459,19284081
k1,329:32028499,19284081:55040
x1,329:32372479,19284081
k1,329:32427519,19284081:55040
)
)
k1,330:33974835,19284081:1547316
k1,330:35522150,19284081:1547315
)
(1,332:20456899,20761576:15065251,444328,131040
x1,332:21795324,20761576
k1,331:21942163,20761576:146839
x1,331:22726984,20761576
k1,331:22869572,20761576:142588
x1,331:24010847,20761576
x1,331:25010177,20761576
k1,331:25152765,20761576:142588
x1,331:31963569,20761576
k1,331:32106157,20761576:142588
x1,331:33069510,20761576
k1,331:33212099,20761576:142589
x1,331:33854333,20761576
k1,331:33996921,20761576:142588
(1,331:33996921,20761576:1420152,426631,6548
x1,331:35417073,20761576
)
x1,331:35630940,20761576
k1,332:35522150,20761576:0
)
(1,332:20456899,21479195:15065251,444328,141880
x1,332:22091282,21479195
k1,331:22276290,21479195:185008
x1,331:22796351,21479195
k1,331:22981358,21479195:185007
x1,331:23798215,21479195
k1,331:23983223,21479195:185008
x1,331:24317457,21479195
x1,331:24783696,21479195
x1,331:25674753,21479195
k1,331:25859761,21479195:185008
x1,331:26169343,21479195
x1,331:26336460,21479195
k1,331:26526759,21479195:190299
x1,331:27046152,21479195
x1,331:28234005,21479195
x1,331:28605659,21479195
x1,331:28923509,21479195
x1,331:29730542,21479195
k1,331:29915550,21479195:185008
x1,331:30732407,21479195
k1,331:30917415,21479195:185008
x1,331:31771710,21479195
x1,331:32626005,21479195
k1,331:32811013,21479195:185008
x1,331:33367844,21479195
k1,331:33552851,21479195:185007
x1,331:34369708,21479195
k1,331:34554716,21479195:185008
x1,331:35111547,21479195
x1,331:35630940,21479195
k1,332:35522150,21479195:0
)
(1,332:20456899,22196814:15065251,444328,141880
x1,332:20960576,22196814
x1,332:21889071,22196814
k1,331:22085030,22196814:195959
x1,331:22901887,22196814
k1,331:23097847,22196814:195960
x1,331:24434097,22196814
x1,331:24565174,22196814
k1,331:24864691,22196814:299517
x1,331:25569919,22196814
x1,331:26275139,22196814
k1,331:26471099,22196814:195960
x1,331:27640900,22196814
k1,331:27844889,22196814:203989
x1,331:28141685,22196814
k1,331:28337644,22196814:195959
x1,331:31123882,22196814
k1,331:31319841,22196814:195959
x1,331:32508360,22196814
k1,331:32704319,22196814:195959
x1,331:33781203,22196814
k1,331:33977163,22196814:195960
x1,331:35016609,22196814
k1,331:35212568,22196814:195959
x1,331:35522150,22196814
k1,332:35522150,22196814:0
)
(1,332:20456899,22914433:15065251,444328,141880
x1,332:20901878,22914433
k1,331:21066230,22914433:164352
x1,331:21696022,22914433
x1,331:23844913,22914433
k1,331:24009264,22914433:164351
x1,331:24972634,22914433
k1,331:25136986,22914433:164352
x1,331:25507921,22914433
x1,331:26842215,22914433
k1,331:27006567,22914433:164352
x1,331:27821821,22914433
k1,331:27986172,22914433:164351
(1,331:27986172,22914433:1420152,426631,6548
x1,331:29406324,22914433
)
k1,331:29570676,22914433:164352
x1,331:30423294,22914433
x1,331:31275912,22914433
k1,331:31440264,22914433:164352
x1,331:31885243,22914433
k1,331:32049594,22914433:164351
x1,331:32567968,22914433
x1,331:33457266,22914433
x1,331:33774460,22914433
x1,331:34394428,22914433
k1,331:34558780,22914433:164352
x1,331:35522150,22914433
k1,331:35522150,22914433:0
)
(1,332:20456899,23632052:15065251,444328,141880
x1,332:22239013,23632052
k1,331:22419132,23632052:180119
x1,331:22939193,23632052
k1,331:23119312,23632052:180119
x1,331:23936169,23632052
k1,331:24116288,23632052:180119
x1,331:24747318,23632052
x1,331:25257555,23632052
k1,331:25437674,23632052:180119
x1,331:26773924,23632052
x1,331:26905001,23632052
k1,331:27156998,23632052:251997
x1,331:27899656,23632052
x1,331:29384305,23632052
k1,331:29564424,23632052:180119
x1,331:30121255,23632052
k1,331:30301374,23632052:180119
x1,331:31118231,23632052
k1,331:31298350,23632052:180119
x1,331:31818411,23632052
x1,331:32004238,23632052
x1,331:32301034,23632052
x1,331:33144837,23632052
x1,331:34184959,23632052
k1,331:34365078,23632052:180119
x1,331:34699312,23632052
x1,331:35023722,23632052
x1,331:35533291,23632052
k1,331:35522150,23632052:0
)
(1,332:20456899,24349671:15065251,444328,141880
x1,332:21598799,24349671
k1,331:21750867,24349671:152068
x1,331:22250532,24349671
x1,331:23285182,24349671
k1,331:23437250,24349671:152068
x1,331:24222071,24349671
k1,331:24374138,24349671:152067
(1,331:24374138,24349671:801496,444328,6548
x1,331:25175634,24349671
)
x1,331:25389501,24349671
(1,331:25389501,24349671:1420152,426631,6548
x1,331:26809653,24349671
)
k1,331:26961721,24349671:152068
x1,331:27461386,24349671
k1,331:27613454,24349671:152068
x1,331:28112477,24349671
x1,331:28968578,24349671
x1,331:29273320,24349671
x1,331:29548652,24349671
k1,331:29700720,24349671:152068
x1,331:30307002,24349671
x1,331:30754323,24349671
k1,331:30906390,24349671:152067
x1,331:31727174,24349671
x1,331:32690535,24349671
k1,331:32842603,24349671:152068
x1,331:34430214,24349671
k1,331:34584636,24349671:154422
x1,331:34941714,24349671
k1,331:35093782,24349671:152068
x1,331:35522150,24349671
k1,331:35522150,24349671:0
)
(1,332:20456899,25067290:15065251,444328,141880
x1,332:21366531,25067290
x1,332:21912435,25067290
x1,332:23004251,25067290
k1,331:23167645,25067290:163394
x1,331:23677508,25067290
k1,331:23840902,25067290:163394
x1,331:24350110,25067290
x1,331:25078197,25067290
k1,331:25241591,25067290:163394
x1,331:26042430,25067290
k1,331:26205823,25067290:163393
(1,331:26205823,25067290:1420152,426631,6548
x1,331:27625975,25067290
)
k1,331:27789369,25067290:163394
x1,331:28553513,25067290
k1,331:28716907,25067290:163394
x1,331:29007883,25067290
x1,331:29319179,25067290
x1,331:30146243,25067290
k1,331:30309637,25067290:163394
x1,331:31510891,25067290
x1,331:32348434,25067290
k1,331:32511828,25067290:163394
x1,331:33549260,25067290
k1,331:33712743,25067290:163483
x1,331:34659717,25067290
x1,331:34841900,25067290
x1,331:35533291,25067290
k1,331:35522150,25067290:0
)
(1,332:20456899,25784909:15065251,444328,141880
x1,332:20966762,25784909
g1,331:21130602,25784909
x1,331:21931441,25784909
g1,331:22095281,25784909
x1,331:23296535,25784909
x1,331:24134078,25784909
g1,331:24297918,25784909
x1,331:24843830,25784909
g1,331:25007670,25784909
x1,331:25516878,25784909
x1,331:26135534,25784909
x1,331:27372837,25784909
g1,331:27536677,25784909
x1,331:28737941,25784909
x1,331:28901781,25784909
k1,332:35522150,25784909:6735057
g1,332:35522150,25784909
)
(1,338:20456899,27659672:15065251,541848,159643
(1,338:20456899,27659672:1179648,541848,9432
g1,338:20456899,27659672
x1,338:20850115,27659672
g1,338:21636547,27659672
)
x1,338:25437329,27659672
g1,338:25633937,27659672
x1,338:28080506,27659672
x1,338:29771324,27659672
k1,338:32646737,27659672:2875413
k1,338:35522150,27659672:2875413
)
(1,340:20456899,29184299:15065251,444328,141880
x1,340:22016422,29184299
x1,340:25394159,29184299
k1,339:25770894,29184299:376735
x1,339:26587750,29184299
x1,339:28035637,29184299
k1,339:28412372,29184299:376735
x1,339:29748622,29184299
x1,339:30602917,29184299
k1,339:30979652,29184299:376735
x1,339:32241702,29184299
x1,339:32538498,29184299
x1,339:33004745,29184299
x1,339:34149284,29184299
k1,339:34526019,29184299:376735
x1,339:35231907,29184299
x1,339:35522150,29184299
k1,339:35522150,29184299:0
)
(1,340:20456899,29901918:15065251,444328,141880
x1,340:22180982,29901918
k1,339:22503450,29901918:321820
x1,339:23319639,29901918
k1,339:23641458,29901918:321819
x1,339:24235719,29901918
x1,339:25090014,29901918
k1,339:25411833,29901918:321819
(1,339:25411833,29901918:946336,444328,0
x1,339:26358169,29901918
)
k1,339:26679989,29901918:321820
x1,339:27459417,29901918
k1,339:27781237,29901918:321820
x1,339:28300630,29901918
x1,339:28618480,29901918
x1,339:29907469,29901918
x1,339:31392793,29901918
k1,339:31714612,29901918:321819
x1,339:32234673,29901918
x1,339:32959951,29901918
x1,339:33813578,29901918
x1,339:34185232,29901918
x1,339:34482028,29901918
x1,339:35522150,29901918
k1,339:35522150,29901918:0
)
(1,340:20456899,30619537:15065251,444328,141880
x1,340:22536493,30619537
k1,339:22728667,30619537:192174
x1,339:23545524,30619537
k1,339:23737698,30619537:192174
(1,339:23737698,30619537:946336,426631,6548
x1,339:24684034,30619537
)
k1,339:24876208,30619537:192174
x1,339:26250564,30619537
x1,339:27253266,30619537
x1,339:27377791,30619537
k1,339:27665954,30619537:288163
x1,339:28408612,30619537
x1,339:29893261,30619537
k1,339:30085435,30619537:192174
x1,339:30753885,30619537
k1,339:30946059,30619537:192174
x1,339:32282976,30619537
x1,339:32579772,30619537
x1,339:33582455,30619537
x1,339:33768282,30619537
x1,339:34547701,30619537
k1,339:34739875,30619537:192174
x1,339:35408343,30619537
x1,339:35630940,30619537
k1,340:35522150,30619537:0
)
(1,340:20456899,31337156:15065251,444328,117304
x1,340:20753695,31337156
x1,340:21273088,31337156
x1,340:22573237,31337156
k1,339:22787169,31337156:213932
x1,339:23307230,31337156
x1,339:24384114,31337156
k1,339:24598047,31337156:213933
x1,339:25414904,31337156
k1,339:25628836,31337156:213932
(1,339:25628836,31337156:946336,426631,6548
x1,339:26575172,31337156
)
k1,339:26789104,31337156:213932
x1,339:27605293,31337156
k1,339:27819225,31337156:213932
x1,339:28821927,31337156
x1,339:29622408,31337156
k1,339:29836341,31337156:213933
x1,339:31766850,31337156
x1,339:33159266,31337156
k1,339:33385721,31337156:226455
x1,339:34351636,31337156
k1,339:34565568,31337156:213932
x1,339:35011422,31337156
k1,339:35225354,31337156:213932
x1,339:35522150,31337156
k1,339:35522150,31337156:0
)
(1,340:20456899,32054775:15065251,444328,141880
x1,340:20774749,32054775
x1,339:21618552,32054775
k1,339:21838848,32054775:220296
x1,339:22135644,32054775
x1,339:22713192,32054775
x1,339:24012672,32054775
k1,339:24232968,32054775:220296
x1,339:24715599,32054775
x1,339:25340076,32054775
k1,339:25560372,32054775:220296
x1,339:26080433,32054775
k1,339:26300729,32054775:220296
x1,339:26931759,32054775
x1,339:27340183,32054775
x1,339:27658033,32054775
x1,339:27945005,32054775
k1,339:28165301,32054775:220296
x1,339:28982158,32054775
k1,339:29202454,32054775:220296
x1,339:30056081,32054775
x1,339:30576142,32054775
x1,339:31392999,32054775
k1,339:31613295,32054775:220296
x1,339:32578559,32054775
k1,339:32798855,32054775:220296
x1,339:34024136,32054775
k1,339:34244432,32054775:220296
x1,339:35469721,32054775
x1,339:35636838,32054775
k1,339:35522150,32054775:0
)
(1,340:20456899,32772394:15065251,444328,141880
x1,340:21264955,32772394
k1,339:21428608,32772394:163653
x1,339:22236655,32772394
k1,339:22400308,32772394:163653
x1,339:23759180,32772394
k1,339:23922833,32772394:163653
x1,339:25373630,32772394
k1,339:25537320,32772394:163690
x1,339:26345367,32772394
k1,339:26509020,32772394:163653
x1,339:26986438,32772394
x1,339:27610662,32772394
x1,339:28749338,32772394
k1,339:28912991,32772394:163653
x1,339:29243620,32772394
x1,339:29564425,32772394
x1,339:30068392,32772394
k1,339:30232045,32772394:163653
x1,339:30525640,32772394
k1,339:30689293,32772394:163653
x1,339:32341760,32772394
x1,339:33333647,32772394
k1,339:33497300,32772394:163653
(1,339:33497300,32772394:1420152,426631,6548
x1,339:34917452,32772394
)
k1,339:35081105,32772394:163653
x1,339:35522150,32772394
k1,339:35522150,32772394:0
)
(1,340:20456899,33490013:15065251,444328,94696
x1,340:21103739,33490013
x1,340:22073999,33490013
x1,340:22848052,33490013
k1,339:23011973,33490013:163921
x1,339:24269418,33490013
k1,339:24433339,33490013:163921
x1,339:25223767,33490013
k1,339:25387688,33490013:163921
x1,339:26178116,33490013
x1,339:26628749,33490013
k1,339:26792670,33490013:163921
x1,339:27331485,33490013
k1,339:27495406,33490013:163921
x1,339:28106019,33490013
k1,339:28269940,33490013:163921
(1,339:28269940,33490013:946336,444328,0
x1,339:29216276,33490013
)
k1,339:29380198,33490013:163922
x1,339:30601416,33490013
x1,339:30888609,33490013
x1,339:31339242,33490013
x1,339:32356634,33490013
k1,339:32520575,33490013:163941
x1,339:33131188,33490013
x1,339:34567801,33490013
k1,339:34731722,33490013:163921
x1,339:35522150,33490013
k1,339:35522150,33490013:0
)
(1,340:20456899,34207632:15065251,444328,141880
x1,340:22062512,34207632
k1,339:22202137,34207632:139625
x1,339:23450654,34207632
x1,339:24449342,34207632
k1,339:24588966,34207632:139624
x1,339:25017334,34207632
k1,339:25156959,34207632:139625
x1,339:25870491,34207632
k1,339:26010115,34207632:139624
x1,339:26937523,34207632
x1,339:28114108,34207632
k1,339:28253733,34207632:139625
x1,339:29074524,34207632
x1,339:30001932,34207632
k1,339:30141557,34207632:139625
x1,339:30676542,34207632
k1,339:30816166,34207632:139624
x1,339:31922114,34207632
x1,339:33206600,34207632
k1,339:33346225,34207632:139625
x1,339:34131047,34207632
x1,339:35522150,34207632
k1,339:35522150,34207632:0
)
(1,340:20456899,34925251:15065251,444328,141880
x1,340:21881872,34925251
k1,339:22085018,34925251:203146
x1,339:23270042,34925251
k1,339:23433839,34925251:163797
x1,339:23915042,34925251
x1,339:24544216,34925251
x1,339:25691921,34925251
k1,339:25855719,34925251:163798
x1,339:26300261,34925251
k1,339:26464058,34925251:163797
x1,339:27500454,34925251
k1,339:27664251,34925251:163797
x1,339:28219444,34925251
k1,339:28383242,34925251:163798
x1,339:29197696,34925251
k1,339:29361493,34925251:163797
x1,339:30398548,34925251
k1,339:30562346,34925251:163798
x1,339:31413462,34925251
x1,339:31931993,34925251
x1,339:32746447,34925251
k1,339:32910244,34925251:163797
(1,339:32910244,34925251:946336,444328,0
x1,339:33856580,34925251
)
x1,339:34078522,34925251
x1,339:35522150,34925251
k1,339:35522150,34925251:0
)
(1,340:20456899,35642870:15065251,444328,6548
x1,340:21403235,35642870
g1,339:21567075,35642870
x1,339:23059315,35642870
g1,339:23223155,35642870
x1,339:23733018,35642870
g1,339:23896858,35642870
x1,339:24515514,35642870
g1,339:24679354,35642870
x1,339:25298010,35642870
x1,339:25771169,35642870
x1,339:27791623,35642870
k1,340:35522150,35642870:7845215
g1,340:35522150,35642870
)
(1,342:20456899,36720937:15065251,444328,94696
h1,341:20456899,36720937:0,0,0
x1,341:22276441,36720937
k1,341:22469799,36720937:193358
x1,341:23324094,36720937
x1,341:24270631,36720937
k1,341:24471368,36720937:200737
x1,341:25288225,36720937
k1,341:25481583,36720937:193358
x1,341:26781731,36720937
k1,341:26975089,36720937:193358
x1,341:28126179,36720937
x1,341:29314707,36720937
k1,341:29508065,36720937:193358
x1,341:30473329,36720937
k1,341:30666687,36720937:193358
x1,341:31297717,36720937
x1,341:31520314,36720937
x1,341:32516445,36720937
k1,341:32709803,36720937:193358
(1,341:32709803,36720937:946336,444328,0
x1,341:33656139,36720937
)
k1,341:33849497,36720937:193358
x1,341:35111547,36720937
x1,341:35630940,36720937
k1,342:35522150,36720937:0
)
(1,342:20456899,37438556:15065251,536467,134020
x1,342:20915937,37438556
x1,342:21800449,37438556
k1,341:22011264,37438556:210815
x1,341:22531325,37438556
k1,341:22742141,37438556:210816
x1,341:23336402,37438556
x1,341:24004852,37438556
k1,341:24215667,37438556:210815
x1,341:24661521,37438556
k1,341:24872337,37438556:210816
x1,341:25540797,37438556
x1,341:26691888,37438556
x1,341:27220835,37438556
(1,341:27221483,37438556:262144,536467,0
$1,341:27221483,37438556
(1,341:27221483,37200731:262144,298642,4583
x1,341:27450859,37200731
)
$1,341:27483627,37438556
)
x1,341:27650744,37438556
k1,341:27994830,37438556:344086
x1,341:28477461,37438556
k1,341:28688230,37438556:210769
x1,341:29207623,37438556
x1,341:30581310,37438556
x1,341:31694963,37438556
k1,341:31905778,37438556:210815
x1,341:32721967,37438556
x1,341:33761421,37438556
k1,341:33972237,37438556:210816
x1,341:34529068,37438556
k1,341:34739883,37438556:210815
x1,341:35408343,37438556
x1,341:35630940,37438556
k1,342:35522150,37438556:0
)
(1,342:20456899,38156175:15065251,444328,141880
x1,342:21607990,38156175
x1,342:22136937,38156175
k1,341:22312280,38156175:174695
x1,341:22925251,38156175
k1,341:23102661,38156175:177410
x1,341:24105345,38156175
k1,341:24280040,38156175:174695
x1,341:24651694,38156175
k1,341:24826389,38156175:174695
x1,341:25383220,38156175
x1,341:25717454,38156175
x1,341:27118748,38156175
k1,341:27293444,38156175:174696
x1,341:28110301,38156175
k1,341:28284996,38156175:174695
x1,341:29287680,38156175
x1,341:29993568,38156175
k1,341:30168264,38156175:174696
x1,341:30688325,38156175
k1,341:30863020,38156175:174695
x1,341:31494050,38156175
x1,341:32496744,38156175
k1,341:32671440,38156175:174696
x1,341:33562497,38156175
x1,341:34602618,38156175
k1,341:34777313,38156175:174695
x1,341:35408343,38156175
x1,341:35630940,38156175
k1,342:35522150,38156175:0
)
(1,342:20456899,38873794:15065251,444328,141880
x1,342:22109992,38873794
k1,341:22281450,38873794:171458
x1,341:23729336,38873794
x1,341:24583631,38873794
k1,341:24753565,38873794:169934
x1,341:25570422,38873794
k1,341:25740356,38873794:169934
x1,341:26593983,38873794
x1,341:27114044,38873794
x1,341:27930901,38873794
k1,341:28100835,38873794:169934
x1,341:28657666,38873794
k1,341:28827600,38873794:169934
x1,341:29124396,38873794
k1,341:29294330,38873794:169934
x1,341:30185387,38873794
x1,341:31225508,38873794
k1,341:31395443,38873794:169935
x1,341:32583304,38873794
x1,341:33623426,38873794
k1,341:33793360,38873794:169934
x1,341:34721186,38873794
k1,341:34891120,38873794:169934
x1,341:35522150,38873794
k1,341:35522150,38873794:0
)
(1,342:20456899,39591413:15065251,444328,141880
x1,342:21071843,39591413
x1,342:22374691,39591413
k1,341:22538637,39591413:163946
x1,341:23045441,39591413
k1,341:23209387,39591413:163946
x1,341:23824331,39591413
k1,341:23988278,39591413:163947
x1,341:24603222,39591413
k1,341:24767168,39591413:163946
x1,341:25056398,39591413
x1,341:25780125,39591413
x1,341:27010005,39591413
k1,341:27173951,39591413:163946
x1,341:28331532,39591413
x1,341:29507997,39591413
k1,341:29711475,39591413:203478
x1,341:30869698,39591413
k1,341:31033645,39591413:163947
x1,341:31865512,39591413
x1,341:32950777,39591413
k1,341:33114723,39591413:163946
x1,341:33910757,39591413
k1,341:34074703,39591413:163946
x1,341:34979529,39591413
x1,341:35414017,39591413
x1,341:35630940,39591413
k1,342:35522150,39591413:0
)
(1,342:20456899,40309032:15065251,444328,141880
x1,342:21148945,40309032
x1,342:21840991,40309032
k1,341:22004096,40309032:163105
x1,341:22513959,40309032
k1,341:22677064,40309032:163105
x1,341:23805576,40309032
k1,341:23968681,40309032:163105
x1,341:24259657,40309032
k1,341:24422761,40309032:163104
x1,341:25296345,40309032
x1,341:26316071,40309032
k1,341:26479176,40309032:163105
x1,341:27316064,40309032
x1,341:27825927,40309032
x1,341:28626766,40309032
k1,341:28789871,40309032:163105
x1,341:29554015,40309032
k1,341:29717120,40309032:163105
x1,341:30008096,40309032
k1,341:30171201,40309032:163105
(1,341:30171201,40309032:1420152,426631,6548
x1,341:31591353,40309032
)
x1,341:31809585,40309032
x1,341:35522150,40309032
k1,341:35522150,40309032:0
)
(1,342:20456899,41026651:15065251,444328,94696
x1,342:20976960,41026651
k1,341:21154398,41026651:177438
x1,341:21971255,41026651
k1,341:22148693,41026651:177438
(1,341:22148693,41026651:946336,444328,0
x1,341:23095029,41026651
)
x1,341:23317626,41026651
x1,341:24876472,41026651
x1,341:25342719,41026651
x1,341:26394348,41026651
k1,341:26575186,41026651:180838
x1,341:28208908,41026651
k1,341:28386346,41026651:177438
x1,341:29426458,41026651
k1,341:29603896,41026651:177438
x1,341:30234926,41026651
k1,341:30412364,41026651:177438
x1,341:31600207,41026651
k1,341:31777646,41026651:177439
x1,341:33002937,41026651
k1,341:33180375,41026651:177438
x1,341:33700436,41026651
k1,341:33877874,41026651:177438
x1,341:34508904,41026651
x1,341:34917328,41026651
x1,341:35235178,41026651
x1,341:35522150,41026651
k1,341:35522150,41026651:0
)
(1,342:20456899,41744270:15065251,444328,141880
x1,342:21250530,41744270
k1,341:21414063,41744270:163533
x1,341:21919337,41744270
x1,341:22568780,41744270
k1,341:22732313,41744270:163533
x1,341:23742855,41744270
k1,341:23906388,41744270:163533
x1,341:25060475,41744270
x1,341:26071023,41744270
k1,341:26234555,41744270:163532
x1,341:27063911,41744270
x1,341:27569185,41744270
x1,341:28362816,41744270
k1,341:28526349,41744270:163533
x1,341:29175811,41744270
x1,341:30222084,41744270
k1,341:30385617,41744270:163533
x1,341:31179248,41744270
k1,341:31342781,41744270:163533
x1,341:32533223,41744270
x1,341:33363228,41744270
k1,341:33526761,41744270:163533
x1,341:34392491,41744270
x1,341:35636838,41744270
k1,342:35522150,41744270:0
k1,342:35522150,41744270:0
)
(1,343:20456899,43360166:15065251,451540,7860
(1,343:20456899,43360166:1474560,451540,7860
g1,343:20456899,43360166
x1,343:21276099,43360166
g1,343:21931459,43360166
)
x1,343:24480121,43360166
g1,343:24643961,43360166
x1,343:25189873,43360166
g1,343:25353713,43360166
x1,343:26227297,43360166
g1,343:26391137,43360166
x1,343:27665793,43360166
g1,343:27829633,43360166
x1,343:30342256,43360166
k1,343:32932203,43360166:2589947
k1,343:35522150,43360166:2589947
)
(1,345:20456899,44676957:15065251,444328,141880
x1,345:20828563,44676957
x1,344:21375570,44676957
k1,344:21545994,44676957:170424
x1,344:22362851,44676957
k1,344:22533274,44676957:170423
x1,344:22830070,44676957
x1,344:23407618,44676957
x1,344:24707098,44676957
k1,344:24877522,44676957:170424
x1,344:26102803,44676957
x1,344:26957098,44676957
k1,344:27127521,44676957:170423
x1,344:27684352,44676957
k1,344:27854776,44676957:170424
x1,344:29080065,44676957
x1,344:29247182,44676957
k1,344:29419251,44676957:172069
x1,344:30236108,44676957
k1,344:30406531,44676957:170423
x1,344:31260158,44676957
x1,344:31780219,44676957
x1,344:32597076,44676957
k1,344:32767500,44676957:170424
x1,344:33324331,44676957
k1,344:33494754,44676957:170423
x1,344:34311611,44676957
k1,344:34482035,44676957:170424
x1,344:35522150,44676957
k1,344:35522150,44676957:0
)
(1,345:20456899,45394576:15065251,444328,141880
x1,345:21636607,45394576
x1,345:22669589,45394576
k1,344:22833306,45394576:163717
x1,344:23422824,45394576
x1,344:24602532,45394576
x1,344:25450963,45394576
k1,344:25614680,45394576:163717
x1,344:26131171,45394576
k1,344:26294888,45394576:163717
x1,344:27106138,45394576
k1,344:27269854,45394576:163716
x1,344:28081104,45394576
k1,344:28244821,45394576:163717
x1,344:28871520,45394576
x1,344:29903839,45394576
x1,344:30198598,45394576
x1,344:31157219,45394576
k1,344:31320936,45394576:163717
x1,344:33607307,45394576
k1,344:33771024,45394576:163717
x1,344:34729663,45394576
k1,344:34893380,45394576:163717
x1,344:35409871,45394576
x1,344:35630940,45394576
k1,345:35522150,45394576:0
)
(1,345:20456899,46112195:15065251,444328,141880
x1,345:21776109,46112195
k1,344:21939283,46112195:163174
x1,344:22379453,46112195
k1,344:22542626,46112195:163173
x1,344:24576574,46112195
k1,344:24779512,46112195:202938
x1,344:25329246,46112195
k1,344:25492420,46112195:163174
x1,344:26298865,46112195
k1,344:26462038,46112195:163173
x1,344:27195230,46112195
x1,344:27708662,46112195
x1,344:28168758,46112195
x1,344:29177151,46112195
k1,344:29340458,46112195:163307
x1,344:30659676,46112195
k1,344:30822850,46112195:163174
x1,344:32142727,46112195
x1,344:33059387,46112195
k1,344:33222560,46112195:163173
x1,344:33735992,46112195
k1,344:33899166,46112195:163174
x1,344:34522153,46112195
x1,344:34925371,46112195
x1,344:35238961,46112195
x1,344:35522150,46112195
k1,344:35522150,46112195:0
)
(1,341:20456899,47362866:15065251,506542,196610
(1,341:20456899,47362866:1061685,506542,0
k1,341:21289208,47362866:832309
(1,341:21289208,47362866:229376,506542,0
$1,341:21289208,47362866
(1,341:21289208,47112303:229376,255979,3928
x1,341:21485816,47112303
)
$1,341:21518584,47362866
)
)
(1,341:21518584,47362866:0,435814,0
r1,345:21518584,47362866:0,435814,0
)
(1,341:21518584,47362866:0,0,0
(1,341:21518584,46707506:0,0,0
)
)
$1,341:21518584,47362866
x1,341:23066494,47362866
g1,341:23066494,47362866
x1,341:23376076,47362866
g1,341:23376076,47362866
x1,341:23685658,47362866
g1,341:23685658,47362866
x1,341:23995240,47362866
g1,341:23995240,47362866
x1,341:25852732,47362866
g1,341:25852732,47362866
x1,341:26162314,47362866
g1,341:26162314,47362866
x1,341:26781478,47362866
g1,341:26781478,47362866
x1,341:27091060,47362866
g1,341:27091060,47362866
x1,341:28948552,47362866
g1,341:28948552,47362866
x1,341:29258134,47362866
g1,341:29258134,47362866
x1,341:29877298,47362866
g1,341:29877298,47362866
x1,341:30186880,47362866
g1,341:30186880,47362866
x1,341:32353954,47362866
$1,341:32353954,47362866
r1,345:32353954,47362866:0,196610,196610
k1,341:35522150,47362866:3168196
g1,341:35522150,47362866
)
]
g1,345:35522150,47362866
)
)
]
(1,345:4736287,49328946:30785863,786432,235932
(1,345:4736287,49328946:30785863,786432,235932
g1,345:4736287,49328946
(1,345:4736287,49328946:30785863,786432,235932
[1,345:4736287,49328946:30785863,786432,235932
(1,345:4736287,49328946:30785863,550500,235932
(1,345:4736287,49328946:0,0,0
[1,345:4736287,49328946:30785863,0,0
(1,345:4736287,49328946:30785863,0,0
h1,345:4736287,49328946:0,0,0
k1,345:20129219,49328946:15392932
k1,345:35522151,49328946:15392932
)
]
k1,345:4736286,49328946:-30785864
)
g1,345:4736287,49328946
[1,345:4736287,49328946:30785863,550500,235932
(1,345:4736287,49328946:30785863,550500,235932
k1,345:19965379,49328946:15229092
h1,345:19965379,49328946:0,0,0
x1,345:20293059,49328946
r1,345:20293059,49328946:0,786432,235932
g1,345:20293059,49328946
k1,345:35522151,49328946:15229092
)
]
g1,345:35522150,49328946
(1,345:35522150,49328946:0,0,0
k1,345:4736286,49328946:-30785864
[1,345:4736286,49328946:30785863,0,0
(1,345:4736286,49328946:30785863,0,0
k1,345:35522150,49328946:30785864
h1,345:35522150,49328946:0,0,0
g1,345:35522150,49328946
g1,345:35522150,49328946
)
]
)
)
]
)
g1,345:35522150,49328946
)
)
]
]
]
!76999
}5
!10
{6
[1,397:4736286,49328946:30785864,44592660,235932
(1,397:4736286,4736286:0,0,0
[1,397:0,4736286:0,0,0
(1,397:0,0:0,0,0
(1,397:0,45207281:0,38315410,0
(1,397:971513,45207281:38315410,38315410,0
(1,397:971513,45207281:38315410,38315410,0
(1,397:971513,45136176:38315410,38244305,71105
(1,397:971513,45136176:38315410,38244305,71105
(1,397:5604342,45136176:0,6551944,100561
(1,397:5604342,45136176:0,6551944,100561
(1,397:5604342,45136176:47534780,6551944,100561
(1,397:5604342,45136176:0,6551944,100561
(1,397:5604342,45136176:0,6551944,100561
(1,397:5604342,45136176:47534780,6551944,100561
[1,397:5604342,45136176:47534780,6551944,100561
(1,397:5604342,45136176:47534780,6551944,100561
g1,397:5604342,45136176
(1,397:5604342,45136176:47534780,6551944,100561
g1,397:5604342,45136176
x1,397:53139122,45136176
g1,397:53139122,45136176
)
g1,397:53139122,45136176
)
]
)
k1,397:5604342,45136176:-47534780
)
)
g1,397:53139122,45136176
)
)
)
)
)
)
)
k1,397:-1,45207281:-39286924
)
g1,397:0,0
)
]
)
[1,397:4736286,4736286:0,0,0
(1,397:4736286,2114601:0,0,0
k1,397:4736286,2114601:65780
)
]
[1,397:4736286,49328946:30785864,44592660,235932
[1,397:4736287,49328946:30785863,47148564,235932
[1,397:4736287,3097886:30785863,917504,0
(1,397:4736287,3097886:30785863,786432,0
(1,397:4736287,3097886:30785863,786432,0
g1,397:4736287,3097886
(1,397:4736287,3097886:30785863,786432,0
[1,397:4736287,3097886:30785863,786432,0
(1,397:4736287,2861954:30785863,550500,235932
(1,397:4736287,2861954:0,0,0
[1,397:4736287,2861954:30785863,0,0
(1,397:4736287,2861954:30785863,0,0
h1,397:4736287,2861954:0,0,0
k1,397:20129219,2861954:15392932
k1,397:35522151,2861954:15392932
)
]
k1,397:4736286,2861954:-30785864
)
g1,397:4736287,2861954
[1,397:4736287,2861954:30785863,550500,235932
(1,397:4736287,2861954:30785863,550500,235932
k1,397:20047299,2861954:15311012
h1,397:20047299,2861954:0,0,0
g1,397:20211139,2861954
r1,397:20211139,2861954:0,786432,235932
g1,397:20211139,2861954
k1,397:35522151,2861954:15311012
)
]
g1,397:35522150,2861954
(1,397:35522150,2861954:0,458750,196610
k1,397:4736286,2861954:-30785864
[1,397:4736286,2861954:30785863,458750,196610
(1,397:4736286,2861954:30785863,458750,196610
k1,397:32994794,2861954:28258508
h1,397:32994794,2861954:0,0,0
x1,397:35522150,2861954
r1,397:35522150,2861954:0,655360,196610
g1,397:35522150,2861954
g1,397:35522150,2861954
)
]
)
)
]
)
g1,397:35522150,3097886
)
)
]
[1,397:4736287,47362866:30785863,42626580,0
(1,397:4736287,47362866:30785863,42626580,0
(1,397:4736287,47362866:15065251,42626580,0
[1,368:4736287,47362866:15065251,42626580,0
(1,345:4736287,5391646:15065251,444328,141880
x1,345:5545935,5391646
k1,344:5709837,5391646:163902
x1,344:6740772,5391646
k1,344:6904674,5391646:163902
x1,344:7750768,5391646
x1,344:8266239,5391646
x1,344:9075887,5391646
k1,344:9239789,5391646:163902
x1,344:10270723,5391646
k1,344:10434625,5391646:163902
x1,344:11060086,5391646
k1,344:11223988,5391646:163902
x1,344:11997191,5391646
x1,344:13947764,5391646
k1,344:14151048,5391646:203284
(1,344:14151048,5391646:946336,444328,0
x1,344:15097384,5391646
)
x1,344:15263026,5391646
k1,344:15426943,5391646:163917
x1,344:15978860,5391646
x1,344:16677866,5391646
x1,344:17517407,5391646
k1,344:17681309,5391646:163902
x1,344:18564502,5391646
x1,344:19006421,5391646
x1,344:19374795,5391646
x1,344:19689695,5391646
x1,344:19910328,5391646
k1,345:19801538,5391646:0
)
(1,345:4736287,6109265:15065251,444328,141880
x1,345:5428333,6109265
g1,344:5592173,6109265
x1,344:6683988,6109265
x1,344:7011668,6109265
x1,344:7703707,6109265
g1,344:7867547,6109265
x1,344:8813883,6109265
g1,344:8977723,6109265
x1,344:10215035,6109265
x1,344:10688203,6109265
x1,344:11518538,6109265
g1,344:11682378,6109265
x1,344:12301034,6109265
x1,344:13921711,6109265
g1,344:14124871,6109265
x1,344:14670783,6109265
g1,344:14834623,6109265
x1,344:15635462,6109265
g1,344:15799302,6109265
x1,344:16527397,6109265
x1,344:17037260,6109265
x1,344:17494044,6109265
x1,344:18495427,6109265
g1,344:18659267,6109265
x1,344:19824490,6109265
g1,344:19801552,6109265
)
(1,345:4736287,6826884:15065251,444328,6548
(1,344:4736287,6826884:983032,426631,0
x1,344:5719319,6826884
)
x1,344:5941916,6826884
x1,344:9469379,6826884
k1,344:9731042,6826884:261663
x1,344:10547231,6826884
k1,344:10808893,6826884:261662
x1,344:11774157,6826884
x1,344:12554245,6826884
x1,344:13704668,6826884
k1,344:13966331,6826884:261663
x1,344:14931595,6826884
k1,344:15193258,6826884:261663
x1,344:16010115,6826884
k1,344:16271777,6826884:261662
x1,344:17311892,6826884
k1,344:17573555,6826884:261663
x1,344:18761416,6826884
x1,344:19801538,6826884
k1,344:19801538,6826884:0
)
(1,345:4736287,7544503:15065251,491520,163840
x1,345:4931833,7544503
x1,344:5199592,7544503
[1,344:5199592,7544503:1055256,468218,98303
(1,344:5190832,7544503:0,468218,0
x1,344:5518513,7544503
)
(1,344:5199592,7544503:1055256,282168,98303
x1,344:5574148,7544503
(1,344:5574148,7642806:680700,197518,0
x1,344:6222080,7642806
)
)
]
x1,344:6509711,7544503
[1,344:6509711,7544503:329728,468218,127431
(1,344:6514947,7544503:0,468218,0
x1,344:6842628,7544503
)
(1,344:6509711,7544503:329728,282168,127431
x1,344:6839439,7544503
)
]
x1,344:7349165,7544503
$1,344:7349165,7544503
k1,344:7515683,7544503:166518
x1,344:7961537,7544503
k1,344:8128054,7544503:166517
x1,344:8424850,7544503
x1,344:8749260,7544503
x1,344:10493943,7544503
k1,344:10660461,7544503:166518
x1,344:11180522,7544503
k1,344:11347039,7544503:166517
x1,344:11978069,7544503
x1,344:13277567,7544503
k1,344:13444085,7544503:166518
x1,344:13740881,7544503
x1,344:14065291,7544503
x1,344:15067975,7544503
x1,344:15959690,7544503
k1,344:16126207,7544503:166517
x1,344:16794675,7544503
k1,344:16961193,7544503:166518
x1,344:17778050,7544503
k1,344:17944567,7544503:166517
x1,344:18798855,7544503
x1,344:19801538,7544503
k1,344:19801538,7544503:0
)
(1,345:4736287,8262122:15065251,468218,141880
x1,345:5943540,8262122
k1,344:6107742,8262122:164202
$1,344:6107742,8262122
[1,344:6107742,8262122:1055256,468218,98303
(1,344:6098982,8262122:0,468218,0
x1,344:6426663,8262122
)
(1,344:6107742,8262122:1055256,282168,98303
x1,344:6482298,8262122
(1,344:6482298,8360425:680700,197518,0
x1,344:7130230,8360425
)
)
]
$1,344:7162998,8262122
k1,344:7327200,8262122:164202
x1,344:8351366,8262122
k1,344:8515568,8262122:164202
x1,344:9612851,8262122
x1,344:11734952,8262122
k1,344:11899153,8262122:164201
x1,344:12740883,8262122
x1,344:13801936,8262122
k1,344:13966138,8262122:164202
x1,344:14917205,8262122
k1,344:15081407,8262122:164202
x1,344:16252455,8262122
k1,344:16416657,8262122:164202
x1,344:17112163,8262122
x1,344:18100100,8262122
x1,344:18978700,8262122
k1,344:19142902,8262122:164202
x1,344:19801538,8262122
k1,344:19801538,8262122:0
)
(1,345:4736287,8979741:15065251,468218,141880
x1,345:5537126,8979741
g1,344:5700966,8979741
x1,344:6501805,8979741
g1,344:6665645,8979741
x1,344:7284301,8979741
x1,344:8303372,8979741
x1,344:8594348,8979741
x1,344:9540667,8979741
g1,344:9704507,8979741
$1,344:9704507,8979741
[1,344:9704507,8979741:329728,468218,127431
(1,344:9709743,8979741:0,468218,0
x1,344:10037424,8979741
)
(1,344:9704507,8979741:329728,282168,127431
x1,344:10034235,8979741
)
]
$1,344:10034235,8979741
x1,344:10198075,8979741
k1,345:19801538,8979741:9718151
g1,345:19801538,8979741
)
(1,346:4736287,10455601:15065251,451540,114028
(1,346:4736287,10455601:1966080,451540,7860
g1,346:4736287,10455601
x1,346:6047007,10455601
g1,346:6702367,10455601
)
x1,346:7175535,10455601
x1,346:9618037,10455601
g1,346:9781877,10455601
x1,346:10437228,10455601
x1,346:11455643,10455601
x1,346:13919769,10455601
g1,346:14083609,10455601
x1,346:14301841,10455601
(1,346:14301841,10455601:946336,451540,0
x1,346:15248177,10455601
)
x1,346:15466409,10455601
k1,346:17612019,10455601:2189519
k1,346:19801538,10455601:2189519
)
(1,348:4736287,11681123:15065251,444328,141880
x1,348:5093375,11681123
x1,347:5618544,11681123
k1,347:5778718,11681123:160174
x1,347:7419650,11681123
x1,347:8383028,11681123
k1,347:8543203,11681123:160175
x1,347:10737740,11681123
k1,347:10898648,11681123:160908
x1,347:11576852,11681123
x1,347:11855455,11681123
k1,347:12015629,11681123:160174
x1,347:12978989,11681123
x1,347:13283731,11681123
x1,347:13559063,11681123
k1,347:13719238,11681123:160175
x1,347:17073033,11681123
k1,347:17233207,11681123:160174
x1,347:19801538,11681123
k1,347:19801538,11681123:0
)
(1,348:4736287,12398742:15065251,444328,141880
x1,348:5850609,12398742
x1,347:6787322,12398742
k1,347:6965019,12398742:177697
x1,347:7930283,12398742
k1,347:8105208,12398742:174925
x1,347:10296414,12398742
k1,347:10471340,12398742:174926
x1,347:12921261,12398742
k1,347:13096187,12398742:174926
x1,347:13616248,12398742
k1,347:13791173,12398742:174925
x1,347:14682238,12398742
x1,347:15823505,12398742
k1,347:15998431,12398742:174926
x1,347:16815288,12398742
k1,347:16990213,12398742:174925
x1,347:19180758,12398742
k1,347:19355684,12398742:174926
x1,347:19801538,12398742
k1,347:19801538,12398742:0
)
(1,348:4736287,13116361:15065251,444328,141880
(1,347:4712694,13116361:946336,444328,0
x1,347:5659030,13116361
)
k1,347:5823388,13116361:164358
x1,347:6041184,13116361
x1,347:6695234,13116361
x1,347:7076542,13116361
k1,347:7281254,13116361:204712
x1,347:7826075,13116361
k1,347:7990433,13116361:164358
x1,347:10078792,13116361
k1,347:10243279,13116361:164487
x1,347:11042517,13116361
k1,347:11206874,13116361:164357
x1,347:14730831,13116361
k1,347:14895189,13116361:164358
x1,347:17619929,13116361
k1,347:17784286,13116361:164357
x1,347:19346786,13116361
k1,347:19511144,13116361:164358
x1,347:19801538,13116361
k1,347:19801538,13116361:0
)
(1,348:4736287,13833980:15065251,444328,141880
(1,347:4736287,13833980:1420152,426631,6548
x1,347:6156439,13833980
)
k1,347:6323091,13833980:166652
x1,347:7139280,13833980
k1,347:7305933,13833980:166653
x1,347:8160228,13833980
k1,347:8326880,13833980:166652
x1,347:9329582,13833980
x1,347:10130063,13833980
k1,347:10296715,13833980:166652
x1,347:13007320,13833980
k1,347:13173972,13833980:166652
x1,347:15271608,13833980
k1,347:15438964,13833980:167356
x1,347:17741145,13833980
k1,347:17907797,13833980:166652
x1,347:19801538,13833980
k1,347:19801538,13833980:0
)
(1,348:4736287,14551599:15065251,444328,141880
(1,347:4712694,14551599:946336,444328,0
x1,347:5659030,14551599
)
k1,347:5823166,14551599:164136
x1,347:7260434,14551599
k1,347:7424570,14551599:164136
x1,347:7711763,14551599
k1,347:7875899,14551599:164136
x1,347:8199319,14551599
x1,347:9015503,14551599
k1,347:9179639,14551599:164136
x1,347:11443562,14551599
k1,347:11607698,14551599:164136
x1,347:14284297,14551599
k1,347:14448506,14551599:164209
x1,347:14808136,14551599
k1,347:14972272,14551599:164136
x1,347:15403701,14551599
k1,347:15567837,14551599:164136
x1,347:16717912,14551599
k1,347:16882048,14551599:164136
x1,347:18894333,14551599
k1,347:19058469,14551599:164136
x1,347:19812679,14551599
k1,347:19801538,14551599:0
)
(1,348:4736287,15269218:15065251,444328,141880
x1,348:7966953,15269218
k1,347:8140349,15269218:173396
x1,347:8957206,15269218
k1,347:9130602,15269218:173396
x1,347:11321147,15269218
k1,347:11494544,15269218:173397
x1,347:12051375,15269218
k1,347:12224771,15269218:173396
x1,347:13041628,15269218
k1,347:13215024,15269218:173396
(1,347:13215024,15269218:946336,426631,6548
x1,347:14161360,15269218
)
x1,347:14328477,15269218
k1,347:14504262,15269218:175785
x1,347:14838496,15269218
x1,347:15345453,15269218
k1,347:15518850,15269218:173397
x1,347:16373145,15269218
k1,347:16546541,15269218:173396
x1,347:17363398,15269218
k1,347:17536794,15269218:173396
x1,347:19801538,15269218
k1,347:19801538,15269218:0
)
(1,348:4736287,16110512:15065251,633878,187504
x1,348:5064950,16110512
x1,347:5383789,16110512
x1,347:5884701,16110512
k1,347:6048234,16110512:163533
x1,347:6340083,16110512
k1,347:6503616,16110512:163533
(1,347:6503616,16110512:1420152,426631,6548
x1,347:7923768,16110512
)
x1,347:8088100,16110512
k1,347:8291158,16110512:203058
x1,347:9313295,16110512
k1,347:9476828,16110512:163533
x1,347:11120143,16110512
x1,347:11907010,16110512
k1,347:12070543,16110512:163533
x1,347:14297539,16110512
k1,347:14461072,16110512:163533
$1,347:14461072,16110512
[1,347:14461072,16110512:1478059,633878,187504
(1,347:14569278,15944852:0,468218,0
x1,347:14896959,15944852
)
(1,347:14461072,16110512:1478059,447828,187504
x1,347:14824478,16110512
(1,347:14824478,16208815:1114653,318577,89201
x1,347:15080026,16208815
x1,347:15906363,16208815
)
)
]
$1,347:15939131,16110512
k1,347:16102664,16110512:163533
x1,347:16431327,16110512
x1,347:16750166,16110512
x1,347:17251078,16110512
k1,347:17414611,16110512:163533
x1,347:18217853,16110512
k1,347:18381386,16110512:163533
(1,347:18381386,16110512:1420152,426631,6548
x1,347:19801538,16110512
)
k1,347:19801538,16110512:0
)
(1,348:4736287,16828131:15065251,468218,141880
x1,348:6025372,16828131
g1,347:6189212,16828131
x1,347:7335782,16828131
g1,347:7499622,16828131
x1,347:8788707,16828131
g1,347:8952547,16828131
x1,347:10529243,16828131
g1,347:10693083,16828131
$1,347:10693083,16828131
[1,347:10693083,16828131:375166,468218,0
(1,347:10684628,16828131:0,468218,0
x1,347:11012309,16828131
)
(1,347:10693083,16828131:375166,282168,0
x1,347:11068249,16828131
)
]
$1,347:11068249,16828131
g1,347:11232089,16828131
x1,347:12163283,16828131
g1,347:12327123,16828131
x1,347:14226256,16828131
g1,347:14390096,16828131
$1,347:14390096,16828131
[1,347:14390096,16828131:344824,468218,127431
(1,347:14384675,16828131:0,468218,0
x1,347:14712356,16828131
)
(1,347:14390096,16828131:344824,282168,127431
x1,347:14711407,16828131
)
]
$1,347:14734920,16828131
g1,347:14898760,16828131
x1,347:15328877,16828131
g1,347:15492717,16828131
x1,347:16925616,16828131
g1,347:17089456,16828131
x1,347:17626625,16828131
g1,347:17790465,16828131
x1,347:19008615,16828131
x1,347:19887945,16828131
k1,348:19801538,16828131:4688
g1,348:19801538,16828131
)
(1,350:4736287,18158237:15065251,911574,449545
g1,350:10634583,18158237
(1,350:10634583,18158237:3268658,911574,449545
g1,350:10634583,18158237
(1,350:10634583,18158237:0,502331,215287
[1,350:10634583,18158237:0,502331,215287
(1,118:10634583,18158237:0,502331,215287
r1,397:10634583,18158237:0,717618,215287
)
]
)
(1,350:10634583,18158237:3268658,911574,449545
$1,350:10634583,18158237
(1,350:10634583,18158237:3268658,911574,449545
[1,350:10634583,18158237:1478059,633878,187504
(1,350:10742789,17992577:0,468218,0
x1,350:11070470,17992577
)
(1,350:10634583,18158237:1478059,447828,187504
x1,350:10997989,18158237
(1,350:10997989,18256540:1114653,318577,89201
x1,350:11253537,18256540
x1,350:12079874,18256540
)
)
]
g1,350:12294682,18158237
x1,350:12804408,18158237
g1,350:12986448,18158237
(1,350:12986448,18158237:916793,911574,449545
(1,350:12986448,18158237:916793,911574,449545
h1,350:12986448,18158237:78643,0,0
[1,350:13065091,18158237:759507,911574,449545
(1,350:13065091,17714881:759507,468218,127431
k1,350:13080262,17714881:15171
x1,350:13428195,17714881
[1,350:13464603,17714881:344824,468218,127431
(1,350:13459182,17714881:0,468218,0
x1,350:13786863,17714881
)
(1,350:13464603,17714881:344824,282168,127431
x1,350:13785914,17714881
)
]
k1,350:13824598,17714881:15171
)
(1,350:13065091,18607781:759507,468218,0
x1,350:13413024,18607781
[1,350:13449432,18607781:375166,468218,0
(1,350:13440977,18607781:0,468218,0
x1,350:13768658,18607781
)
(1,350:13449432,18607781:375166,282168,0
x1,350:13824598,18607781
)
]
)
]
h1,350:13824598,18158237:78643,0,0
)
)
)
$1,350:13903241,18158237
)
)
g1,350:13903241,18158237
(1,350:13903241,18158237:0,911574,449545
(1,350:13903241,18158237:0,0,0
$1,350:13903241,18158237
h1,350:13903241,18158237:0,0,0
$1,350:13903241,18158237
)
g1,350:13903241,18158237
)
g1,350:19801537,18158237
(1,350:19801537,18158237:1,911574,449545
(1,350:19801538,18158237:0,502331,215287
k1,350:19037394,18158237:-764144
(1,350:19037394,18158237:764144,502331,215287
(1,350:19037394,18158237:0,502331,215287
[1,350:19037394,18158237:0,502331,215287
(1,118:19037394,18158237:0,502331,215287
r1,397:19037394,18158237:0,717618,215287
)
]
)
(1,350:19037394,18158237:0,0,0
(1,350:19037394,17244010:0,0,0
)
)
(1,350:19037394,18158237:764144,444328,117304
x1,350:19583306,18158237
x1,350:19801538,18158237
)
)
)
)
g1,350:19801538,18158237
)
(1,353:4736287,19868621:15065251,623738,141880
h1,352:4736287,19868621:0,0,0
x1,352:7112660,19868621
k1,352:7312599,19868621:199939
$1,352:7312599,19868621
[1,352:7312599,19868621:375166,468218,0
(1,352:7304144,19868621:0,468218,0
x1,352:7631825,19868621
)
(1,352:7312599,19868621:375166,282168,0
x1,352:7687765,19868621
)
]
k1,352:7936653,19868621:248888
x1,352:8446379,19868621
k1,352:8695267,19868621:248888
[1,352:8695267,19868621:1121026,468218,98303
(1,352:8686507,19868621:0,468218,0
x1,352:9014188,19868621
)
(1,352:8695267,19868621:1121026,282168,98303
x1,352:9069823,19868621
(1,352:9069823,19966924:746470,197518,0
x1,352:9783525,19966924
)
)
]
$1,352:9816293,19868621
k1,352:10016232,19868621:199939
x1,352:10981496,19868621
k1,352:11181434,19868621:199938
$1,352:11181434,19868621
[1,352:11181434,19868621:344824,468218,127431
(1,352:11176013,19868621:0,468218,0
x1,352:11503694,19868621
)
(1,352:11181434,19868621:344824,282168,127431
x1,352:11502745,19868621
)
]
k1,352:11775146,19868621:248888
x1,352:12284872,19868621
k1,352:12533761,19868621:248889
[1,352:12533761,19868621:410966,623738,0
(1,352:12648222,19682571:0,437688,0
x1,352:12830267,19682571
)
[1,352:12533761,19868621:410966,468218,0
(1,352:12525001,19868621:0,468218,0
x1,352:12852682,19868621
)
(1,352:12533761,19868621:410966,282168,0
h1,352:12533761,19868621:374556,282168,0
)
]
]
x1,352:12908317,19868621
(1,352:12908317,19966924:746470,197518,0
x1,352:13622019,19966924
)
$1,352:13654787,19868621
k1,352:13854725,19868621:199938
x1,352:15600060,19868621
k1,352:15799999,19868621:199939
x1,352:16320060,19868621
k1,352:16519998,19868621:199938
x1,352:17336855,19868621
k1,352:17536794,19868621:199939
x1,352:19801538,19868621
k1,352:19801538,19868621:0
)
(1,353:4736287,20709915:15065251,633878,141880
[1,352:4736287,20709915:1109876,633878,98303
(1,352:4844493,20544255:0,468218,0
x1,352:5172174,20544255
)
(1,352:4736287,20709915:1109876,447828,98303
x1,352:5099693,20709915
(1,352:5099693,20808218:746470,197518,0
x1,352:5813395,20808218
)
)
]
$1,352:5846163,20709915
k1,352:6061451,20709915:215288
x1,352:6840879,20709915
k1,352:7056167,20709915:215288
x1,352:7873024,20709915
k1,352:8088312,20709915:215288
(1,352:8088312,20709915:1420152,426631,6548
x1,352:9508464,20709915
)
k1,352:9723752,20709915:215288
x1,352:11023240,20709915
k1,352:11238529,20709915:215289
x1,352:12055386,20709915
k1,352:12270674,20709915:215288
x1,352:12567470,20709915
x1,352:14525593,20709915
k1,352:14740881,20709915:215288
x1,352:15260942,20709915
k1,352:15476230,20709915:215288
x1,352:18298466,20709915
k1,352:18513754,20709915:215288
x1,352:19850690,20709915
k1,352:19801538,20709915:0
)
(1,353:4736287,21427534:15065251,491520,163840
x1,353:4932237,21427534
(1,352:4932237,21427534:983032,426631,0
x1,352:5915269,21427534
)
x1,352:6296194,21427534
k1,352:6459903,21427534:163709
x1,352:8746745,21427534
k1,352:8910421,21427534:163676
$1,352:8910421,21427534
[1,352:8910421,21427534:375166,468218,0
(1,352:8901966,21427534:0,468218,0
x1,352:9229647,21427534
)
(1,352:8910421,21427534:375166,282168,0
x1,352:9285587,21427534
)
]
k1,352:9467627,21427534:182040
x1,352:9977353,21427534
k1,352:10159393,21427534:182040
[1,352:10159393,21427534:889497,468218,98303
(1,352:10150938,21427534:0,468218,0
x1,352:10478619,21427534
)
(1,352:10159393,21427534:889497,282168,98303
x1,352:10534559,21427534
(1,352:10534559,21525837:514331,197518,0
x1,352:11016122,21525837
)
)
]
$1,352:11048890,21427534
k1,352:11212567,21427534:163677
x1,352:12156064,21427534
k1,352:12319740,21427534:163676
$1,352:12319740,21427534
[1,352:12319740,21427534:344824,468218,127431
(1,352:12314319,21427534:0,468218,0
x1,352:12642000,21427534
)
(1,352:12319740,21427534:344824,282168,127431
x1,352:12641051,21427534
)
]
k1,352:12846604,21427534:182040
x1,352:13356330,21427534
k1,352:13538370,21427534:182040
[1,352:13538370,21427534:835642,468218,127431
(1,352:13532949,21427534:0,468218,0
x1,352:13860630,21427534
)
(1,352:13538370,21427534:835642,282168,127431
x1,352:13859681,21427534
(1,352:13859681,21525837:514331,197518,0
x1,352:14341244,21525837
)
)
]
x1,352:14865533,21427534
k1,352:15010559,21427534:145026
x1,352:15520285,21427534
k1,352:15665311,21427534:145026
x1,352:16297765,21427534
$1,352:16297765,21427534
k1,352:16461441,21427534:163676
x1,352:18167416,21427534
k1,352:18331093,21427534:163677
x1,352:18839426,21427534
k1,352:19003102,21427534:163676
x1,352:19801538,21427534
k1,352:19801538,21427534:0
)
(1,353:4736287,22290788:15065251,633878,141880
x1,353:6956621,22290788
g1,352:7120461,22290788
x1,352:8831578,22290788
g1,352:8995418,22290788
$1,352:8995418,22290788
[1,352:8995418,22290788:877737,633878,98303
(1,352:9103624,22125128:0,468218,0
x1,352:9431305,22125128
)
(1,352:8995418,22290788:877737,447828,98303
x1,352:9358824,22290788
(1,352:9358824,22389091:514331,197518,0
x1,352:9840387,22389091
)
)
]
$1,352:9873155,22290788
g1,352:10036995,22290788
x1,352:10801139,22290788
g1,352:10964979,22290788
x1,352:13731873,22290788
g1,352:13895713,22290788
x1,352:15206433,22290788
g1,352:15370273,22290788
x1,352:15588505,22290788
(1,352:15588505,22290788:801496,444328,6548
x1,352:16390001,22290788
)
x1,352:16790416,22290788
k1,353:19801538,22290788:3102217
g1,353:19801538,22290788
)
(1,356:4736287,23776415:15065251,1067094,449545
g1,356:8602872,23776415
(1,356:8602872,23776415:1109876,1067094,449545
g1,356:8602872,23776415
(1,356:8602872,23776415:0,502331,215287
[1,356:8602872,23776415:0,502331,215287
(1,118:8602872,23776415:0,502331,215287
r1,397:8602872,23776415:0,717618,215287
)
]
)
(1,356:8602872,23776415:1109876,633878,98303
$1,356:8602872,23776415
[1,356:8602872,23776415:1109876,633878,98303
(1,356:8711078,23610755:0,468218,0
x1,356:9038759,23610755
)
(1,356:8602872,23776415:1109876,447828,98303
x1,356:8966278,23776415
(1,356:8966278,23874718:746470,197518,0
x1,356:9679980,23874718
)
)
]
$1,356:9712748,23776415
)
)
g1,356:9712748,23776415
(1,356:9712748,23776415:6222205,1067094,449545
(1,356:9712748,23776415:1789989,1067094,449545
$1,356:9712748,23776415
(1,356:9712748,23776415:1789989,1067094,449545
h1,356:9712748,23776415:0,0,0
g1,356:9894788,23776415
x1,356:10404514,23776415
g1,356:10586554,23776415
(1,356:10586554,23776415:916183,1067094,449545
(1,356:10586554,23776415:916183,1067094,449545
h1,356:10586554,23776415:78643,0,0
[1,356:10665197,23776415:758897,1067094,449545
(1,356:10665197,23333059:758897,623738,0
x1,356:11013130,23333059
[1,356:11049538,23333059:410966,623738,0
(1,356:11163999,23147009:0,437688,0
x1,356:11346044,23147009
)
[1,356:11049538,23333059:410966,468218,0
(1,356:11040778,23333059:0,468218,0
x1,356:11368459,23333059
)
(1,356:11049538,23333059:410966,282168,0
h1,356:11049538,23333059:374556,282168,0
)
]
]
x1,356:11424094,23333059
)
(1,356:10665197,24225959:758897,468218,0
x1,356:11013130,24225959
[1,356:11049538,24225959:374556,468218,0
(1,356:11040778,24225959:0,468218,0
x1,356:11368459,24225959
)
(1,356:11049538,24225959:374556,282168,0
x1,356:11424094,24225959
)
]
)
]
h1,356:11424094,23776415:78643,0,0
)
)
)
$1,356:11502737,23776415
)
k1,356:15934953,23776415:4432216
)
g1,356:19801538,23776415
(1,356:19801538,23776415:0,1067094,449545
(1,356:19801538,23776415:0,502331,215287
k1,356:19037394,23776415:-764144
(1,356:19037394,23776415:764144,502331,215287
(1,356:19037394,23776415:0,502331,215287
[1,356:19037394,23776415:0,502331,215287
(1,118:19037394,23776415:0,502331,215287
r1,397:19037394,23776415:0,717618,215287
)
]
)
(1,356:19037394,23776415:0,0,0
(1,356:19037394,22862188:0,0,0
)
)
(1,356:19037394,23776415:764144,444328,117304
x1,356:19583306,23776415
x1,356:19801538,23776415
)
)
)
)
g1,356:19801538,23776415
)
(1,356:4736287,25422980:15065251,934876,613385
g1,356:8602872,25422980
(1,356:8602872,25422980:1109876,934876,613385
k1,356:8835011,25422980:232139
(1,356:8835011,25422980:0,502331,215287
[1,356:8835011,25422980:0,502331,215287
(1,118:8835011,25422980:0,502331,215287
r1,397:8835011,25422980:0,717618,215287
)
]
)
(1,356:8835011,25422980:877737,633878,98303
$1,356:8835011,25422980
[1,356:8835011,25422980:877737,633878,98303
(1,356:8943217,25257320:0,468218,0
x1,356:9270898,25257320
)
(1,356:8835011,25422980:877737,447828,98303
x1,356:9198417,25422980
(1,356:9198417,25521283:514331,197518,0
x1,356:9679980,25521283
)
)
]
$1,356:9712748,25422980
)
)
g1,356:9712748,25422980
(1,356:9712748,25422980:6222205,934876,613385
(1,356:9712748,25422980:6222205,934876,613385
$1,356:9712748,25422980
(1,356:9712748,25422980:6222205,934876,613385
h1,356:9712748,25422980:0,0,0
g1,356:9894788,25422980
x1,356:10404514,25422980
g1,356:10586554,25422980
(1,356:10586554,25422980:2811416,934876,613385
(1,356:10586554,25422980:2811416,934876,613385
h1,356:10586554,25422980:78643,0,0
[1,356:10665197,25422980:2654130,934876,613385
(1,356:10665197,24979624:2654130,491520,163840
x1,356:11013130,24979624
[1,356:11049538,24979624:344824,468218,127431
(1,356:11044117,24979624:0,468218,0
x1,356:11371798,24979624
)
(1,356:11049538,24979624:344824,282168,127431
x1,356:11370849,24979624
)
]
x1,356:11885883,24979624
g1,356:12031515,24979624
x1,356:12541241,24979624
g1,356:12686873,24979624
x1,356:13319327,24979624
)
(1,356:10665197,25872524:2654130,491520,163840
k1,356:11239317,25872524:574120
x1,356:11587250,25872524
[1,356:11623658,25872524:375166,468218,0
(1,356:11615203,25872524:0,468218,0
x1,356:11942884,25872524
)
(1,356:11623658,25872524:375166,282168,0
x1,356:11998824,25872524
)
]
x1,356:12745208,25872524
k1,356:13319327,25872524:574119
)
]
h1,356:13319327,25422980:78643,0,0
)
)
g1,356:13580010,25422980
x1,356:14089736,25422980
g1,356:14271776,25422980
(1,356:14271776,25422980:1663177,934876,613385
(1,356:14271776,25422980:1663177,934876,613385
h1,356:14271776,25422980:78643,0,0
[1,356:14350419,25422980:1505891,934876,613385
(1,356:14350419,24979624:1505891,491520,163840
k1,356:14365590,24979624:15171
x1,356:14713523,24979624
[1,356:14749931,24979624:344824,468218,127431
(1,356:14744510,24979624:0,468218,0
x1,356:15072191,24979624
)
(1,356:14749931,24979624:344824,282168,127431
x1,356:15071242,24979624
)
]
x1,356:15841139,24979624
k1,356:15856310,24979624:15171
)
(1,356:14350419,25872524:1505891,491520,163840
x1,356:14698352,25872524
[1,356:14734760,25872524:375166,468218,0
(1,356:14726305,25872524:0,468218,0
x1,356:15053986,25872524
)
(1,356:14734760,25872524:375166,282168,0
x1,356:15109926,25872524
)
]
x1,356:15856310,25872524
)
]
h1,356:15856310,25422980:78643,0,0
)
)
)
$1,356:15934953,25422980
)
g1,356:15934953,25422980
)
g1,356:19801538,25422980
(1,356:19801538,25422980:0,934876,613385
(1,356:19801538,25422980:0,502331,215287
k1,356:19037394,25422980:-764144
(1,356:19037394,25422980:764144,502331,215287
(1,356:19037394,25422980:0,502331,215287
[1,356:19037394,25422980:0,502331,215287
(1,118:19037394,25422980:0,502331,215287
r1,397:19037394,25422980:0,717618,215287
)
]
)
(1,356:19037394,25422980:0,0,0
(1,356:19037394,24508753:0,0,0
)
)
(1,356:19037394,25422980:764144,444328,117304
x1,356:19583306,25422980
x1,356:19801538,25422980
)
)
)
)
g1,356:19801538,25422980
)
(1,359:4736287,27117794:15065251,444328,141880
h1,358:4715971,27117794:0,0,0
x1,358:5714669,27117794
k1,358:5876430,27117794:161761
x1,358:6804464,27117794
x1,358:7482668,27117794
x1,358:7839756,27117794
x1,358:8410068,27117794
x1,358:9409398,27117794
k1,358:9571159,27117794:161761
x1,358:10070824,27117794
k1,358:10232586,27117794:161762
x1,358:11552410,27117794
x1,358:12551740,27117794
k1,358:12713501,27117794:161761
x1,358:13034627,27117794
h1,358:13034627,27117794:0,0,0
k1,358:13196388,27117794:161761
x1,358:14373625,27117794
k1,358:14535386,27117794:161761
x1,358:15356177,27117794
k1,358:15517939,27117794:161762
x1,358:16587916,27117794
k1,358:16749677,27117794:161761
x1,358:17249342,27117794
k1,358:17411103,27117794:161761
x1,358:18588348,27117794
x1,358:19801538,27117794
k1,358:19801538,27117794:0
)
(1,359:4736287,27835413:15065251,455111,141880
x1,359:5494318,27835413
k1,358:5657695,27835413:163377
x1,358:7066468,27835413
k1,358:7229845,27835413:163377
x1,358:8277167,27835413
k1,358:8440544,27835413:163377
x1,358:9704344,27835413
k1,358:9867721,27835413:163377
$1,358:9867721,27835413
x1,358:10245312,27835413
$1,358:10245312,27835413
x1,358:10407841,27835413
k1,358:10571311,27835413:163470
x1,358:11185018,27835413
x1,358:12628910,27835413
k1,358:12792286,27835413:163376
x1,358:13298071,27835413
k1,358:13461448,27835413:163377
x1,358:14580289,27835413
x1,358:15681566,27835413
k1,358:15845036,27835413:163470
x1,358:16133684,27835413
k1,358:16297061,27835413:163377
x1,358:17705834,27835413
k1,358:17869211,27835413:163377
x1,358:18157859,27835413
x1,358:19132376,27835413
k1,358:19295753,27835413:163377
x1,358:19801538,27835413
k1,358:19801538,27835413:0
)
(1,359:4736287,28553032:15065251,444328,141880
x1,359:5521108,28553032
k1,358:5655081,28553032:133973
x1,358:6118776,28553032
x1,358:6725058,28553032
x1,358:7831005,28553032
k1,358:7964978,28553032:133973
x1,358:9106895,28553032
k1,358:9240868,28553032:133973
x1,358:9847150,28553032
x1,358:10158452,28553032
x1,358:10440335,28553032
x1,358:10797413,28553032
x1,358:11102155,28553032
x1,358:11877152,28553032
k1,358:12011125,28553032:133973
x1,358:12296281,28553032
x1,358:13706639,28553032
k1,358:13840612,28553032:133973
x1,358:14625433,28553032
k1,358:14759406,28553032:133973
x1,358:15401658,28553032
x1,358:15758736,28553032
x1,358:17007253,28553032
x1,358:18006583,28553032
k1,358:18140556,28553032:133973
x1,358:18746838,28553032
x1,358:19495698,28553032
x1,358:19709565,28553032
x1,358:19910328,28553032
k1,359:19801538,28553032:0
)
(1,359:4736287,29270651:15065251,444328,141880
x1,359:6422810,29270651
k1,358:6587762,29270651:164952
x1,358:7412933,29270651
x1,358:7736025,29270651
x1,358:8032908,29270651
x1,358:8309986,29270651
x1,358:8525163,29270651
x1,358:10020261,29270651
k1,358:10185213,29270651:164952
x1,358:11871737,29270651
k1,358:12036689,29270651:164952
x1,358:12969775,29270651
k1,358:13134726,29270651:164951
x1,358:13960542,29270651
k1,358:14125494,29270651:164952
x1,358:14915120,29270651
k1,358:15080072,29270651:164952
x1,358:15690066,29270651
x1,358:16013158,29270651
x1,358:16310041,29270651
x1,358:16587119,29270651
x1,358:16802296,29270651
x1,358:18297394,29270651
k1,358:18462346,29270651:164952
x1,358:18821610,29270651
x1,358:19916226,29270651
k1,358:19801538,29270651:0
)
(1,359:4736287,29988270:15065251,444328,141880
x1,359:5525122,29988270
x1,359:5974808,29988270
x1,359:6261419,29988270
x1,359:6567800,29988270
x1,359:7059546,29988270
x1,359:7194719,29988270
k1,358:7358770,29988270:164051
x1,358:8147596,29988270
k1,358:8311604,29988270:164008
x1,358:9566510,29988270
x1,358:10427625,29988270
k1,358:10591634,29988270:164009
x1,358:11129358,29988270
k1,358:11293366,29988270:164008
x1,358:12082192,29988270
k1,358:12246201,29988270:164009
x1,358:13357792,29988270
x1,358:14971598,29988270
k1,358:15135606,29988270:164008
x1,358:15422217,29988270
x1,358:16389859,29988270
k1,358:16553868,29988270:164009
x1,358:16984422,29988270
k1,358:17148430,29988270:164008
x1,358:17757806,29988270
x1,358:18689947,29988270
x1,358:19801538,29988270
k1,358:19801538,29988270:0
)
(1,359:4736287,30705889:15065251,444328,141880
x1,359:5404755,30705889
k1,358:5625823,30705889:221068
x1,358:6442680,30705889
k1,358:6663747,30705889:221067
x1,358:7480604,30705889
k1,358:7701672,30705889:221068
x1,358:8370140,30705889
x1,358:8741794,30705889
x1,358:10041273,30705889
x1,358:11081395,30705889
k1,358:11302463,30705889:221068
x1,358:11785086,30705889
x1,358:12453554,30705889
x1,358:13902099,30705889
k1,358:14123166,30705889:221067
x1,358:15088430,30705889
k1,358:15309498,30705889:221068
x1,358:15940528,30705889
x1,358:16979981,30705889
x1,358:17276777,30705889
x1,358:17759400,30705889
x1,358:18167824,30705889
x1,358:18761416,30705889
x1,358:19801538,30705889
k1,358:19801538,30705889:0
)
(1,359:4736287,31423508:15065251,455111,141880
x1,359:5670320,31423508
k1,358:5833938,31423508:163618
$1,358:5833938,31423508
x1,358:6211529,31423508
$1,358:6211529,31423508
k1,358:6375148,31423508:163619
x1,358:8100257,31423508
k1,358:8263875,31423508:163618
x1,358:8874488,31423508
k1,358:9038107,31423508:163619
x1,358:9576914,31423508
x1,358:11121543,31423508
k1,358:11285161,31423508:163618
x1,358:11932001,31423508
k1,358:12095619,31423508:163618
x1,358:12886047,31423508
k1,358:13049666,31423508:163619
x1,358:13660279,31423508
x1,358:14343322,31423508
k1,358:14506940,31423508:163618
x1,358:15045755,31423508
k1,358:15209374,31423508:163619
x1,358:15496567,31423508
x1,358:15810163,31423508
x1,358:16815986,31423508
k1,358:16979604,31423508:163618
x1,358:17949864,31423508
x1,358:18580312,31423508
x1,358:19801538,31423508
k1,358:19801538,31423508:0
)
(1,359:4736287,32141127:15065251,444328,141880
x1,359:6163360,32141127
k1,358:6318362,32141127:155002
x1,358:7103183,32141127
k1,358:7258184,32141127:155001
x1,358:8863797,32141127
k1,358:9018799,32141127:155002
x1,358:9946207,32141127
k1,358:10101209,32141127:155002
x1,358:10743461,32141127
x1,358:11100539,32141127
x1,358:12562923,32141127
k1,358:12717924,32141127:155001
x1,358:13252917,32141127
k1,358:13407919,32141127:155002
x1,358:13621786,32141127
k1,358:13776788,32141127:155002
x1,358:14169194,32141127
k1,358:14324195,32141127:155001
x1,358:15144986,32141127
k1,358:15299988,32141127:155002
x1,358:15585144,32141127
x1,358:15893166,32141127
x1,358:16519016,32141127
x1,358:17588993,32141127
k1,358:17743995,32141127:155002
x1,358:17957862,32141127
k1,358:18112863,32141127:155001
x1,358:18647848,32141127
k1,358:18802850,32141127:155002
x1,358:19801538,32141127
k1,358:19801538,32141127:0
)
(1,359:4736287,32858746:15065251,444328,141880
x1,359:5282199,32858746
g1,358:5446039,32858746
x1,358:5773719,32858746
x1,358:6098126,32858746
x1,358:6935014,32858746
g1,358:7098854,32858746
x1,358:7717510,32858746
x1,358:8736581,32858746
x1,358:9027557,32858746
x1,358:9718948,32858746
g1,358:9882788,32858746
x1,358:10720331,32858746
x1,358:11721714,32858746
k1,359:19801538,32858746:8194512
g1,359:19801538,32858746
)
(1,360:4736287,34334605:15065251,451540,7860
(1,360:4736287,34334605:1966080,451540,7860
g1,360:4736287,34334605
x1,360:6047007,34334605
g1,360:6702367,34334605
)
x1,360:7102791,34334605
x1,360:9161263,34334605
g1,360:9325103,34334605
x1,360:11182357,34334605
x1,360:12631986,34334605
k1,360:16216762,34334605:3584776
k1,360:19801538,34334605:3584776
)
(1,362:4736287,35560127:15065251,444328,141880
x1,362:5124403,35560127
x1,361:5406212,35560127
k1,361:5621441,35560127:215229
x1,361:6140834,35560127
x1,361:7031881,35560127
x1,361:7349731,35560127
x1,361:7636703,35560127
k1,361:7851932,35560127:215229
x1,361:8668789,35560127
k1,361:8884018,35560127:215229
x1,361:9515048,35560127
x1,361:10591922,35560127
k1,361:10807151,35560127:215229
x1,361:11846605,35560127
x1,361:12164455,35560127
x1,361:12444867,35560127
x1,361:12816521,35560127
x1,361:13134371,35560127
x1,361:13421343,35560127
k1,361:13636571,35560127:215228
x1,361:14750225,35560127
x1,361:15196079,35560127
x1,361:15567733,35560127
x1,361:15885583,35560127
x1,361:16814068,35560127
k1,361:17029297,35560127:215229
x1,361:17586128,35560127
k1,361:17801357,35560127:215229
x1,361:18618214,35560127
k1,361:18833443,35560127:215229
x1,361:19687731,35560127
x1,361:19910328,35560127
k1,362:19801538,35560127:0
)
(1,362:4736287,36277746:15065251,468218,141880
x1,362:5738970,36277746
k1,361:5954965,36277746:215995
x1,361:7180238,36277746
k1,361:7396233,36277746:215995
x1,361:7989825,36277746
x1,361:9177686,36277746
x1,361:10031981,36277746
k1,361:10247975,36277746:215994
x1,361:10768036,36277746
k1,361:10984031,36277746:215995
x1,361:11280827,36277746
k1,361:11496822,36277746:215995
x1,361:12313679,36277746
k1,361:12529674,36277746:215995
x1,361:13160704,36277746
x1,361:14200157,36277746
x1,361:14496953,36277746
x1,361:15202173,36277746
k1,361:15418167,36277746:215994
$1,361:15418167,36277746
x1,361:15747895,36277746
(1,361:15747895,36376049:218188,303558,0
x1,361:15933315,36376049
)
k1,361:16244705,36277746:278622
x1,361:16681613,36277746
k1,361:16960234,36277746:278621
[1,361:16960234,36277746:329728,468218,127431
(1,361:16965470,36277746:0,468218,0
x1,361:17293151,36277746
)
(1,361:16960234,36277746:329728,282168,127431
x1,361:17289962,36277746
)
]
$1,361:17289962,36277746
k1,361:17505957,36277746:215995
x1,361:18471221,36277746
k1,361:18687216,36277746:215995
x1,361:19801538,36277746
k1,361:19801538,36277746:0
)
(1,362:4736287,36995365:15065251,444328,141880
x1,362:5256348,36995365
k1,361:5470557,36995365:214209
x1,361:7475926,36995365
k1,361:7690135,36995365:214209
x1,361:8246966,36995365
x1,361:8952194,36995365
x1,361:9799268,36995365
k1,361:10013477,36995365:214209
x1,361:11164567,36995365
x1,361:12018194,36995365
k1,361:12232403,36995365:214209
x1,361:13309287,36995365
k1,361:13523497,36995365:214210
x1,361:14340354,36995365
k1,361:14554563,36995365:214209
x1,361:15408190,36995365
x1,361:15928251,36995365
x1,361:16745108,36995365
k1,361:16959317,36995365:214209
x1,361:17516148,36995365
k1,361:17730357,36995365:214209
x1,361:18547214,36995365
k1,361:18761423,36995365:214209
x1,361:19801538,36995365
k1,361:19801538,36995365:0
)
(1,362:4736287,37712984:15065251,444328,141880
x1,362:5877562,37712984
x1,362:7037455,37712984
k1,361:7195294,37712984:157839
x1,361:7801576,37712984
x1,361:9121390,37712984
k1,361:9277729,37712984:156339
x1,361:10383677,37712984
x1,361:11525595,37712984
k1,361:11681933,37712984:156338
x1,361:12288215,37712984
x1,361:14035772,37712984
k1,361:14192111,37712984:156339
x1,361:14620479,37712984
k1,361:14776817,37712984:156338
x1,361:15133905,37712984
x1,361:15445207,37712984
x1,361:16122779,37712984
x1,361:16936375,37712984
k1,361:17092714,37712984:156339
x1,361:18056084,37712984
x1,361:18484452,37712984
x1,361:18841530,37712984
x1,361:19146272,37712984
x1,361:19824476,37712984
k1,361:19801538,37712984:0
)
(1,362:4736287,38430603:15065251,444328,141880
x1,362:6004538,38430603
x1,362:6336806,38430603
x1,362:7204668,38430603
k1,361:7407463,38430603:202795
x1,361:8404258,38430603
x1,361:8847489,38430603
x1,361:9216957,38430603
x1,361:9532841,38430603
x1,361:9717575,38430603
x1,361:10640590,38430603
k1,361:10803335,38430603:162745
x1,361:11725703,38430603
k1,361:11888449,38430603:162746
x1,361:12515767,38430603
k1,361:12678512,38430603:162745
x1,361:13232059,38430603
x1,361:13601527,38430603
x1,361:15225630,38430603
k1,361:15388375,38430603:162745
x1,361:16052911,38430603
k1,361:16215657,38430603:162746
x1,361:16510707,38430603
x1,361:16833151,38430603
x1,361:17977471,38430603
x1,361:18826741,38430603
k1,361:18989486,38430603:162745
x1,361:19801538,38430603
k1,361:19801538,38430603:0
)
(1,362:4736287,39148222:15065251,444328,141880
x1,362:5569635,39148222
x1,362:6547742,39148222
k1,361:6712205,39148222:164463
x1,361:7907444,39148222
k1,361:8071907,39148222:164463
x1,361:8723991,39148222
k1,361:8888454,39148222:164463
x1,361:9504017,39148222
x1,361:10011331,39148222
x1,361:11496752,39148222
k1,361:11661215,39148222:164463
x1,361:12530431,39148222
x1,361:12965356,39148222
x1,361:13327900,39148222
x1,361:13637558,39148222
x1,361:14326144,39148222
k1,361:14490607,39148222:164463
x1,361:15721733,39148222
x1,361:16990014,39148222
k1,361:17154477,39148222:164463
x1,361:17661791,39148222
k1,361:17826254,39148222:164463
x1,361:19093892,39148222
k1,361:19258355,39148222:164463
x1,361:19801538,39148222
k1,361:19801538,39148222:0
)
(1,362:4736287,39865841:15065251,491520,163840
x1,362:6370008,39865841
x1,362:6537125,39865841
k1,361:6791476,39865841:254351
x1,361:7570903,39865841
x1,361:8536167,39865841
x1,361:9687258,39865841
k1,361:9868162,39865841:180904
x1,361:10536630,39865841
k1,361:10717534,39865841:180904
x1,361:11534391,39865841
k1,361:11715295,39865841:180904
x1,361:12903823,39865841
x1,361:13757450,39865841
k1,361:13938354,39865841:180904
x1,361:14495185,39865841
k1,361:14676089,39865841:180904
x1,361:15307119,39865841
x1,361:16346572,39865841
x1,361:16643368,39865841
x1,361:17608615,39865841
k1,361:17789518,39865841:180903
$1,361:17789518,39865841
x1,361:17971563,39865841
[1,361:17971563,39865841:329728,468218,127431
(1,361:17976799,39865841:0,468218,0
x1,361:18304480,39865841
)
(1,361:17971563,39865841:329728,282168,127431
x1,361:18301291,39865841
)
]
x1,361:18483336,39865841
$1,361:18483336,39865841
x1,361:18650453,39865841
k1,361:18835623,39865841:185170
x1,361:19801538,39865841
k1,361:19801538,39865841:0
)
(1,362:4736287,40583460:15065251,491520,163840
x1,362:6056093,40583460
k1,361:6213570,40583460:157477
x1,361:6713235,40583460
k1,361:6870712,40583460:157477
x1,361:7548274,40583460
x1,361:8142764,40583460
k1,361:8300241,40583460:157477
(1,361:8300241,40583460:1346760,444328,6548
x1,361:9647001,40583460
)
k1,361:9804478,40583460:157477
x1,361:10625262,40583460
x1,361:11838452,40583460
k1,361:11995929,40583460:157477
x1,361:12530922,40583460
k1,361:12688399,40583460:157477
x1,361:13687079,40583460
k1,361:13844556,40583460:157477
$1,361:13844556,40583460
x1,361:14427100,40583460
k1,361:14549165,40583460:122065
x1,361:15058891,40583460
k1,361:15180956,40583460:122065
x1,361:15363001,40583460
[1,361:15363001,40583460:329728,468218,127431
(1,361:15368237,40583460:0,468218,0
x1,361:15695918,40583460
)
(1,361:15363001,40583460:329728,282168,127431
x1,361:15692729,40583460
)
]
x1,361:16129637,40583460
k1,361:16251702,40583460:122065
x1,361:16433747,40583460
k1,361:16555812,40583460:122065
x1,361:16737857,40583460
[1,361:16737857,40583460:374556,468218,0
(1,361:16729097,40583460:0,468218,0
x1,361:17056778,40583460
)
(1,361:16737857,40583460:374556,282168,0
x1,361:17112413,40583460
)
]
x1,361:17294458,40583460
$1,361:17294458,40583460
k1,361:17451935,40583460:157477
x1,361:17665802,40583460
x1,361:17986928,40583460
x1,361:18147491,40583460
k1,361:18306240,40583460:158749
x1,361:18787929,40583460
k1,361:18945419,40583460:157490
x1,361:19801538,40583460
k1,361:19801538,40583460:0
)
(1,362:4736287,41301079:15065251,444328,141880
x1,362:5697765,41301079
k1,361:5861628,41301079:163863
x1,361:7192637,41301079
x1,361:8264640,41301079
k1,361:8428504,41301079:163864
x1,361:8909243,41301079
x1,361:9716344,41301079
x1,361:10603906,41301079
k1,361:10767769,41301079:163863
x1,361:11581422,41301079
k1,361:11745286,41301079:163864
x1,361:12078209,41301079
x1,361:12401308,41301079
x1,361:12687116,41301079
x1,361:13574668,41301079
k1,361:13738531,41301079:163863
x1,361:14885107,41301079
x1,361:15550953,41301079
x1,361:16031683,41301079
x1,361:17067725,41301079
k1,361:17231589,41301079:163864
x1,361:18193067,41301079
k1,361:18356930,41301079:163863
x1,361:19688604,41301079
x1,361:19910328,41301079
k1,362:19801538,41301079:0
)
(1,362:4736287,42018698:15065251,444328,141880
x1,362:5627352,42018698
k1,361:5797595,42018698:170243
x1,361:6428625,42018698
x1,361:7208053,42018698
x1,361:9342449,42018698
k1,361:9564816,42018698:222367
x1,361:10864972,42018698
x1,361:11533440,42018698
x1,361:12016063,42018698
x1,361:13316212,42018698
k1,361:13486455,42018698:170243
x1,361:14414281,42018698
k1,361:14584523,42018698:170242
x1,361:15215553,42018698
k1,361:15385796,42018698:170243
x1,361:15905189,42018698
x1,361:17668600,42018698
k1,361:17840443,42018698:171843
x1,361:18174677,42018698
x1,361:18681634,42018698
k1,361:18851876,42018698:170242
x1,361:19334499,42018698
k1,361:19504742,42018698:170243
x1,361:19801538,42018698
k1,361:19801538,42018698:0
)
(1,362:4736287,42736317:15065251,444328,141880
x1,362:6377227,42736317
k1,361:6508629,42736317:131402
x1,361:7793117,42736317
x1,361:8649236,42736317
k1,361:8780638,42736317:131402
x1,361:9815288,42736317
k1,361:9946690,42736317:131402
x1,361:10160557,42736317
x1,361:10802809,42736317
x1,361:10963372,42736317
k1,361:11101261,42736317:137889
x1,361:11582950,42736317
k1,361:11714418,42736317:131468
x1,361:12731100,42736317
k1,361:12923447,42736317:192347
x1,361:13280535,42736317
x1,361:13805704,42736317
k1,361:13937106,42736317:131402
x1,361:14222262,42736317
k1,361:14353664,42736317:131402
(1,361:14353664,42736317:983032,426631,0
x1,361:15336696,42736317
)
x1,361:15550563,42736317
x1,361:17298112,42736317
(1,361:17298112,42736317:1420152,426631,6548
x1,361:18718264,42736317
)
x1,361:18878827,42736317
k1,361:19016717,42736317:137890
x1,361:19801538,42736317
k1,361:19801538,42736317:0
)
(1,362:4736287,43453936:15065251,444328,141880
x1,362:5622975,43453936
x1,362:6066643,43453936
x1,362:6436475,43453936
x1,362:6752686,43453936
x1,362:7455113,43453936
k1,361:7618518,43453936:163405
x1,361:8874390,43453936
x1,361:9909412,43453936
k1,361:10072817,43453936:163405
x1,361:10848422,43453936
k1,361:11011827,43453936:163405
x1,361:11307168,43453936
k1,361:11470573,43453936:163405
x1,361:12098509,43453936
x1,361:13132866,43453936
x1,361:13428207,43453936
x1,361:14129969,43453936
k1,361:14293374,43453936:163405
$1,361:14293374,43453936
x1,361:14623102,43453936
(1,361:14623102,43552239:218188,303558,0
x1,361:14808522,43552239
)
$1,361:14841290,43453936
k1,361:15004695,43453936:163405
x1,361:15927972,43453936
k1,361:16091377,43453936:163405
x1,361:16719313,43453936
k1,361:16882718,43453936:163405
x1,361:17436818,43453936
x1,361:18508429,43453936
x1,361:19801538,43453936
k1,361:19801538,43453936:0
)
(1,362:4736287,44171555:15065251,444328,141880
x1,362:5282191,44171555
g1,361:5446031,44171555
x1,361:5955894,44171555
g1,361:6119734,44171555
x1,361:7430445,44171555
x1,361:9032124,44171555
g1,361:9195964,44171555
x1,361:10142300,44171555
g1,361:10306140,44171555
x1,361:10961492,44171555
x1,361:12126060,44171555
g1,361:12289900,44171555
x1,361:12508132,44171555
x1,361:12835812,44171555
x1,361:12999652,44171555
g1,361:13163492,44171555
x1,361:13655012,44171555
g1,361:13818852,44171555
x1,361:14874627,44171555
k1,362:19801538,44171555:5018006
g1,362:19801538,44171555
)
(1,364:4736287,45657182:15065251,1067094,1705684
g1,364:7724589,45657182
(1,364:7724589,45657182:9088647,1067094,1705684
g1,364:7724589,45657182
(1,364:7724589,45657182:0,502331,215287
[1,364:7724589,45657182:0,502331,215287
(1,118:7724589,45657182:0,502331,215287
r1,397:7724589,45657182:0,717618,215287
)
]
)
(1,364:7724589,45657182:9088647,1067094,1705684
$1,364:7724589,45657182
(1,364:7724589,45657182:9088647,1067094,1705684
(1,364:7724589,45657182:735050,898467,449545
(1,364:7724589,45657182:735050,898467,449545
h1,364:7724589,45657182:78643,0,0
[1,364:7803232,45657182:577764,898467,449545
(1,364:7803232,45213826:577764,455111,0
k1,364:7921561,45213826:118329
x1,364:8262667,45213826
k1,364:8380996,45213826:118329
)
(1,364:7803232,46106726:577764,455111,0
x1,364:8380996,46106726
)
]
h1,364:8380996,45657182:78643,0,0
)
)
(1,364:8459639,45657182:1596883,911574,576976
(1,364:8459639,45657182:1596883,911574,576976
h1,364:8459639,45657182:78643,0,0
[1,364:8538282,45657182:1439597,911574,576976
(1,364:8538282,45213826:1439597,468218,98303
x1,364:8886215,45213826
[1,364:8922623,45213826:1055256,468218,98303
(1,364:8913863,45213826:0,468218,0
x1,364:9241544,45213826
)
(1,364:8922623,45213826:1055256,282168,98303
x1,364:9297179,45213826
(1,364:9297179,45312129:680700,197518,0
x1,364:9945111,45312129
)
)
]
)
(1,364:8538282,46106726:1439597,455111,127431
k1,364:8791952,46106726:253670
x1,364:9139885,46106726
x1,364:9506021,46106726
(1,364:9506021,46205029:218188,303558,0
x1,364:9691441,46205029
)
k1,364:9977879,46106726:253670
)
]
h1,364:9977879,45657182:78643,0,0
)
)
g1,364:10238562,45657182
x1,364:10748288,45657182
g1,364:10930328,45657182
[1,364:10930328,45657182:1596883,1067094,1705684
[1,364:10930328,45657182:1596883,1067094,1019705
(1,364:10930328,45657182:1596883,1067094,547848
g1,364:10930328,45657182
(1,364:10930328,45657182:1596883,1067094,547848
$1,364:10930328,45657182
g1,364:10930328,45657182
(1,364:10930328,45657182:1596883,1067094,547848
(1,364:10930328,45657182:1596883,1067094,547848
h1,364:10930328,45657182:78643,0,0
[1,364:11008971,45657182:1439597,1067094,547848
(1,364:11008971,45213826:1439597,623738,98303
x1,364:11356904,45213826
[1,364:11393312,45213826:410966,623738,0
(1,364:11507773,45027776:0,437688,0
x1,364:11689818,45027776
)
[1,364:11393312,45213826:410966,468218,0
(1,364:11384552,45213826:0,468218,0
x1,364:11712233,45213826
)
(1,364:11393312,45213826:410966,282168,0
h1,364:11393312,45213826:374556,282168,0
)
]
]
x1,364:11767868,45213826
(1,364:11767868,45312129:680700,197518,0
x1,364:12415800,45312129
)
)
(1,364:11008971,46106726:1439597,468218,98303
x1,364:11356904,46106726
[1,364:11393312,46106726:1055256,468218,98303
(1,364:11384552,46106726:0,468218,0
x1,364:11712233,46106726
)
(1,364:11393312,46106726:1055256,282168,98303
x1,364:11767868,46106726
(1,364:11767868,46205029:680700,197518,0
x1,364:12415800,46205029
)
)
]
)
]
h1,364:12448568,45657182:78643,0,0
)
)
g1,364:12527211,45657182
$1,364:12527211,45657182
)
g1,364:12527211,45657182
)
(1,364:10930328,46480279:1596883,78641,0
g1,364:10930328,46480279
(1,364:10930328,46480279:1596883,78641,0
$1,364:10930328,46480279
x1,364:11225243,46480279
g1,364:11433855,46480279
x1,364:12023685,46480279
g1,364:12232296,46480279
x1,364:12527211,46480279
$1,364:12527211,46480279
)
g1,364:12527211,46480279
)
]
(1,364:10930328,47231794:1596883,445681,65536
k1,364:11278790,47231794:348462
[1,364:11278790,47231794:899959,445681,65536
(1,364:11360520,47115831:0,329718,0
x1,364:11629036,47115831
)
(1,364:11278790,47231794:899959,313481,65536
x1,364:11568741,47231794
(1,364:11568741,47297330:610008,141084,0
x1,364:12145981,47297330
)
)
]
k1,364:12527211,47231794:348462
)
]
g1,364:12636435,45657182
x1,364:12818480,45657182
(1,364:12818480,45657182:1596883,911574,576976
(1,364:12818480,45657182:1596883,911574,576976
h1,364:12818480,45657182:78643,0,0
[1,364:12897123,45657182:1439597,911574,576976
(1,364:12897123,45213826:1439597,468218,98303
x1,364:13245056,45213826
[1,364:13281464,45213826:1055256,468218,98303
(1,364:13272704,45213826:0,468218,0
x1,364:13600385,45213826
)
(1,364:13281464,45213826:1055256,282168,98303
x1,364:13656020,45213826
(1,364:13656020,45312129:680700,197518,0
x1,364:14303952,45312129
)
)
]
)
(1,364:12897123,46106726:1439597,455111,127431
k1,364:13150793,46106726:253670
x1,364:13498726,46106726
x1,364:13864862,46106726
(1,364:13864862,46205029:218188,303558,0
x1,364:14050282,46205029
)
k1,364:14336720,46106726:253670
)
]
h1,364:14336720,45657182:78643,0,0
)
)
g1,364:14560995,45657182
x1,364:15070721,45657182
g1,364:15216353,45657182
(1,364:15216353,45657182:1596883,1067094,576976
(1,364:15216353,45657182:1596883,1067094,576976
h1,364:15216353,45657182:78643,0,0
[1,364:15294996,45657182:1439597,1067094,576976
(1,364:15294996,45213826:1439597,623738,98303
x1,364:15642929,45213826
[1,364:15679337,45213826:410966,623738,0
(1,364:15793798,45027776:0,437688,0
x1,364:15975843,45027776
)
[1,364:15679337,45213826:410966,468218,0
(1,364:15670577,45213826:0,468218,0
x1,364:15998258,45213826
)
(1,364:15679337,45213826:410966,282168,0
h1,364:15679337,45213826:374556,282168,0
)
]
]
x1,364:16053893,45213826
(1,364:16053893,45312129:680700,197518,0
x1,364:16701825,45312129
)
)
(1,364:15294996,46106726:1439597,455111,127431
k1,364:15548666,46106726:253670
x1,364:15896599,46106726
x1,364:16262735,46106726
(1,364:16262735,46205029:218188,303558,0
x1,364:16448155,46205029
)
k1,364:16734593,46106726:253670
)
]
h1,364:16734593,45657182:78643,0,0
)
)
)
$1,364:16813236,45657182
)
)
g1,364:16813236,45657182
(1,364:16813236,45657182:0,1067094,1705684
(1,364:16813236,45657182:0,0,0
$1,364:16813236,45657182
h1,364:16813236,45657182:0,0,0
$1,364:16813236,45657182
)
g1,364:16813236,45657182
)
g1,364:19801538,45657182
(1,364:19801538,45657182:0,1067094,1705684
(1,364:19801538,45657182:0,502331,215287
k1,364:19037394,45657182:-764144
(1,364:19037394,45657182:764144,502331,215287
(1,364:19037394,45657182:0,502331,215287
[1,364:19037394,45657182:0,502331,215287
(1,118:19037394,45657182:0,502331,215287
r1,397:19037394,45657182:0,717618,215287
)
]
)
(1,364:19037394,45657182:0,0,0
(1,364:19037394,44742955:0,0,0
)
)
(1,364:19037394,45657182:764144,444328,117304
x1,364:19583306,45657182
x1,364:19801538,45657182
)
)
)
)
g1,364:19801538,45657182
)
]
g1,397:19801538,47362866
)
k1,397:20129219,47362866:327681
r1,397:20129219,47362866:0,42626580,0
k1,397:20456899,47362866:327680
(1,397:20456899,47362866:15065251,42626580,0
[1,397:20456899,47362866:15065251,42626580,0
(1,368:20456899,5391646:15065251,633878,141880
h1,367:20436583,5391646:0,0,0
x1,367:21476045,5391646
k1,367:21731463,5391646:255418
x1,367:22214086,5391646
x1,367:22845116,5391646
x1,367:23996207,5391646
k1,367:24251625,5391646:255418
x1,367:24808456,5391646
k1,367:25063875,5391646:255419
x1,367:25880732,5391646
k1,367:26136150,5391646:255418
x1,367:26767180,5391646
x1,367:27658227,5391646
k1,367:27913645,5391646:255418
x1,367:29732526,5391646
(1,367:29732526,5391646:1420152,426631,6548
x1,367:31152678,5391646
)
k1,367:31408096,5391646:255418
$1,367:31408096,5391646
[1,367:31408096,5391646:1044106,633878,98303
(1,367:31516302,5225986:0,468218,0
x1,367:31843983,5225986
)
(1,367:31408096,5391646:1044106,447828,98303
x1,367:31771502,5391646
(1,367:31771502,5489949:680700,197518,0
x1,367:32419434,5489949
)
)
]
$1,367:32452202,5391646
k1,367:32707621,5391646:255419
x1,367:33635447,5391646
k1,367:33890865,5391646:255418
x1,367:34521895,5391646
k1,367:34777313,5391646:255418
x1,367:35408343,5391646
x1,367:35630940,5391646
k1,368:35522150,5391646:0
)
(1,368:20456899,6109265:15065251,444328,141880
x1,368:22387410,6109265
k1,367:22551572,6109265:164162
x1,367:23368429,6109265
k1,367:23532592,6109265:164163
x1,367:25203076,6109265
x1,367:26242530,6109265
k1,367:26406692,6109265:164162
x1,367:26963515,6109265
k1,367:27127677,6109265:164162
x1,367:27424473,6109265
k1,367:27588636,6109265:164163
x1,367:28813935,6109265
x1,367:29630792,6109265
k1,367:29794954,6109265:164162
x1,367:30351785,6109265
k1,367:30515947,6109265:164162
x1,367:31332804,6109265
k1,367:31496967,6109265:164163
x1,367:32833217,6109265
k1,367:32997379,6109265:164162
x1,367:33480002,6109265
x1,367:34111032,6109265
x1,367:35522150,6109265
k1,367:35522150,6109265:0
)
(1,368:20456899,6950559:15065251,633878,141880
[1,367:20456899,6950559:2005011,633878,98303
(1,367:20565105,6784899:0,468218,0
x1,367:20892786,6784899
)
(1,367:20456899,6950559:2005011,447828,98303
x1,367:20820305,6950559
(1,367:20820305,7048862:1641605,318577,0
x1,367:22429142,7048862
)
)
]
$1,367:22461910,6950559
k1,367:22650435,6950559:188525
x1,367:23207266,6950559
x1,367:23531676,6950559
x1,367:24041245,6950559
k1,367:24229770,6950559:188525
x1,367:25046627,6950559
k1,367:25235152,6950559:188525
x1,367:26089447,6950559
x1,367:27129568,6950559
k1,367:27318093,6950559:188525
x1,367:28357547,6950559
k1,367:28546072,6950559:188525
x1,367:29102903,6950559
k1,367:29291429,6950559:188526
x1,367:30108286,6950559
k1,367:30296811,6950559:188525
(1,367:30296811,6950559:946336,426631,6548
x1,367:31243147,6950559
)
x1,367:31632861,6950559
k1,367:31827557,6950559:194696
$1,367:31827557,6950559
[1,367:31827557,6950559:1109876,633878,98303
(1,367:31935763,6784899:0,468218,0
x1,367:32263444,6784899
)
(1,367:31827557,6950559:1109876,447828,98303
x1,367:32190963,6950559
(1,367:32190963,7048862:746470,197518,0
x1,367:32904665,7048862
)
)
]
$1,367:32937433,6950559
k1,367:33125958,6950559:188525
x1,367:33682789,6950559
x1,367:34007199,6950559
x1,367:34516768,6950559
k1,367:34705293,6950559:188525
x1,367:35522150,6950559
k1,367:35522150,6950559:0
)
(1,368:20456899,7791853:15065251,633878,187504
(1,367:20456899,7791853:983032,426631,0
x1,367:21439931,7791853
)
x1,367:21658163,7791853
(1,367:21658163,7791853:1420152,426631,6548
x1,367:23078315,7791853
)
x1,367:23296547,7791853
g1,367:23460387,7791853
x1,367:24406723,7791853
g1,367:24570563,7791853
$1,367:24570563,7791853
[1,367:24570563,7791853:1122995,633878,187504
(1,367:24678769,7626193:0,468218,0
x1,367:25006450,7626193
)
(1,367:24570563,7791853:1122995,447828,187504
x1,367:24933969,7791853
(1,367:24933969,7890156:759589,282169,89201
x1,367:25660790,7890156
)
)
]
$1,367:25693558,7791853
g1,367:25857398,7791853
x1,367:26403310,7791853
x1,367:26721166,7791853
x1,367:27220550,7791853
g1,367:27384390,7791853
x1,367:28185229,7791853
g1,367:28349069,7791853
x1,367:29186612,7791853
g1,367:29350452,7791853
x1,367:30369523,7791853
g1,367:30533363,7791853
x1,367:31079275,7791853
g1,367:31243115,7791853
x1,367:32043954,7791853
g1,367:32207794,7791853
(1,367:32207794,7791853:946336,426631,6548
x1,367:33154130,7791853
)
x1,367:33554545,7791853
k1,368:35522150,7791853:2058700
g1,368:35522150,7791853
)
(1,370:20456899,9367374:15065251,1067094,1811788
g1,370:23809720,9367374
(1,370:23809720,9367374:8359609,1067094,1811788
g1,370:23809720,9367374
(1,370:23809720,9367374:0,502331,215287
[1,370:23809720,9367374:0,502331,215287
(1,118:23809720,9367374:0,502331,215287
r1,397:23809720,9367374:0,717618,215287
)
]
)
(1,370:23809720,9367374:8359609,1067094,1811788
$1,370:23809720,9367374
(1,370:23809720,9367374:8359609,1067094,1811788
[1,370:23809720,9367374:1596883,1067094,1705684
[1,370:23809720,9367374:1596883,1067094,1019705
(1,370:23809720,9367374:1596883,1067094,547848
g1,370:23809720,9367374
(1,370:23809720,9367374:1596883,1067094,547848
$1,370:23809720,9367374
g1,370:23809720,9367374
(1,370:23809720,9367374:1596883,1067094,547848
(1,370:23809720,9367374:1596883,1067094,547848
h1,370:23809720,9367374:78643,0,0
[1,370:23888363,9367374:1439597,1067094,547848
(1,370:23888363,8924018:1439597,623738,98303
x1,370:24236296,8924018
[1,370:24272704,8924018:410966,623738,0
(1,370:24387165,8737968:0,437688,0
x1,370:24569210,8737968
)
[1,370:24272704,8924018:410966,468218,0
(1,370:24263944,8924018:0,468218,0
x1,370:24591625,8924018
)
(1,370:24272704,8924018:410966,282168,0
h1,370:24272704,8924018:374556,282168,0
)
]
]
x1,370:24647260,8924018
(1,370:24647260,9022321:680700,197518,0
x1,370:25295192,9022321
)
)
(1,370:23888363,9816918:1439597,468218,98303
x1,370:24236296,9816918
[1,370:24272704,9816918:1055256,468218,98303
(1,370:24263944,9816918:0,468218,0
x1,370:24591625,9816918
)
(1,370:24272704,9816918:1055256,282168,98303
x1,370:24647260,9816918
(1,370:24647260,9915221:680700,197518,0
x1,370:25295192,9915221
)
)
]
)
]
h1,370:25327960,9367374:78643,0,0
)
)
g1,370:25406603,9367374
$1,370:25406603,9367374
)
g1,370:25406603,9367374
)
(1,370:23809720,10190471:1596883,78641,0
g1,370:23809720,10190471
(1,370:23809720,10190471:1596883,78641,0
$1,370:23809720,10190471
x1,370:24104635,10190471
g1,370:24313247,10190471
x1,370:24903077,10190471
g1,370:25111688,10190471
x1,370:25406603,10190471
$1,370:25406603,10190471
)
g1,370:25406603,10190471
)
]
(1,370:23809720,10941986:1596883,445681,65536
k1,370:24158182,10941986:348462
[1,370:24158182,10941986:899959,445681,65536
(1,370:24239912,10826023:0,329718,0
x1,370:24508428,10826023
)
(1,370:24158182,10941986:899959,313481,65536
x1,370:24448133,10941986
(1,370:24448133,11007522:610008,141084,0
x1,370:25025373,11007522
)
)
]
k1,370:25406603,10941986:348462
)
]
g1,370:25588643,9367374
x1,370:26098369,9367374
g1,370:26280409,9367374
[1,370:26280409,9367374:1762628,1067094,1811788
(1,370:26280409,9367374:1762628,1067094,1121804
k1,370:26330397,9367374:49988
[1,370:26330397,9367374:1662653,1067094,1121804
(1,370:26330397,9367374:1662653,1067094,649947
g1,370:26330397,9367374
(1,370:26330397,9367374:1662653,1067094,649947
$1,370:26330397,9367374
g1,370:26330397,9367374
(1,370:26330397,9367374:1662653,1067094,649947
(1,370:26330397,9367374:1662653,1067094,649947
h1,370:26330397,9367374:78643,0,0
[1,370:26409040,9367374:1505367,1067094,649947
(1,370:26409040,8924018:1505367,623738,98303
k1,370:26441925,8924018:32885
x1,370:26789858,8924018
[1,370:26826266,8924018:410966,623738,0
(1,370:26940727,8737968:0,437688,0
x1,370:27122772,8737968
)
[1,370:26826266,8924018:410966,468218,0
(1,370:26817506,8924018:0,468218,0
x1,370:27145187,8924018
)
(1,370:26826266,8924018:410966,282168,0
h1,370:26826266,8924018:374556,282168,0
)
]
]
x1,370:27200822,8924018
(1,370:27200822,9022321:680700,197518,0
x1,370:27848754,9022321
)
k1,370:27914407,8924018:32885
)
(1,370:26409040,9919017:1505367,623738,98303
x1,370:26756973,9919017
[1,370:26793381,9919017:410966,623738,0
(1,370:26907842,9732967:0,437688,0
x1,370:27089887,9732967
)
[1,370:26793381,9919017:410966,468218,0
(1,370:26784621,9919017:0,468218,0
x1,370:27112302,9919017
)
(1,370:26793381,9919017:410966,282168,0
h1,370:26793381,9919017:374556,282168,0
)
]
]
x1,370:27167937,9919017
(1,370:27167937,10017320:746470,197518,0
x1,370:27881639,10017320
)
)
]
h1,370:27914407,9367374:78643,0,0
)
)
g1,370:27993050,9367374
$1,370:27993050,9367374
)
g1,370:27993050,9367374
)
(1,370:26330397,10292570:1662653,78641,0
g1,370:26330397,10292570
(1,370:26330397,10292570:1662653,78641,0
$1,370:26330397,10292570
x1,370:26625312,10292570
g1,370:26866809,10292570
x1,370:27456639,10292570
g1,370:27698135,10292570
x1,370:27993050,10292570
$1,370:27993050,10292570
)
g1,370:27993050,10292570
)
]
k1,370:28043037,9367374:49987
)
[1,370:26280409,11044085:1762628,445681,69541
(1,370:26362139,10928122:0,329718,0
x1,370:26630655,10928122
)
(1,370:26280409,11044085:1762628,313481,69541
x1,370:26570360,11044085
(1,370:26570360,11113626:1472677,227555,0
x1,370:28010269,11113626
)
)
]
]
g1,370:28152261,9367374
x1,370:28334306,9367374
g1,370:28443530,9367374
[1,370:28443530,9367374:1662653,1067094,1705684
[1,370:28443530,9367374:1662653,1067094,1019705
(1,370:28443530,9367374:1662653,1067094,547848
g1,370:28443530,9367374
(1,370:28443530,9367374:1662653,1067094,547848
$1,370:28443530,9367374
g1,370:28443530,9367374
(1,370:28443530,9367374:1662653,1067094,547848
(1,370:28443530,9367374:1662653,1067094,547848
h1,370:28443530,9367374:78643,0,0
[1,370:28522173,9367374:1505367,1067094,547848
(1,370:28522173,8924018:1505367,623738,98303
x1,370:28870106,8924018
[1,370:28906514,8924018:410966,623738,0
(1,370:29020975,8737968:0,437688,0
x1,370:29203020,8737968
)
[1,370:28906514,8924018:410966,468218,0
(1,370:28897754,8924018:0,468218,0
x1,370:29225435,8924018
)
(1,370:28906514,8924018:410966,282168,0
h1,370:28906514,8924018:374556,282168,0
)
]
]
x1,370:29281070,8924018
(1,370:29281070,9022321:746470,197518,0
x1,370:29994772,9022321
)
)
(1,370:28522173,9816918:1505367,468218,98303
x1,370:28870106,9816918
[1,370:28906514,9816918:1121026,468218,98303
(1,370:28897754,9816918:0,468218,0
x1,370:29225435,9816918
)
(1,370:28906514,9816918:1121026,282168,98303
x1,370:29281070,9816918
(1,370:29281070,9915221:746470,197518,0
x1,370:29994772,9915221
)
)
]
)
]
h1,370:30027540,9367374:78643,0,0
)
)
g1,370:30106183,9367374
$1,370:30106183,9367374
)
g1,370:30106183,9367374
)
(1,370:28443530,10190471:1662653,78641,0
g1,370:28443530,10190471
(1,370:28443530,10190471:1662653,78641,0
$1,370:28443530,10190471
x1,370:28738445,10190471
g1,370:28979942,10190471
x1,370:29569772,10190471
g1,370:29811268,10190471
x1,370:30106183,10190471
$1,370:30106183,10190471
)
g1,370:30106183,10190471
)
]
(1,370:28443530,10941986:1662653,445681,65536
k1,370:28801375,10941986:357845
[1,370:28801375,10941986:946964,445681,65536
(1,370:28883105,10826023:0,329718,0
x1,370:29151621,10826023
)
(1,370:28801375,10941986:946964,313481,65536
x1,370:29091326,10941986
(1,370:29091326,11007522:657013,141084,0
x1,370:29715571,11007522
)
)
]
k1,370:30106183,10941986:357844
)
]
g1,370:30215407,9367374
x1,370:30397452,9367374
g1,370:30506676,9367374
[1,370:30506676,9367374:1662653,911574,1769399
[1,370:30506676,9367374:1662653,911574,1019705
(1,370:30506676,9367374:1662653,911574,547848
g1,370:30506676,9367374
(1,370:30506676,9367374:1662653,911574,547848
$1,370:30506676,9367374
g1,370:30506676,9367374
(1,370:30506676,9367374:1662653,911574,547848
(1,370:30506676,9367374:1662653,911574,547848
h1,370:30506676,9367374:78643,0,0
[1,370:30585319,9367374:1505367,911574,547848
(1,370:30585319,8924018:1505367,468218,98303
x1,370:30933252,8924018
[1,370:30969660,8924018:1121026,468218,98303
(1,370:30960900,8924018:0,468218,0
x1,370:31288581,8924018
)
(1,370:30969660,8924018:1121026,282168,98303
x1,370:31344216,8924018
(1,370:31344216,9022321:746470,197518,0
x1,370:32057918,9022321
)
)
]
)
(1,370:30585319,9816918:1505367,468218,98303
k1,370:30618204,9816918:32885
x1,370:30966137,9816918
[1,370:31002545,9816918:1055256,468218,98303
(1,370:30993785,9816918:0,468218,0
x1,370:31321466,9816918
)
(1,370:31002545,9816918:1055256,282168,98303
x1,370:31377101,9816918
(1,370:31377101,9915221:680700,197518,0
x1,370:32025033,9915221
)
)
]
k1,370:32090686,9816918:32885
)
]
h1,370:32090686,9367374:78643,0,0
)
)
g1,370:32169329,9367374
$1,370:32169329,9367374
)
g1,370:32169329,9367374
)
(1,370:30506676,10190471:1662653,78641,0
g1,370:30506676,10190471
(1,370:30506676,10190471:1662653,78641,0
$1,370:30506676,10190471
x1,370:30801591,10190471
g1,370:31043088,10190471
x1,370:31632918,10190471
g1,370:31874414,10190471
x1,370:32169329,10190471
$1,370:32169329,10190471
)
g1,370:32169329,10190471
)
]
(1,370:30506676,10941986:1662653,445681,129251
k1,370:30847955,10941986:341279
[1,370:30847955,10941986:980096,445681,129251
(1,370:30929685,10826023:0,329718,0
x1,370:31198201,10826023
)
(1,370:30847955,10941986:980096,313481,129251
x1,370:31137906,10941986
(1,370:31137906,11007522:690145,201549,63715
x1,370:31795283,11007522
)
)
]
k1,370:32169329,10941986:341278
)
]
)
$1,370:32169329,9367374
)
)
g1,370:32169329,9367374
(1,370:32169329,9367374:0,1067094,1811788
(1,370:32169329,9367374:0,0,0
$1,370:32169329,9367374
h1,370:32169329,9367374:0,0,0
$1,370:32169329,9367374
)
g1,370:32169329,9367374
)
g1,370:35522150,9367374
(1,370:35522150,9367374:0,1067094,1811788
(1,370:35522150,9367374:0,502331,215287
k1,370:34758006,9367374:-764144
(1,370:34758006,9367374:764144,502331,215287
(1,370:34758006,9367374:0,502331,215287
[1,370:34758006,9367374:0,502331,215287
(1,118:34758006,9367374:0,502331,215287
r1,397:34758006,9367374:0,717618,215287
)
]
)
(1,370:34758006,9367374:0,0,0
(1,370:34758006,8453147:0,0,0
)
)
(1,370:34758006,9367374:764144,444328,117304
x1,370:35303918,9367374
x1,370:35522150,9367374
)
)
)
)
g1,370:35522150,9367374
)
(1,373:20456899,12304861:15065251,444328,141880
h1,372:20456899,12304861:0,0,0
x1,372:22786673,12304861
g1,372:22950513,12304861
x1,372:25316999,12304861
g1,372:25480839,12304861
x1,372:25808519,12304861
h1,372:25808519,12304861:0,0,0
g1,372:25972359,12304861
x1,372:26992085,12304861
g1,372:27155925,12304861
x1,372:29522411,12304861
g1,372:29686251,12304861
x1,372:30013931,12304861
h1,372:30013931,12304861:0,0,0
g1,372:30177771,12304861
x1,372:31925584,12304861
k1,373:35522150,12304861:3687661
g1,373:35522150,12304861
)
(1,375:20456899,13834757:15065251,1067094,2594942
g1,375:21045904,13834757
(1,375:21045904,13834757:13887241,1067094,2594942
g1,375:21045904,13834757
(1,375:21045904,13834757:0,502331,215287
[1,375:21045904,13834757:0,502331,215287
(1,118:21045904,13834757:0,502331,215287
r1,397:21045904,13834757:0,717618,215287
)
]
)
(1,375:21045904,13834757:13887241,1067094,1811788
$1,375:21045904,13834757
(1,375:21045904,13834757:13887241,1067094,1811788
(1,375:21045904,13834757:735050,898467,449545
(1,375:21045904,13834757:735050,898467,449545
h1,375:21045904,13834757:78643,0,0
[1,375:21124547,13834757:577764,898467,449545
(1,375:21124547,13391401:577764,455111,0
k1,375:21242876,13391401:118329
x1,375:21583982,13391401
k1,375:21702311,13391401:118329
)
(1,375:21124547,14284301:577764,455111,0
x1,375:21702311,14284301
)
]
h1,375:21702311,13834757:78643,0,0
)
)
(1,375:21780954,13834757:1596883,911574,576976
(1,375:21780954,13834757:1596883,911574,576976
h1,375:21780954,13834757:78643,0,0
[1,375:21859597,13834757:1439597,911574,576976
(1,375:21859597,13391401:1439597,468218,98303
x1,375:22207530,13391401
[1,375:22243938,13391401:1055256,468218,98303
(1,375:22235178,13391401:0,468218,0
x1,375:22562859,13391401
)
(1,375:22243938,13391401:1055256,282168,98303
x1,375:22618494,13391401
(1,375:22618494,13489704:680700,197518,0
x1,375:23266426,13489704
)
)
]
)
(1,375:21859597,14284301:1439597,455111,127431
k1,375:22113267,14284301:253670
x1,375:22461200,14284301
x1,375:22827336,14284301
(1,375:22827336,14382604:218188,303558,0
x1,375:23012756,14382604
)
k1,375:23299194,14284301:253670
)
]
h1,375:23299194,13834757:78643,0,0
)
)
g1,375:23559877,13834757
x1,375:24069603,13834757
g1,375:24251643,13834757
[1,375:24251643,13834757:1762628,1067094,1811788
(1,375:24251643,13834757:1762628,1067094,1121804
k1,375:24301631,13834757:49988
[1,375:24301631,13834757:1662653,1067094,1121804
(1,375:24301631,13834757:1662653,1067094,649947
g1,375:24301631,13834757
(1,375:24301631,13834757:1662653,1067094,649947
$1,375:24301631,13834757
g1,375:24301631,13834757
(1,375:24301631,13834757:1662653,1067094,649947
(1,375:24301631,13834757:1662653,1067094,649947
h1,375:24301631,13834757:78643,0,0
[1,375:24380274,13834757:1505367,1067094,649947
(1,375:24380274,13391401:1505367,623738,98303
k1,375:24413159,13391401:32885
x1,375:24761092,13391401
[1,375:24797500,13391401:410966,623738,0
(1,375:24911961,13205351:0,437688,0
x1,375:25094006,13205351
)
[1,375:24797500,13391401:410966,468218,0
(1,375:24788740,13391401:0,468218,0
x1,375:25116421,13391401
)
(1,375:24797500,13391401:410966,282168,0
h1,375:24797500,13391401:374556,282168,0
)
]
]
x1,375:25172056,13391401
(1,375:25172056,13489704:680700,197518,0
x1,375:25819988,13489704
)
k1,375:25885641,13391401:32885
)
(1,375:24380274,14386400:1505367,623738,98303
x1,375:24728207,14386400
[1,375:24764615,14386400:410966,623738,0
(1,375:24879076,14200350:0,437688,0
x1,375:25061121,14200350
)
[1,375:24764615,14386400:410966,468218,0
(1,375:24755855,14386400:0,468218,0
x1,375:25083536,14386400
)
(1,375:24764615,14386400:410966,282168,0
h1,375:24764615,14386400:374556,282168,0
)
]
]
x1,375:25139171,14386400
(1,375:25139171,14484703:746470,197518,0
x1,375:25852873,14484703
)
)
]
h1,375:25885641,13834757:78643,0,0
)
)
g1,375:25964284,13834757
$1,375:25964284,13834757
)
g1,375:25964284,13834757
)
(1,375:24301631,14759953:1662653,78641,0
g1,375:24301631,14759953
(1,375:24301631,14759953:1662653,78641,0
$1,375:24301631,14759953
x1,375:24596546,14759953
g1,375:24838043,14759953
x1,375:25427873,14759953
g1,375:25669369,14759953
x1,375:25964284,14759953
$1,375:25964284,14759953
)
g1,375:25964284,14759953
)
]
k1,375:26014271,13834757:49987
)
[1,375:24251643,15511468:1762628,445681,69541
(1,375:24333373,15395505:0,329718,0
x1,375:24601889,15395505
)
(1,375:24251643,15511468:1762628,313481,69541
x1,375:24541594,15511468
(1,375:24541594,15581009:1472677,227555,0
x1,375:25981503,15581009
)
)
]
]
g1,375:26123495,13834757
x1,375:26305540,13834757
g1,375:26414764,13834757
[1,375:26414764,13834757:1662653,1067094,1705684
[1,375:26414764,13834757:1662653,1067094,1019705
(1,375:26414764,13834757:1662653,1067094,547848
g1,375:26414764,13834757
(1,375:26414764,13834757:1662653,1067094,547848
$1,375:26414764,13834757
g1,375:26414764,13834757
(1,375:26414764,13834757:1662653,1067094,547848
(1,375:26414764,13834757:1662653,1067094,547848
h1,375:26414764,13834757:78643,0,0
[1,375:26493407,13834757:1505367,1067094,547848
(1,375:26493407,13391401:1505367,623738,98303
x1,375:26841340,13391401
[1,375:26877748,13391401:410966,623738,0
(1,375:26992209,13205351:0,437688,0
x1,375:27174254,13205351
)
[1,375:26877748,13391401:410966,468218,0
(1,375:26868988,13391401:0,468218,0
x1,375:27196669,13391401
)
(1,375:26877748,13391401:410966,282168,0
h1,375:26877748,13391401:374556,282168,0
)
]
]
x1,375:27252304,13391401
(1,375:27252304,13489704:746470,197518,0
x1,375:27966006,13489704
)
)
(1,375:26493407,14284301:1505367,468218,98303
x1,375:26841340,14284301
[1,375:26877748,14284301:1121026,468218,98303
(1,375:26868988,14284301:0,468218,0
x1,375:27196669,14284301
)
(1,375:26877748,14284301:1121026,282168,98303
x1,375:27252304,14284301
(1,375:27252304,14382604:746470,197518,0
x1,375:27966006,14382604
)
)
]
)
]
h1,375:27998774,13834757:78643,0,0
)
)
g1,375:28077417,13834757
$1,375:28077417,13834757
)
g1,375:28077417,13834757
)
(1,375:26414764,14657854:1662653,78641,0
g1,375:26414764,14657854
(1,375:26414764,14657854:1662653,78641,0
$1,375:26414764,14657854
x1,375:26709679,14657854
g1,375:26951176,14657854
x1,375:27541006,14657854
g1,375:27782502,14657854
x1,375:28077417,14657854
$1,375:28077417,14657854
)
g1,375:28077417,14657854
)
]
(1,375:26414764,15409369:1662653,445681,65536
k1,375:26772609,15409369:357845
[1,375:26772609,15409369:946964,445681,65536
(1,375:26854339,15293406:0,329718,0
x1,375:27122855,15293406
)
(1,375:26772609,15409369:946964,313481,65536
x1,375:27062560,15409369
(1,375:27062560,15474905:657013,141084,0
x1,375:27686805,15474905
)
)
]
k1,375:28077417,15409369:357844
)
]
g1,375:28186641,13834757
x1,375:28368686,13834757
g1,375:28477910,13834757
[1,375:28477910,13834757:1662653,911574,1769399
[1,375:28477910,13834757:1662653,911574,1019705
(1,375:28477910,13834757:1662653,911574,547848
g1,375:28477910,13834757
(1,375:28477910,13834757:1662653,911574,547848
$1,375:28477910,13834757
g1,375:28477910,13834757
(1,375:28477910,13834757:1662653,911574,547848
(1,375:28477910,13834757:1662653,911574,547848
h1,375:28477910,13834757:78643,0,0
[1,375:28556553,13834757:1505367,911574,547848
(1,375:28556553,13391401:1505367,468218,98303
x1,375:28904486,13391401
[1,375:28940894,13391401:1121026,468218,98303
(1,375:28932134,13391401:0,468218,0
x1,375:29259815,13391401
)
(1,375:28940894,13391401:1121026,282168,98303
x1,375:29315450,13391401
(1,375:29315450,13489704:746470,197518,0
x1,375:30029152,13489704
)
)
]
)
(1,375:28556553,14284301:1505367,468218,98303
k1,375:28589438,14284301:32885
x1,375:28937371,14284301
[1,375:28973779,14284301:1055256,468218,98303
(1,375:28965019,14284301:0,468218,0
x1,375:29292700,14284301
)
(1,375:28973779,14284301:1055256,282168,98303
x1,375:29348335,14284301
(1,375:29348335,14382604:680700,197518,0
x1,375:29996267,14382604
)
)
]
k1,375:30061920,14284301:32885
)
]
h1,375:30061920,13834757:78643,0,0
)
)
g1,375:30140563,13834757
$1,375:30140563,13834757
)
g1,375:30140563,13834757
)
(1,375:28477910,14657854:1662653,78641,0
g1,375:28477910,14657854
(1,375:28477910,14657854:1662653,78641,0
$1,375:28477910,14657854
x1,375:28772825,14657854
g1,375:29014322,14657854
x1,375:29604152,14657854
g1,375:29845648,14657854
x1,375:30140563,14657854
$1,375:30140563,14657854
)
g1,375:30140563,14657854
)
]
(1,375:28477910,15409369:1662653,445681,129251
k1,375:28819189,15409369:341279
[1,375:28819189,15409369:980096,445681,129251
(1,375:28900919,15293406:0,329718,0
x1,375:29169435,15293406
)
(1,375:28819189,15409369:980096,313481,129251
x1,375:29109140,15409369
(1,375:29109140,15474905:690145,201549,63715
x1,375:29766517,15474905
)
)
]
k1,375:30140563,15409369:341278
)
]
g1,375:30249787,13834757
x1,375:30431832,13834757
g1,375:30541056,13834757
[1,375:30541056,13834757:1596883,911574,1682564
[1,375:30541056,13834757:1596883,911574,1048833
(1,375:30541056,13834757:1596883,911574,576976
g1,375:30541056,13834757
(1,375:30541056,13834757:1596883,911574,576976
$1,375:30541056,13834757
g1,375:30541056,13834757
(1,375:30541056,13834757:1596883,911574,576976
(1,375:30541056,13834757:1596883,911574,576976
h1,375:30541056,13834757:78643,0,0
[1,375:30619699,13834757:1439597,911574,576976
(1,375:30619699,13391401:1439597,468218,98303
x1,375:30967632,13391401
[1,375:31004040,13391401:1055256,468218,98303
(1,375:30995280,13391401:0,468218,0
x1,375:31322961,13391401
)
(1,375:31004040,13391401:1055256,282168,98303
x1,375:31378596,13391401
(1,375:31378596,13489704:680700,197518,0
x1,375:32026528,13489704
)
)
]
)
(1,375:30619699,14284301:1439597,455111,127431
k1,375:30873369,14284301:253670
x1,375:31221302,14284301
x1,375:31587438,14284301
(1,375:31587438,14382604:218188,303558,0
x1,375:31772858,14382604
)
k1,375:32059296,14284301:253670
)
]
h1,375:32059296,13834757:78643,0,0
)
)
g1,375:32137939,13834757
$1,375:32137939,13834757
)
g1,375:32137939,13834757
)
(1,375:30541056,14686982:1596883,78641,0
g1,375:30541056,14686982
(1,375:30541056,14686982:1596883,78641,0
$1,375:30541056,14686982
x1,375:30835971,14686982
g1,375:31044583,14686982
x1,375:31634413,14686982
g1,375:31843024,14686982
x1,375:32137939,14686982
$1,375:32137939,14686982
)
g1,375:32137939,14686982
)
]
(1,375:30541056,15322534:1596883,329718,129251
k1,375:30697248,15322534:156192
[1,375:30697248,15322534:1284500,329718,129251
(1,375:30677884,15322534:0,329718,0
x1,375:30946400,15322534
)
(1,375:30697248,15322534:1284500,197518,129251
x1,375:30952923,15322534
(1,375:30952923,15388070:1028825,218388,63715
x1,375:31610300,15388070
(1,375:31610300,15388070:163840,0,38830
(1,375:31610300,15388070:163840,0,38830
x1,375:31774140,15388070
)
)
x1,375:31948980,15388070
)
)
]
k1,375:32137939,15322534:156191
)
]
g1,375:32247163,13834757
x1,375:32756889,13834757
g1,375:32866113,13834757
[1,375:32866113,13834757:2067032,1067094,1661684
(1,375:32866113,13834757:2067032,1067094,1048833
k1,375:33101188,13834757:235075
[1,375:33101188,13834757:1596883,1067094,1048833
(1,375:33101188,13834757:1596883,1067094,576976
g1,375:33101188,13834757
(1,375:33101188,13834757:1596883,1067094,576976
$1,375:33101188,13834757
g1,375:33101188,13834757
(1,375:33101188,13834757:1596883,1067094,576976
(1,375:33101188,13834757:1596883,1067094,576976
h1,375:33101188,13834757:78643,0,0
[1,375:33179831,13834757:1439597,1067094,576976
(1,375:33179831,13391401:1439597,623738,98303
x1,375:33527764,13391401
[1,375:33564172,13391401:410966,623738,0
(1,375:33678633,13205351:0,437688,0
x1,375:33860678,13205351
)
[1,375:33564172,13391401:410966,468218,0
(1,375:33555412,13391401:0,468218,0
x1,375:33883093,13391401
)
(1,375:33564172,13391401:410966,282168,0
h1,375:33564172,13391401:374556,282168,0
)
]
]
x1,375:33938728,13391401
(1,375:33938728,13489704:680700,197518,0
x1,375:34586660,13489704
)
)
(1,375:33179831,14284301:1439597,455111,127431
k1,375:33433501,14284301:253670
x1,375:33781434,14284301
x1,375:34147570,14284301
(1,375:34147570,14382604:218188,303558,0
x1,375:34332990,14382604
)
k1,375:34619428,14284301:253670
)
]
h1,375:34619428,13834757:78643,0,0
)
)
g1,375:34698071,13834757
$1,375:34698071,13834757
)
g1,375:34698071,13834757
)
(1,375:33101188,14686982:1596883,78641,0
g1,375:33101188,14686982
(1,375:33101188,14686982:1596883,78641,0
$1,375:33101188,14686982
x1,375:33396103,14686982
g1,375:33604715,14686982
x1,375:34194545,14686982
g1,375:34403156,14686982
x1,375:34698071,14686982
$1,375:34698071,14686982
)
g1,375:34698071,14686982
)
]
k1,375:34933145,13834757:235074
)
[1,375:32866113,15322534:2067032,329718,108371
(1,375:32846749,15322534:0,329718,0
x1,375:33115265,15322534
)
(1,375:32866113,15322534:2067032,197518,108371
x1,375:33121788,15322534
(1,375:33121788,15392075:1811357,227555,38830
x1,375:34561697,15392075
(1,375:34561697,15392075:163840,0,38830
(1,375:34561697,15392075:163840,0,38830
x1,375:34725537,15392075
)
)
x1,375:34900377,15392075
)
)
]
]
)
$1,375:34933145,13834757
)
)
g1,375:34933145,13834757
(1,375:34933145,13834757:0,1067094,2594942
(1,375:34933145,13834757:0,0,0
$1,375:34933145,13834757
h1,375:34933145,13834757:0,0,0
$1,375:34933145,13834757
)
g1,375:34933145,13834757
)
g1,375:35588505,13834757
(1,375:35588505,13834757:-66355,1067094,2594942
(1,375:35522150,13834757:0,0,2594942
k1,375:34430326,13834757:-1091824
[1,375:34430326,13834757:1091824,0,2594942
h1,375:34430326,13834757:0,0,1811788
(1,375:34430326,16214412:1091824,502331,215287
(1,375:34430326,16214412:0,502331,215287
[1,375:34430326,16214412:0,502331,215287
(1,118:34430326,16214412:0,502331,215287
r1,397:34430326,16214412:0,717618,215287
)
]
)
(1,375:34430326,16214412:0,0,0
(1,375:34430326,15300185:0,0,0
)
)
(1,375:34430326,16214412:1091824,444328,117304
x1,375:35303918,16214412
x1,375:35522150,16214412
)
)
]
)
)
g1,375:35522150,13834757
)
(1,378:20456899,17744948:15065251,633878,141880
h1,377:20456899,17744948:0,0,0
x1,377:22082595,17744948
x1,377:23248912,17744948
k1,377:23412093,17744948:163181
x1,377:24224945,17744948
k1,377:24388126,17744948:163181
x1,377:24868383,17744948
x1,377:25496319,17744948
x1,377:26641766,17744948
k1,377:26804947,17744948:163181
$1,377:26804947,17744948
[1,377:26804947,17744948:1109876,633878,98303
(1,377:26913153,17579288:0,468218,0
x1,377:27240834,17579288
)
(1,377:26804947,17744948:1109876,447828,98303
x1,377:27168353,17744948
(1,377:27168353,17843251:746470,197518,0
x1,377:27882055,17843251
)
)
]
$1,377:27914823,17744948
k1,377:28078004,17744948:163181
x1,377:28521672,17744948
k1,377:28684854,17744948:163182
x1,377:29645385,17744948
x1,377:30790832,17744948
k1,377:30954013,17744948:163181
x1,377:31471524,17744948
k1,377:31634705,17744948:163181
x1,377:32558647,17744948
x1,377:33408081,17744948
x1,377:34443103,17744948
k1,377:34606284,17744948:163181
x1,377:35437772,17744948
h1,377:35437772,17744948:0,0,0
x1,377:35604070,17744948
k1,377:35522150,17744948:0
)
(1,378:20456899,18586242:15065251,633878,187504
x1,378:21257738,18586242
k1,377:21421351,18586242:163613
x1,377:21894510,18586242
x1,377:22513166,18586242
x1,377:23896613,18586242
k1,377:24060226,18586242:163613
$1,377:24060226,18586242
[1,377:24060226,18586242:2005011,633878,98303
(1,377:24168432,18420582:0,468218,0
x1,377:24496113,18420582
)
(1,377:24060226,18586242:2005011,447828,98303
x1,377:24423632,18586242
(1,377:24423632,18684545:1641605,318577,0
x1,377:26032469,18684545
)
)
]
$1,377:26065237,18586242
k1,377:26228850,18586242:163613
x1,377:27175186,18586242
k1,377:27338798,18586242:163612
$1,377:27338798,18586242
[1,377:27338798,18586242:1122995,633878,187504
(1,377:27447004,18420582:0,468218,0
x1,377:27774685,18420582
)
(1,377:27338798,18586242:1122995,447828,187504
x1,377:27702204,18586242
(1,377:27702204,18684545:759589,282169,89201
x1,377:28429025,18684545
)
)
]
$1,377:28461793,18586242
k1,377:28625406,18586242:163613
x1,377:29425590,18586242
k1,377:29589203,18586242:163613
x1,377:30207859,18586242
x1,377:30681018,18586242
x1,377:32537632,18586242
k1,377:32701245,18586242:163613
x1,377:33356605,18586242
k1,377:33520218,18586242:163613
(1,377:33520218,18586242:946336,444328,0
x1,377:34466554,18586242
)
x1,377:34630394,18586242
k1,377:34794052,18586242:163658
x1,377:35412708,18586242
x1,377:35630940,18586242
k1,378:35522150,18586242:0
)
(1,378:20456899,19303861:15065251,444328,6548
x1,378:21913891,19303861
k1,377:22077700,19303861:163809
x1,377:22879340,19303861
k1,377:23043149,19303861:163809
(1,377:23043149,19303861:946336,426631,6548
x1,377:23989485,19303861
)
k1,377:24153293,19303861:163808
x1,377:24590841,19303861
k1,377:24754650,19303861:163809
x1,377:25921039,19303861
x1,377:27013946,19303861
k1,377:27177755,19303861:163809
x1,377:27724205,19303861
k1,377:27888014,19303861:163809
x1,377:29564110,19303861
x1,377:30548134,19303861
k1,377:30711942,19303861:163808
x1,377:31659225,19303861
k1,377:31823034,19303861:163809
x1,377:32479031,19303861
k1,377:32642840,19303861:163809
x1,377:33954853,19303861
x1,377:34246120,19303861
x1,377:35230125,19303861
x1,377:35412490,19303861
x1,377:35630940,19303861
k1,378:35522150,19303861:0
)
(1,378:20456899,20021480:15065251,468218,187504
x1,378:21216449,20021480
k1,377:21380002,20021480:163553
x1,377:22031430,20021480
x1,377:22320660,20021480
x1,377:22826813,20021480
x1,377:24093819,20021480
k1,377:24257371,20021480:163552
x1,377:25052754,20021480
k1,377:25216307,20021480:163553
x1,377:26193449,20021480
x1,377:27135965,20021480
k1,377:27339029,20021480:203064
x1,377:28351994,20021480
k1,377:28515547,20021480:163553
x1,377:29021700,20021480
x1,377:30324538,20021480
x1,377:31157056,20021480
k1,377:31320609,20021480:163553
x1,377:32152476,20021480
x1,377:32659280,20021480
x1,377:33871569,20021480
k1,377:34035179,20021480:163610
$1,377:34035179,20021480
[1,377:34035179,20021480:1486971,468218,187504
(1,377:34007190,20021480:0,468218,0
x1,377:34334871,20021480
)
(1,377:34035179,20021480:1486971,282168,187504
x1,377:34347765,20021480
(1,377:34347765,20119783:1174385,303558,89201
x1,377:35074586,20119783
(1,377:35074586,20119783:229376,0,54362
(1,377:35074586,20119783:229376,0,54362
x1,377:35303962,20119783
)
)
x1,377:35489382,20119783
)
)
]
$1,377:35522150,20021480
k1,378:35522150,20021480:0
)
(1,378:20456899,20739099:15065251,468218,152665
x1,378:21422163,20739099
k1,377:21653041,20739099:230878
$1,377:21653041,20739099
[1,377:21653041,20739099:2368987,468218,152665
(1,377:21625052,20739099:0,468218,0
x1,377:21952733,20739099
)
(1,377:21653041,20739099:2368987,282168,152665
x1,377:21965627,20739099
(1,377:21965627,20837402:2056401,318577,54362
x1,377:23574464,20837402
(1,377:23574464,20837402:229376,0,54362
(1,377:23574464,20837402:229376,0,54362
x1,377:23803840,20837402
)
)
x1,377:23989260,20837402
)
)
]
$1,377:24022028,20739099
k1,377:24252907,20739099:230879
x1,377:25180733,20739099
k1,377:25411611,20739099:230878
x1,377:26042641,20739099
k1,377:26273520,20739099:230879
x1,377:26904550,20739099
x1,377:27387173,20739099
x1,377:29280921,20739099
k1,377:29511799,20739099:230878
x1,377:29846033,20739099
x1,377:30873051,20739099
x1,377:31727346,20739099
k1,377:31958225,20739099:230879
x1,377:32589255,20739099
k1,377:32820133,20739099:230878
(1,377:32820133,20739099:946336,444328,0
x1,377:33766469,20739099
)
x1,377:33989066,20739099
x1,377:35604070,20739099
k1,377:35522150,20739099:0
)
(1,378:20456899,21456718:15065251,444328,141880
x1,378:21087929,21456718
x1,378:22053193,21456718
x1,378:23204284,21456718
k1,377:23367935,21456718:163651
x1,377:24036403,21456718
k1,377:24200054,21456718:163651
x1,377:25016911,21456718
k1,377:25180563,21456718:163652
x1,377:25811593,21456718
x1,377:26851046,21456718
x1,377:27147842,21456718
x1,377:27853062,21456718
k1,377:28016713,21456718:163651
x1,377:28536774,21456718
x1,377:29130366,21456718
x1,377:30430515,21456718
k1,377:30594166,21456718:163651
x1,377:31114227,21456718
x1,377:32191111,21456718
k1,377:32354762,21456718:163651
x1,377:33171619,21456718
k1,377:33335271,21456718:163652
(1,377:33335271,21456718:946336,426631,6548
x1,377:34281607,21456718
)
k1,377:34445258,21456718:163651
x1,377:35522150,21456718
k1,377:35522150,21456718:0
)
(1,378:20456899,22298012:15065251,633878,141880
x1,378:21002811,22298012
g1,377:21166651,22298012
x1,377:22004194,22298012
x1,377:23023920,22298012
g1,377:23187760,22298012
x1,377:24588903,22298012
g1,377:24752743,22298012
x1,377:25553582,22298012
g1,377:25717422,22298012
x1,377:26190581,22298012
x1,377:26809237,22298012
x1,377:27937756,22298012
g1,377:28101596,22298012
$1,377:28101596,22298012
[1,377:28101596,22298012:1109876,633878,98303
(1,377:28209802,22132352:0,468218,0
x1,377:28537483,22132352
)
(1,377:28101596,22298012:1109876,447828,98303
x1,377:28465002,22298012
(1,377:28465002,22396315:746470,197518,0
x1,377:29178704,22396315
)
)
]
$1,377:29211472,22298012
g1,377:29375312,22298012
x1,377:29812423,22298012
g1,377:29976263,22298012
x1,377:31996071,22298012
k1,378:35522150,22298012:3640767
g1,378:35522150,22298012
)
(1,380:20456899,23376079:15065251,444328,141880
h1,379:20433306,23376079:0,0,0
x1,379:21175964,23376079
k1,379:21617202,23376079:441238
x1,379:22768292,23376079
x1,379:24606561,23376079
k1,379:25117147,23376079:510586
x1,379:25934004,23376079
k1,379:26375242,23376079:441238
x1,379:27600541,23376079
k1,379:28041779,23376079:441238
x1,379:29081225,23376079
x1,379:29378021,23376079
x1,379:30083909,23376079
x1,379:30789797,23376079
k1,379:31231035,23376079:441238
x1,379:32419554,23376079
k1,379:32860792,23376079:441238
x1,379:33491822,23376079
x1,379:34531275,23376079
x1,379:34828071,23376079
x1,379:35533291,23376079
k1,379:35522150,23376079:0
)
(1,380:20456899,24093698:15065251,444328,6548
x1,380:21942224,24093698
k1,379:22209425,24093698:267201
x1,379:23360515,24093698
x1,379:23910785,24093698
k1,379:24177985,24093698:267200
x1,379:24734816,24093698
x1,379:25440044,24093698
x1,379:26287118,24093698
k1,379:26554319,24093698:267201
x1,379:27445376,24093698
x1,379:27891230,24093698
x1,379:28262884,24093698
x1,379:28580734,24093698
x1,379:28766561,24093698
x1,379:29695038,24093698
k1,379:29962239,24093698:267201
x1,379:32115346,24093698
x1,379:32487000,24093698
x1,379:32804850,24093698
x1,379:33091822,24093698
k1,379:33359022,24093698:267200
x1,379:34138450,24093698
k1,379:34405651,24093698:267201
x1,379:35630940,24093698
k1,380:35522150,24093698:0
)
(1,380:20456899,24811317:15065251,444328,141880
x1,380:23687558,24811317
k1,379:23887434,24811317:199876
x1,379:25075953,24811317
k1,379:25275829,24811317:199876
x1,379:25981049,24811317
x1,379:26600287,24811317
k1,379:26800163,24811317:199876
x1,379:27431193,24811317
x1,379:28470646,24811317
x1,379:28767442,24811317
x1,379:29472662,24811317
k1,379:29672538,24811317:199876
x1,379:31584331,24811317
k1,379:31793216,24811317:208885
x1,379:32127450,24811317
x1,379:32634407,24811317
k1,379:32834283,24811317:199876
x1,379:33205937,24811317
k1,379:33405813,24811317:199876
x1,379:33925206,24811317
x1,379:35522150,24811317
k1,379:35522150,24811317:0
)
(1,380:20456899,25528936:15065251,444328,141880
x1,380:21074318,25528936
k1,379:21237915,25528936:163597
x1,379:21746759,25528936
x1,379:22218972,25528936
x1,379:23163399,25528936
x1,379:23999268,25528936
k1,379:24162865,25528936:163597
x1,379:24816915,25528936
x1,379:25834603,25528936
k1,379:25998200,25528936:163597
x1,379:26760817,25528936
k1,379:26924414,25528936:163597
x1,379:28341707,25528936
k1,379:28505304,25528936:163597
x1,379:29704166,25528936
x1,379:29867678,25528936
k1,379:30070757,25528936:203079
x1,379:30470380,25528936
x1,379:30744980,25528936
k1,379:30908577,25528936:163597
x1,379:31525996,25528936
x1,379:32615628,25528936
k1,379:32779225,25528936:163597
x1,379:34377710,25528936
k1,379:34541307,25528936:163597
x1,379:35413144,25528936
x1,379:35630940,25528936
k1,380:35522150,25528936:0
)
(1,380:20456899,26246555:15065251,444328,141880
x1,380:20902753,26246555
x1,380:21274407,26246555
x1,380:21592257,26246555
x1,380:22298145,26246555
k1,379:22487620,26246555:189475
x1,379:23118650,26246555
x1,379:24937541,26246555
k1,379:25127016,26246555:189475
x1,379:25647077,26246555
k1,379:25836552,26246555:189475
x1,379:26987643,26246555
k1,379:27177118,26246555:189475
x1,379:27956546,26246555
k1,379:28146021,26246555:189475
x1,379:28442817,26246555
k1,379:28632292,26246555:189475
x1,379:29523349,26246555
x1,379:30005972,26246555
x1,379:30674432,26246555
k1,379:30863907,26246555:189475
(1,379:30863907,26246555:946336,426631,6548
x1,379:31810243,26246555
)
k1,379:31999718,26246555:189475
x1,379:33206281,26246555
k1,379:33402164,26246555:195883
x1,379:33698960,26246555
k1,379:33888435,26246555:189475
x1,379:34779492,26246555
x1,379:35522150,26246555
k1,379:35522150,26246555:0
)
(1,380:20456899,26964174:15065251,444328,141880
x1,380:21562847,26964174
x1,380:22169129,26964174
x1,380:22561535,26964174
x1,380:23453616,26964174
k1,379:23595614,26964174:141998
x1,379:24165926,26964174
x1,379:25307201,26964174
x1,379:26127992,26964174
k1,379:26269990,26964174:141998
x1,379:26769655,26964174
k1,379:26911653,26964174:141998
x1,379:27517935,26964174
x1,379:28266795,26964174
x1,379:30156922,26964174
k1,379:30298921,26964174:141999
x1,379:30833914,26964174
k1,379:30975912,26964174:141998
x1,379:31510905,26964174
x1,379:32188477,26964174
x1,379:33002073,26964174
k1,379:33144071,26964174:141998
x1,379:34071479,26964174
k1,379:34213477,26964174:141998
x1,379:35533291,26964174
k1,379:35522150,26964174:0
)
(1,380:20456899,27681793:15065251,444328,141880
x1,380:21313010,27681793
x1,380:21741378,27681793
x1,380:22098456,27681793
x1,380:22403198,27681793
x1,380:23081402,27681793
k1,379:23220486,27681793:139084
x1,379:23755471,27681793
x1,379:24112549,27681793
x1,379:24897371,27681793
x1,379:25896701,27681793
k1,379:26035785,27681793:139084
x1,379:27105762,27681793
x1,379:28943227,27681793
k1,379:29087262,27681793:144035
x1,379:29693544,27681793
x1,379:30620952,27681793
x1,379:31726899,27681793
k1,379:31865983,27681793:139084
x1,379:32508235,27681793
k1,379:32647319,27681793:139084
x1,379:33432140,27681793
k1,379:33571224,27681793:139084
x1,379:34713142,27681793
x1,379:35533291,27681793
k1,379:35522150,27681793:0
)
(1,380:20456899,28399412:15065251,444328,141880
x1,380:21002811,28399412
g1,379:21166651,28399412
x1,379:21348834,28399412
x1,379:21676514,28399412
x1,379:21977985,28399412
x1,379:22802424,28399412
x1,379:23411256,28399412
g1,379:23575096,28399412
x1,379:24193752,28399412
x1,379:25212823,28399412
x1,379:25503799,28399412
x1,379:26613958,28399412
g1,379:26777798,28399412
x1,379:27687430,28399412
g1,379:27851270,28399412
x1,379:28469926,28399412
g1,379:28633766,28399412
x1,379:30162718,28399412
g1,379:30326558,28399412
x1,379:30836421,28399412
g1,379:31000261,28399412
x1,379:31218493,28399412
x1,379:31873853,28399412
x1,379:32255925,28399412
k1,380:35522150,28399412:3380913
g1,380:35522150,28399412
)
(1,381:20456899,29883240:15065251,451540,133036
(1,381:20456899,29883240:1966080,451540,7860
g1,381:20456899,29883240
x1,381:21767619,29883240
g1,381:22422979,29883240
)
x1,381:25299331,29883240
g1,381:25463171,29883240
x1,381:27866346,29883240
k1,381:31694248,29883240:3827902
k1,381:35522150,29883240:3827902
)
(1,383:20456899,31108762:15065251,444328,141880
x1,383:21476045,31108762
k1,382:21789747,31108762:313702
x1,382:22420777,31108762
x1,382:23200205,31108762
x1,382:25167484,31108762
k1,382:25481185,31108762:313701
x1,382:26261273,31108762
x1,382:26892303,31108762
x1,382:27226537,31108762
x1,382:27841183,31108762
x1,382:28954836,31108762
k1,382:29268538,31108762:313702
x1,382:29825369,31108762
k1,382:30139070,31108762:313701
x1,382:30510734,31108762
x1,382:30835144,31108762
x1,382:31540372,31108762
x1,382:32387446,31108762
k1,382:32701148,31108762:313702
x1,382:33703842,31108762
x1,382:34149696,31108762
x1,382:34521350,31108762
x1,382:34839200,31108762
x1,382:35545088,31108762
k1,382:35522150,31108762:0
)
(1,383:20456899,31826381:15065251,444328,141880
x1,383:21732794,31826381
x1,383:22067028,31826381
x1,383:22772909,31826381
k1,382:22997340,31826381:224431
x1,382:23851634,31826381
x1,382:24037461,31826381
x1,382:24223288,31826381
x1,382:24541138,31826381
x1,382:25564200,31826381
k1,382:25788632,31826381:224432
x1,382:26605489,31826381
k1,382:26829920,31826381:224431
x1,382:28537166,31826381
k1,382:28761598,31826381:224432
x1,382:29541026,31826381
k1,382:29765457,31826381:224431
x1,382:30062253,31826381
k1,382:30286685,31826381:224432
x1,382:32459187,31826381
k1,382:32698766,31826381:239579
x1,382:33701450,31826381
k1,382:33925881,31826381:224431
x1,382:35522150,31826381
k1,382:35522150,31826381:0
)
(1,383:20456899,32544000:15065251,444328,141880
x1,383:21273756,32544000
x1,383:21978976,32544000
k1,382:22154975,32544000:175999
x1,382:23343494,32544000
k1,382:23519492,32544000:175998
x1,382:23816288,32544000
k1,382:23992287,32544000:175999
x1,382:25180816,32544000
k1,382:25356814,32544000:175998
x1,382:25987844,32544000
x1,382:27027297,32544000
x1,382:27324093,32544000
x1,382:28029313,32544000
k1,382:28205312,32544000:175999
x1,382:29857754,32544000
k1,382:30097389,32544000:239635
x1,382:30840047,32544000
x1,382:31731094,32544000
x1,382:32048944,32544000
x1,382:32903239,32544000
k1,382:33079238,32544000:175999
x1,382:33896095,32544000
k1,382:34072093,32544000:175998
x1,382:34592154,32544000
x1,382:35408343,32544000
x1,382:35630940,32544000
k1,383:35522150,32544000:0
)
(1,383:20456899,33261619:15065251,444328,6548
x1,383:21979644,33261619
k1,382:22180663,33261619:201019
x1,382:23220117,33261619
x1,382:23537967,33261619
x1,382:23818379,33261619
x1,382:24190033,33261619
x1,382:24507883,33261619
x1,382:25054882,33261619
k1,382:25255900,33261619:201018
x1,382:25590134,33261619
x1,382:25914544,33261619
x1,382:26424113,33261619
k1,382:26625132,33261619:201019
x1,382:26921928,33261619
k1,382:27122946,33261619:201018
x1,382:28793430,33261619
x1,382:29796132,33261619
k1,382:29997151,33261619:201019
(1,382:29997151,33261619:1420152,426631,6548
x1,382:31417303,33261619
)
k1,382:31618321,33261619:201018
x1,382:33475311,33261619
k1,382:33676330,33261619:201019
x1,382:34642244,33261619
x1,382:34828071,33261619
x1,382:35533291,33261619
k1,382:35522150,33261619:0
)
(1,383:20456899,33979238:15065251,444328,6548
x1,383:20976960,33979238
k1,382:21175356,33979238:198396
x1,382:21992213,33979238
k1,382:22190608,33979238:198395
x1,382:22710001,33979238
x1,382:23027851,33979238
x1,382:24316840,33979238
x1,382:25802164,33979238
k1,382:26000560,33979238:198396
x1,382:26520621,33979238
x1,382:27245899,33979238
x1,382:28099526,33979238
x1,382:28471180,33979238
x1,382:28767976,33979238
x1,382:29808098,33979238
k1,382:30006493,33979238:198395
x1,382:30340727,33979238
x1,382:30665137,33979238
x1,382:31174706,33979238
k1,382:31373102,33979238:198396
x1,382:31669898,33979238
k1,382:31868293,33979238:198395
x1,382:33538777,33979238
x1,382:34541479,33979238
k1,382:34739875,33979238:198396
x1,382:35408343,33979238
x1,382:35630940,33979238
k1,383:35522150,33979238:0
)
(1,383:20456899,34696857:15065251,444328,105180
x1,383:21273755,34696857
x1,383:21682179,34696857
x1,383:22461598,34696857
k1,382:22628055,34696857:166457
x1,382:23742377,34696857
x1,382:24251946,34696857
k1,382:24418404,34696857:166458
x1,382:24975227,34696857
k1,382:25141684,34696857:166457
x1,382:25661745,34696857
k1,382:25828202,34696857:166457
x1,382:27239328,34696857
k1,382:27405786,34696857:166458
x1,382:27888409,34696857
k1,382:28054866,34696857:166457
x1,382:28704606,34696857
k1,382:28871068,34696857:166462
x1,382:29093665,34696857
x1,382:29427899,34696857
x1,382:29817613,34696857
k1,382:30028625,34696857:211012
x1,382:31068087,34696857
k1,382:31234545,34696857:166458
x1,382:32682431,34696857
k1,382:32848888,34696857:166457
x1,382:33888350,34696857
x1,382:34172042,34696857
x1,382:35212165,34696857
x1,382:35522150,34696857
k1,382:35522150,34696857:0
)
(1,383:20456899,35414476:15065251,444328,141880
x1,383:21159588,35414476
x1,383:22645564,35414476
k1,382:22876217,35414476:230653
x1,382:23395610,35414476
x1,382:24621552,35414476
k1,382:24852204,35414476:230652
x1,382:26151692,35414476
k1,382:26382345,35414476:230653
x1,382:27496667,35414476
x1,382:28350962,35414476
k1,382:28581614,35414476:230652
x1,382:29398471,35414476
k1,382:29629124,35414476:230653
(1,382:29629124,35414476:1346760,444328,6548
x1,382:30975884,35414476
)
k1,382:31206536,35414476:230652
x1,382:31837566,35414476
x1,382:33063515,35414476
k1,382:33294168,35414476:230653
x1,382:34519467,35414476
x1,382:35522150,35414476
k1,382:35522150,35414476:0
)
(1,383:20456899,36132095:15065251,444328,6548
x1,383:21694211,36132095
x1,383:22167379,36132095
x1,383:23252642,36132095
g1,382:23416482,36132095
x1,382:23926345,36132095
g1,382:24090185,36132095
x1,382:25437573,36132095
k1,383:35522150,36132095:10175672
g1,383:35522150,36132095
)
(1,386:20456899,37394442:15065251,934876,547848
g1,386:25460623,37394442
(1,386:25460623,37394442:844808,934876,547848
k1,386:25959015,37394442:498392
(1,386:25959015,37394442:0,502331,215287
[1,386:25959015,37394442:0,502331,215287
(1,118:25959015,37394442:0,502331,215287
r1,397:25959015,37394442:0,717618,215287
)
]
)
(1,386:25959015,37394442:346416,468218,0
$1,386:25959015,37394442
[1,386:25959015,37394442:346416,468218,0
(1,386:25917980,37394442:0,468218,0
x1,386:26245661,37394442
)
(1,386:25959015,37394442:346416,282168,0
x1,386:26305431,37394442
)
]
$1,386:26305431,37394442
)
)
g1,386:26305431,37394442
(1,386:26305431,37394442:4212994,934876,547848
(1,386:26305431,37394442:3145622,934876,547848
$1,386:26305431,37394442
(1,386:26305431,37394442:3145622,934876,547848
h1,386:26305431,37394442:0,0,0
g1,386:26487471,37394442
x1,386:26997197,37394442
g1,386:27179237,37394442
(1,386:27179237,37394442:2271816,934876,547848
(1,386:27179237,37394442:2271816,934876,547848
h1,386:27179237,37394442:78643,0,0
[1,386:27257880,37394442:2114530,934876,547848
(1,386:27257880,36951086:2114530,491520,163840
x1,386:27794532,36951086
x1,386:28062291,36951086
[1,386:28062291,36951086:1055256,468218,98303
(1,386:28053531,36951086:0,468218,0
x1,386:28381212,36951086
)
(1,386:28062291,36951086:1055256,282168,98303
x1,386:28436847,36951086
(1,386:28436847,37049389:680700,197518,0
x1,386:29084779,37049389
)
)
]
x1,386:29372410,36951086
)
(1,386:27257880,37843986:2114530,468218,98303
k1,386:27616964,37843986:359084
x1,386:27958070,37843986
[1,386:27958070,37843986:1055256,468218,98303
(1,386:27949310,37843986:0,468218,0
x1,386:28276991,37843986
)
(1,386:27958070,37843986:1055256,282168,98303
x1,386:28332626,37843986
(1,386:28332626,37942289:680700,197518,0
x1,386:28980558,37942289
)
)
]
k1,386:29372410,37843986:359084
)
]
h1,386:29372410,37394442:78643,0,0
)
)
)
$1,386:29451053,37394442
)
k1,386:30518425,37394442:1067372
)
g1,386:35522149,37394442
(1,386:35522149,37394442:1,934876,547848
(1,386:35522150,37394442:0,502331,215287
k1,386:34430326,37394442:-1091824
(1,386:34430326,37394442:1091824,502331,215287
(1,386:34430326,37394442:0,502331,215287
[1,386:34430326,37394442:0,502331,215287
(1,118:34430326,37394442:0,502331,215287
r1,397:34430326,37394442:0,717618,215287
)
]
)
(1,386:34430326,37394442:0,0,0
(1,386:34430326,36480215:0,0,0
)
)
(1,386:34430326,37394442:1091824,444328,117304
x1,386:35303918,37394442
x1,386:35522150,37394442
)
)
)
)
g1,386:35522150,37394442
)
(1,386:20456899,39271528:15065251,1067094,1705684
g1,386:25460623,39271528
(1,386:25460623,39271528:844808,1067094,1705684
g1,386:25460623,39271528
(1,386:25460623,39271528:0,502331,215287
[1,386:25460623,39271528:0,502331,215287
(1,118:25460623,39271528:0,502331,215287
r1,397:25460623,39271528:0,717618,215287
)
]
)
(1,386:25460623,39271528:844808,911574,449545
$1,386:25460623,39271528
(1,386:25460623,39271528:844808,911574,449545
(1,386:25460623,39271528:844808,911574,449545
h1,386:25460623,39271528:78643,0,0
[1,386:25539266,39271528:687522,911574,449545
(1,386:25539266,38828172:687522,468218,0
x1,386:25880372,38828172
[1,386:25880372,38828172:346416,468218,0
(1,386:25839337,38828172:0,468218,0
x1,386:26167018,38828172
)
(1,386:25880372,38828172:346416,282168,0
x1,386:26226788,38828172
)
]
)
(1,386:25539266,39721072:687522,455111,0
k1,386:25594145,39721072:54879
x1,386:26171909,39721072
k1,386:26226788,39721072:54879
)
]
h1,386:26226788,39271528:78643,0,0
)
)
$1,386:26305431,39271528
)
)
g1,386:26305431,39271528
(1,386:26305431,39271528:4212994,1067094,1705684
(1,386:26305431,39271528:4212994,1067094,1705684
$1,386:26305431,39271528
(1,386:26305431,39271528:4212994,1067094,1705684
h1,386:26305431,39271528:0,0,0
g1,386:26487471,39271528
x1,386:26997197,39271528
g1,386:27179237,39271528
x1,386:27688963,39271528
[1,386:27688963,39271528:759270,584074,0
(1,386:27647928,39271528:0,468218,0
x1,386:27975609,39271528
)
(1,386:27688963,39271528:759270,584074,0
x1,386:28035379,39271528
(1,386:28035379,39000935:412854,313481,0
x1,386:28344923,39000935
)
)
]
g1,386:28593865,39271528
x1,386:28775910,39271528
g1,386:28921542,39271528
[1,386:28921542,39271528:1596883,1067094,1705684
[1,386:28921542,39271528:1596883,1067094,1019705
(1,386:28921542,39271528:1596883,1067094,547848
g1,386:28921542,39271528
(1,386:28921542,39271528:1596883,1067094,547848
$1,386:28921542,39271528
g1,386:28921542,39271528
(1,386:28921542,39271528:1596883,1067094,547848
(1,386:28921542,39271528:1596883,1067094,547848
h1,386:28921542,39271528:78643,0,0
[1,386:29000185,39271528:1439597,1067094,547848
(1,386:29000185,38828172:1439597,623738,98303
x1,386:29348118,38828172
[1,386:29384526,38828172:410966,623738,0
(1,386:29498987,38642122:0,437688,0
x1,386:29681032,38642122
)
[1,386:29384526,38828172:410966,468218,0
(1,386:29375766,38828172:0,468218,0
x1,386:29703447,38828172
)
(1,386:29384526,38828172:410966,282168,0
h1,386:29384526,38828172:374556,282168,0
)
]
]
x1,386:29759082,38828172
(1,386:29759082,38926475:680700,197518,0
x1,386:30407014,38926475
)
)
(1,386:29000185,39721072:1439597,468218,98303
x1,386:29348118,39721072
[1,386:29384526,39721072:1055256,468218,98303
(1,386:29375766,39721072:0,468218,0
x1,386:29703447,39721072
)
(1,386:29384526,39721072:1055256,282168,98303
x1,386:29759082,39721072
(1,386:29759082,39819375:680700,197518,0
x1,386:30407014,39819375
)
)
]
)
]
h1,386:30439782,39271528:78643,0,0
)
)
g1,386:30518425,39271528
$1,386:30518425,39271528
)
g1,386:30518425,39271528
)
(1,386:28921542,40094625:1596883,78641,0
g1,386:28921542,40094625
(1,386:28921542,40094625:1596883,78641,0
$1,386:28921542,40094625
x1,386:29216457,40094625
g1,386:29425069,40094625
x1,386:30014899,40094625
g1,386:30223510,40094625
x1,386:30518425,40094625
$1,386:30518425,40094625
)
g1,386:30518425,40094625
)
]
(1,386:28921542,40846140:1596883,445681,65536
k1,386:29270004,40846140:348462
[1,386:29270004,40846140:899959,445681,65536
(1,386:29351734,40730177:0,329718,0
x1,386:29620250,40730177
)
(1,386:29270004,40846140:899959,313481,65536
x1,386:29559955,40846140
(1,386:29559955,40911676:610008,141084,0
x1,386:30137195,40911676
)
)
]
k1,386:30518425,40846140:348462
)
]
)
$1,386:30518425,39271528
)
g1,386:30518425,39271528
)
g1,386:35522149,39271528
(1,386:35522149,39271528:1,1067094,1705684
(1,386:35522150,39271528:0,502331,215287
k1,386:34430326,39271528:-1091824
(1,386:34430326,39271528:1091824,502331,215287
(1,386:34430326,39271528:0,502331,215287
[1,386:34430326,39271528:0,502331,215287
(1,118:34430326,39271528:0,502331,215287
r1,397:34430326,39271528:0,717618,215287
)
]
)
(1,386:34430326,39271528:0,0,0
(1,386:34430326,38357301:0,0,0
)
)
(1,386:34430326,39271528:1091824,444328,117304
x1,386:35303918,39271528
x1,386:35522150,39271528
)
)
)
)
g1,386:35522150,39271528
)
(1,389:20456899,41932013:15065251,633878,141880
x1,389:21449548,41932013
k1,387:21613764,41932013:164216
x1,387:23820776,41932013
k1,387:23984992,41932013:164216
$1,387:23984992,41932013
[1,387:23984992,41932013:1044106,633878,98303
(1,387:24093198,41766353:0,468218,0
x1,387:24420879,41766353
)
(1,387:23984992,41932013:1044106,447828,98303
x1,387:24348398,41932013
(1,387:24348398,42030316:680700,197518,0
x1,387:24996330,42030316
)
)
]
$1,387:25029098,41932013
k1,387:25193314,41932013:164216
x1,387:26097488,41932013
k1,387:26261704,41932013:164216
x1,387:26876648,41932013
k1,387:27040864,41932013:164216
x1,387:28415350,41932013
x1,387:28724680,41932013
x1,387:29329800,41932013
k1,387:29494016,41932013:164216
x1,387:30181910,41932013
x1,387:30464587,41932013
k1,387:30628803,41932013:164216
x1,387:31135607,41932013
k1,387:31299823,41932013:164216
x1,387:33652110,41932013
k1,387:33816326,41932013:164216
x1,387:34142040,41932013
h1,387:34142040,41932013:0,0,0
x1,387:34304897,41932013
k1,387:34509185,41932013:204288
x1,387:35522150,41932013
k1,388:35522150,41932013:0
)
(1,389:20456899,42649632:15065251,444328,141880
x1,389:22795175,42649632
k1,388:22971345,42649632:176170
x1,388:25161890,42649632
k1,388:25338060,42649632:176170
x1,388:25894891,42649632
k1,388:26071060,42649632:176169
x1,388:26887917,42649632
k1,388:27064087,42649632:176170
x1,388:28104202,42649632
k1,388:28280372,42649632:176170
x1,388:30508355,42649632
k1,388:30684525,42649632:176170
x1,388:31130379,42649632
k1,388:31306549,42649632:176170
x1,388:32457640,42649632
k1,388:32633809,42649632:176169
x1,388:33153870,42649632
x1,388:33471720,42649632
x1,388:34092926,42649632
k1,388:34269096,42649632:176170
x1,388:34825919,42649632
k1,388:35002089,42649632:176170
x1,388:35522150,42649632
k1,388:35522150,42649632:0
)
(1,389:20456899,43367251:15065251,444328,141880
x1,389:23369289,43367251
g1,388:23533129,43367251
x1,388:24479465,43367251
g1,388:24643305,43367251
x1,388:26463225,43367251
g1,388:26627065,43367251
x1,388:26845297,43367251
x1,388:27172977,43367251
x1,388:27336817,43367251
g1,388:27500657,43367251
x1,388:27992177,43367251
g1,388:28156017,43367251
x1,388:29211792,43367251
k1,389:35522150,43367251:6401453
g1,389:35522150,43367251
)
(1,391:20456899,44897148:15065251,1067094,2465718
g1,391:20612982,44897148
(1,391:20612982,44897148:14753084,1067094,2465718
g1,391:20612982,44897148
(1,391:20612982,44897148:0,502331,215287
[1,391:20612982,44897148:0,502331,215287
(1,118:20612982,44897148:0,502331,215287
r1,397:20612982,44897148:0,717618,215287
)
]
)
(1,391:20612982,44897148:14753084,1067094,1682564
$1,391:20612982,44897148
(1,391:20612982,44897148:14753084,1067094,1682564
(1,391:20612982,44897148:2271816,934876,576976
(1,391:20612982,44897148:2271816,934876,576976
h1,391:20612982,44897148:78643,0,0
[1,391:20691625,44897148:2114530,934876,576976
(1,391:20691625,44453792:2114530,491520,163840
x1,391:21228277,44453792
x1,391:21496036,44453792
[1,391:21496036,44453792:1055256,468218,98303
(1,391:21487276,44453792:0,468218,0
x1,391:21814957,44453792
)
(1,391:21496036,44453792:1055256,282168,98303
x1,391:21870592,44453792
(1,391:21870592,44552095:680700,197518,0
x1,391:22518524,44552095
)
)
]
x1,391:22806155,44453792
)
(1,391:20691625,45346692:2114530,468218,127431
k1,391:21413473,45346692:721848
x1,391:21754579,45346692
[1,391:21754579,45346692:329728,468218,127431
(1,391:21759815,45346692:0,468218,0
x1,391:22087496,45346692
)
(1,391:21754579,45346692:329728,282168,127431
x1,391:22084307,45346692
)
]
k1,391:22806155,45346692:721848
)
]
h1,391:22806155,44897148:78643,0,0
)
)
g1,391:23066838,44897148
x1,391:23576564,44897148
g1,391:23758604,44897148
[1,391:23758604,44897148:759270,584074,0
(1,391:23717569,44897148:0,468218,0
x1,391:24045250,44897148
)
(1,391:23758604,44897148:759270,584074,0
x1,391:24105020,44897148
(1,391:24105020,44626555:412854,313481,0
x1,391:24414564,44626555
)
)
]
x1,391:25009395,44897148
(1,391:25009395,44995451:294003,295640,0
x1,391:25270630,44995451
)
x1,391:25558261,44897148
g1,391:25703893,44897148
x1,391:25885938,44897148
g1,391:26031570,44897148
[1,391:26031570,44897148:1596883,911574,1682564
[1,391:26031570,44897148:1596883,911574,1048833
(1,391:26031570,44897148:1596883,911574,576976
g1,391:26031570,44897148
(1,391:26031570,44897148:1596883,911574,576976
$1,391:26031570,44897148
g1,391:26031570,44897148
(1,391:26031570,44897148:1596883,911574,576976
(1,391:26031570,44897148:1596883,911574,576976
h1,391:26031570,44897148:78643,0,0
[1,391:26110213,44897148:1439597,911574,576976
(1,391:26110213,44453792:1439597,468218,98303
x1,391:26458146,44453792
[1,391:26494554,44453792:1055256,468218,98303
(1,391:26485794,44453792:0,468218,0
x1,391:26813475,44453792
)
(1,391:26494554,44453792:1055256,282168,98303
x1,391:26869110,44453792
(1,391:26869110,44552095:680700,197518,0
x1,391:27517042,44552095
)
)
]
)
(1,391:26110213,45346692:1439597,468218,127431
k1,391:26472977,45346692:362764
x1,391:26820910,45346692
[1,391:26857318,45346692:329728,468218,127431
(1,391:26862554,45346692:0,468218,0
x1,391:27190235,45346692
)
(1,391:26857318,45346692:329728,282168,127431
x1,391:27187046,45346692
)
]
k1,391:27549810,45346692:362764
)
]
h1,391:27549810,44897148:78643,0,0
)
)
g1,391:27628453,44897148
$1,391:27628453,44897148
)
g1,391:27628453,44897148
)
(1,391:26031570,45749373:1596883,78641,0
g1,391:26031570,45749373
(1,391:26031570,45749373:1596883,78641,0
$1,391:26031570,45749373
x1,391:26326485,45749373
g1,391:26535097,45749373
x1,391:27124927,45749373
g1,391:27333538,45749373
x1,391:27628453,45749373
$1,391:27628453,45749373
)
g1,391:27628453,45749373
)
]
(1,391:26031570,46384925:1596883,329718,129251
k1,391:26357102,46384925:325532
[1,391:26357102,46384925:945820,329718,129251
(1,391:26337738,46384925:0,329718,0
x1,391:26606254,46384925
)
(1,391:26357102,46384925:945820,197518,129251
x1,391:26612777,46384925
(1,391:26612777,46450461:690145,201549,63715
x1,391:27270154,46450461
)
)
]
k1,391:27628453,46384925:325531
)
]
x1,391:28119974,44897148
(1,391:28119974,44995451:294003,295640,0
x1,391:28381209,44995451
)
x1,391:28668840,44897148
g1,391:28814472,44897148
x1,391:29324198,44897148
g1,391:29469830,44897148
(1,391:29469830,44005123:364090,0,1456371
x1,391:29833920,44005123
)
[1,391:29833920,45494261:777789,1609289,65536
(1,391:30125191,44167141:486518,282169,65536
x1,391:30323165,44167141
(1,391:30323165,44232677:255776,211171,0
x1,391:30546173,44232677
)
)
(1,391:29833920,45494261:486518,282169,65536
x1,391:30031894,45494261
(1,391:30031894,45559797:255776,211171,0
x1,391:30254902,45559797
)
)
]
g1,391:30720933,44897148
[1,391:30720933,44897148:759270,584074,0
(1,391:30679898,44897148:0,468218,0
x1,391:31007579,44897148
)
(1,391:30720933,44897148:759270,584074,0
x1,391:31067349,44897148
(1,391:31067349,44626555:412854,313481,0
x1,391:31376893,44626555
)
)
]
x1,391:32226587,44897148
g1,391:32335811,44897148
[1,391:32335811,44897148:2343267,1067094,1642514
[1,391:32335811,44897148:2343267,1067094,1048833
(1,391:32335811,44897148:2343267,1067094,576976
g1,391:32335811,44897148
(1,391:32335811,44897148:2343267,1067094,576976
$1,391:32335811,44897148
g1,391:32335811,44897148
(1,391:32335811,44897148:2343267,1067094,576976
(1,391:32335811,44897148:1596883,1067094,576976
(1,391:32335811,44897148:1596883,1067094,576976
h1,391:32335811,44897148:78643,0,0
[1,391:32414454,44897148:1439597,1067094,576976
(1,391:32414454,44453792:1439597,623738,98303
x1,391:32762387,44453792
[1,391:32798795,44453792:410966,623738,0
(1,391:32913256,44267742:0,437688,0
x1,391:33095301,44267742
)
[1,391:32798795,44453792:410966,468218,0
(1,391:32790035,44453792:0,468218,0
x1,391:33117716,44453792
)
(1,391:32798795,44453792:410966,282168,0
h1,391:32798795,44453792:374556,282168,0
)
]
]
x1,391:33173351,44453792
(1,391:33173351,44552095:680700,197518,0
x1,391:33821283,44552095
)
)
(1,391:32414454,45346692:1439597,468218,127431
k1,391:32777218,45346692:362764
x1,391:33125151,45346692
[1,391:33161559,45346692:329728,468218,127431
(1,391:33166795,45346692:0,468218,0
x1,391:33494476,45346692
)
(1,391:33161559,45346692:329728,282168,127431
x1,391:33491287,45346692
)
]
k1,391:33854051,45346692:362764
)
]
h1,391:33854051,44897148:78643,0,0
)
)
x1,391:34679078,44897148
)
g1,391:34679078,44897148
$1,391:34679078,44897148
)
g1,391:34679078,44897148
)
(1,391:32335811,45749373:2343267,78641,0
g1,391:32335811,45749373
(1,391:32335811,45749373:2343267,78641,0
$1,391:32335811,45749373
x1,391:32630726,45749373
g1,391:33212530,45749373
x1,391:33802360,45749373
g1,391:34384163,45749373
x1,391:34679078,45749373
$1,391:34679078,45749373
)
g1,391:34679078,45749373
)
]
(1,391:32335811,46384925:2343267,329718,89201
k1,391:32643269,46384925:307458
[1,391:32643269,46384925:1728352,329718,89201
(1,391:32623905,46384925:0,329718,0
x1,391:32892421,46384925
)
(1,391:32643269,46384925:1728352,197518,89201
x1,391:32898944,46384925
(1,391:32898944,46454466:1472677,227555,0
x1,391:34338853,46454466
)
)
]
k1,391:34679078,46384925:307457
)
]
g1,391:34788302,44897148
x1,391:35366066,44897148
)
$1,391:35366066,44897148
)
)
g1,391:35366066,44897148
(1,391:35366066,44897148:0,1067094,2465718
(1,391:35366066,44897148:0,0,0
$1,391:35366066,44897148
h1,391:35366066,44897148:0,0,0
$1,391:35366066,44897148
)
g1,391:35366066,44897148
)
g1,391:36021426,44897148
(1,391:36021426,44897148:-499276,1067094,2465718
(1,391:35522150,44897148:0,0,2465718
k1,391:34430326,44897148:-1091824
[1,391:34430326,44897148:1091824,0,2465718
h1,391:34430326,44897148:0,0,1682564
(1,391:34430326,47147579:1091824,502331,215287
(1,391:34430326,47147579:0,502331,215287
[1,391:34430326,47147579:0,502331,215287
(1,118:34430326,47147579:0,502331,215287
r1,397:34430326,47147579:0,717618,215287
)
]
)
(1,391:34430326,47147579:0,0,0
(1,391:34430326,46233352:0,0,0
)
)
(1,391:34430326,47147579:1091824,444328,117304
x1,391:35303918,47147579
x1,391:35522150,47147579
)
)
]
)
)
g1,391:35522150,44897148
)
]
g1,397:35522150,47362866
)
)
]
(1,397:4736287,49328946:30785863,786432,235932
(1,397:4736287,49328946:30785863,786432,235932
g1,397:4736287,49328946
(1,397:4736287,49328946:30785863,786432,235932
[1,397:4736287,49328946:30785863,786432,235932
(1,397:4736287,49328946:30785863,550500,235932
(1,397:4736287,49328946:0,0,0
[1,397:4736287,49328946:30785863,0,0
(1,397:4736287,49328946:30785863,0,0
h1,397:4736287,49328946:0,0,0
k1,397:20129219,49328946:15392932
k1,397:35522151,49328946:15392932
)
]
k1,397:4736286,49328946:-30785864
)
g1,397:4736287,49328946
[1,397:4736287,49328946:30785863,550500,235932
(1,397:4736287,49328946:30785863,550500,235932
k1,397:19965379,49328946:15229092
h1,397:19965379,49328946:0,0,0
x1,397:20293059,49328946
r1,397:20293059,49328946:0,786432,235932
g1,397:20293059,49328946
k1,397:35522151,49328946:15229092
)
]
g1,397:35522150,49328946
(1,397:35522150,49328946:0,0,0
k1,397:4736286,49328946:-30785864
[1,397:4736286,49328946:30785863,0,0
(1,397:4736286,49328946:30785863,0,0
k1,397:35522150,49328946:30785864
h1,397:35522150,49328946:0,0,0
g1,397:35522150,49328946
g1,397:35522150,49328946
)
]
)
)
]
)
g1,397:35522150,49328946
)
)
]
]
]
!116780
}6
!11
{7
[1,444:4736286,49328946:30785864,44592660,235932
(1,444:4736286,4736286:0,0,0
[1,444:0,4736286:0,0,0
(1,444:0,0:0,0,0
(1,444:0,45207281:0,38315410,0
(1,444:971513,45207281:38315410,38315410,0
(1,444:971513,45207281:38315410,38315410,0
(1,444:971513,45136176:38315410,38244305,71105
(1,444:971513,45136176:38315410,38244305,71105
(1,444:5604342,45136176:0,6551944,100561
(1,444:5604342,45136176:0,6551944,100561
(1,444:5604342,45136176:47534780,6551944,100561
(1,444:5604342,45136176:0,6551944,100561
(1,444:5604342,45136176:0,6551944,100561
(1,444:5604342,45136176:47534780,6551944,100561
[1,444:5604342,45136176:47534780,6551944,100561
(1,444:5604342,45136176:47534780,6551944,100561
g1,444:5604342,45136176
(1,444:5604342,45136176:47534780,6551944,100561
g1,444:5604342,45136176
x1,444:53139122,45136176
g1,444:53139122,45136176
)
g1,444:53139122,45136176
)
]
)
k1,444:5604342,45136176:-47534780
)
)
g1,444:53139122,45136176
)
)
)
)
)
)
)
k1,444:-1,45207281:-39286924
)
g1,444:0,0
)
]
)
[1,444:4736286,4736286:0,0,0
(1,444:4736286,2114601:0,0,0
k1,444:4736286,2114601:65780
)
]
[1,444:4736286,49328946:30785864,44592660,235932
[1,444:4736287,49328946:30785863,47148564,235932
[1,444:4736287,3097886:30785863,917504,0
(1,444:4736287,3097886:30785863,786432,0
(1,444:4736287,3097886:30785863,786432,0
g1,444:4736287,3097886
(1,444:4736287,3097886:30785863,786432,0
[1,444:4736287,3097886:30785863,786432,0
(1,444:4736287,2861954:30785863,550500,235932
(1,444:4736287,2861954:0,0,0
[1,444:4736287,2861954:30785863,0,0
(1,444:4736287,2861954:30785863,0,0
h1,444:4736287,2861954:0,0,0
k1,444:20129219,2861954:15392932
k1,444:35522151,2861954:15392932
)
]
k1,444:4736286,2861954:-30785864
)
g1,444:4736287,2861954
[1,444:4736287,2861954:30785863,550500,235932
(1,444:4736287,2861954:30785863,550500,235932
k1,444:20047299,2861954:15311012
h1,444:20047299,2861954:0,0,0
g1,444:20211139,2861954
r1,444:20211139,2861954:0,786432,235932
g1,444:20211139,2861954
k1,444:35522151,2861954:15311012
)
]
g1,444:35522150,2861954
(1,444:35522150,2861954:0,458750,196610
k1,444:4736286,2861954:-30785864
[1,444:4736286,2861954:30785863,458750,196610
(1,444:4736286,2861954:30785863,458750,196610
k1,444:32994794,2861954:28258508
h1,444:32994794,2861954:0,0,0
x1,444:35522150,2861954
r1,444:35522150,2861954:0,655360,196610
g1,444:35522150,2861954
g1,444:35522150,2861954
)
]
)
)
]
)
g1,444:35522150,3097886
)
)
]
[1,444:4736287,47362866:30785863,42626580,0
(1,444:4736287,47362866:30785863,42626580,0
(1,444:4736287,47362866:15065251,42626580,0
[1,410:4736287,47362866:15065251,42626580,0
(1,397:4736287,5391646:15065251,468218,187504
h1,394:4736287,5391646:0,0,0
x1,394:6021100,5391646
k1,394:6184872,5391646:163772
$1,394:6184872,5391646
[1,394:6184872,5391646:1072175,468218,187504
(1,394:6156883,5391646:0,468218,0
x1,394:6484564,5391646
)
(1,394:6184872,5391646:1072175,282168,187504
x1,394:6497458,5391646
(1,394:6497458,5489949:759589,282169,89201
x1,394:7224279,5489949
)
)
]
$1,394:7257047,5391646
k1,394:7420818,5391646:163771
x1,394:8375671,5391646
k1,394:8539443,5391646:163772
$1,394:8539443,5391646
[1,394:8539443,5391646:1954191,468218,127431
(1,394:8511454,5391646:0,468218,0
x1,394:8839135,5391646
)
(1,394:8539443,5391646:1954191,282168,127431
x1,394:8852029,5391646
(1,394:8852029,5489949:1641605,318577,0
x1,394:10460866,5489949
)
)
]
$1,394:10493634,5391646
k1,394:10657405,5391646:163771
x1,394:11575224,5391646
k1,394:11738996,5391646:163772
x1,394:12363220,5391646
k1,394:12526991,5391646:163771
x1,394:13151215,5391646
x1,394:13628633,5391646
x1,394:15501957,5391646
k1,394:15665729,5391646:163772
x1,394:16289953,5391646
x1,394:17094727,5391646
k1,394:17258498,5391646:163771
x1,394:17846349,5391646
x1,394:18691430,5391646
k1,394:18855202,5391646:163772
(1,394:18855202,5391646:946336,444328,0
x1,394:19801538,5391646
)
k1,394:19801538,5391646:0
)
(1,397:4736287,6278564:15065251,633878,141880
x1,397:5678837,6278564
k1,394:5843234,6278564:164397
$1,394:5843234,6278564
[1,394:5843234,6278564:1109876,633878,98303
(1,394:5951440,6112904:0,468218,0
x1,394:6279121,6112904
)
(1,394:5843234,6278564:1109876,447828,98303
x1,394:6206640,6278564
(1,394:6206640,6376867:746470,197518,0
x1,394:6920342,6376867
)
)
]
$1,394:6953110,6278564
x1,394:7116295,6278564
k1,394:7321126,6278564:204831
x1,394:7719948,6278564
k1,396:7321126,6278564:-52425
x1,396:7993892,6278564
k1,396:8158288,6278564:164396
x1,396:9100838,6278564
x1,396:10677839,6278564
k1,396:10842375,6278564:164536
x1,396:11640010,6278564
k1,396:11804407,6278564:164397
x1,396:13036769,6278564
x1,396:13508044,6278564
x1,396:14335031,6278564
k1,396:14499428,6278564:164397
x1,396:15115609,6278564
x1,396:16312709,6278564
k1,396:16477106,6278564:164397
(1,396:16477106,6278564:1346760,444328,6548
x1,396:17823866,6278564
)
k1,396:17988263,6278564:164397
x1,396:18822448,6278564
x1,396:19801538,6278564
k1,396:19801538,6278564:0
)
(1,397:4736287,6996183:15065251,491520,163840
x1,397:5854603,6996183
k1,396:6011174,6996183:156571
x1,396:6510839,6996183
x1,396:7616787,6996183
x1,396:8687407,6996183
k1,396:8843978,6996183:156571
$1,396:8843978,6996183
x1,396:9026023,6996183
[1,396:9026023,6996183:374556,468218,0
(1,396:9017263,6996183:0,468218,0
x1,396:9344944,6996183
)
(1,396:9026023,6996183:374556,282168,0
x1,396:9400579,6996183
)
]
x1,396:9582624,6996183
$1,396:9582624,6996183
k1,396:9739194,6996183:156570
x1,396:10595305,6996183
k1,396:10751876,6996183:156571
x1,396:11251541,6996183
k1,396:11408112,6996183:156571
x1,396:12014394,6996183
k1,396:12170965,6996183:156571
x1,396:13241585,6996183
x1,396:13838043,6996183
k1,396:13994613,6996183:156570
x1,396:15136530,6996183
k1,396:15293101,6996183:156571
x1,396:16505665,6996183
k1,396:16662236,6996183:156571
x1,396:17161901,6996183
x1,396:17768183,6996183
x1,396:18695591,6996183
x1,396:19801538,6996183
k1,396:19801538,6996183:0
)
(1,397:4736287,7713802:15065251,444328,141880
x1,397:5293118,7713802
k1,396:5496434,7713802:203316
x1,396:6313291,7713802
k1,396:6516607,7713802:203316
x1,396:7705135,7713802
x1,396:8558762,7713802
k1,396:8762078,7713802:203316
x1,396:9318909,7713802
k1,396:9522225,7713802:203316
x1,396:10153255,7713802
x1,396:11192708,7713802
x1,396:11489504,7713802
x1,396:12454751,7713802
k1,396:12658067,7713802:203316
x1,396:13623331,7713802
k1,396:13826647,7713802:203316
x1,396:15162897,7713802
x1,396:16239121,7713802
k1,396:16442437,7713802:203316
x1,396:16961830,7713802
x1,396:18595545,7713802
k1,396:18798861,7713802:203316
x1,396:19801538,7713802
k1,396:19801538,7713802:0
)
(1,397:4736287,8431421:15065251,444328,141880
x1,397:5868192,8431421
x1,397:6525518,8431421
x1,397:7000097,8431421
x1,397:8278576,8431421
k1,396:8442026,8431421:163450
x1,396:9208463,8431421
k1,396:9371912,8431421:163449
x1,396:10065378,8431421
x1,396:10674098,8431421
k1,396:10837548,8431421:163450
x1,396:11458060,8431421
x1,396:12480189,8431421
x1,396:12772038,8431421
x1,396:13465504,8431421
k1,396:13628954,8431421:163450
x1,396:15344550,8431421
k1,396:15508000,8431421:163450
x1,396:16639905,8431421
x1,396:18099816,8431421
k1,396:18263265,8431421:163449
x1,396:18774658,8431421
k1,396:18938108,8431421:163450
x1,396:19485658,8431421
x1,396:19704545,8431421
x1,396:19910328,8431421
k1,397:19801538,8431421:0
)
(1,397:4736287,9149040:15065251,444328,141880
x1,397:5195325,9149040
x1,397:6042399,9149040
k1,396:6215137,9149040:172738
x1,396:7106194,9149040
x1,396:7552048,9149040
x1,396:7923702,9149040
x1,396:8241552,9149040
x1,396:8427379,9149040
x1,396:9522973,9149040
k1,396:9752827,9149040:229854
x1,396:10569692,9149040
k1,396:10742430,9149040:172738
x1,396:11559287,9149040
k1,396:11732025,9149040:172738
x1,396:13105713,9149040
k1,396:13278451,9149040:172738
x1,396:14745066,9149040
k1,396:14920029,9149040:174963
x1,396:16182089,9149040
x1,396:16664720,9149040
x1,396:17511794,9149040
k1,396:17684532,9149040:172738
x1,396:18315562,9149040
x1,396:19801538,9149040
k1,396:19801538,9149040:0
)
(1,397:4736287,9866659:15065251,444328,141880
x1,397:5520466,9866659
k1,396:5650959,9866659:130493
x1,396:6792876,9866659
k1,396:6923370,9866659:130494
x1,396:7851403,9866659
x1,396:9081943,9866659
k1,396:9219106,9866659:137163
x1,396:9611512,9866659
k1,396:9742005,9866659:130493
x1,396:10526826,9866659
k1,396:10657320,9866659:130494
x1,396:11656643,9866659
k1,396:11787136,9866659:130493
x1,396:12928411,9866659
x1,396:13927741,9866659
k1,396:14058235,9866659:130494
x1,396:14878384,9866659
x1,396:15378049,9866659
x1,396:16162870,9866659
k1,396:16293363,9866659:130493
x1,396:16721731,9866659
k1,396:16852225,9866659:130494
x1,396:18743637,9866659
k1,396:18874130,9866659:130493
x1,396:19801538,9866659
k1,396:19801538,9866659:0
)
(1,397:4736287,10584278:15065251,444328,141880
x1,397:7038487,10584278
k1,396:7206097,10584278:167610
x1,396:7428694,10584278
x1,396:7762928,10584278
x1,396:7930045,10584278
k1,396:8098597,10584278:168552
x1,396:8599948,10584278
k1,396:8767565,10584278:167617
x1,396:9825747,10584278
k1,396:9994299,10584278:168552
x1,396:11628021,10584278
k1,396:11795631,10584278:167610
x1,396:12687345,10584278
x1,396:13319026,10584278
k1,396:13486636,10584278:167610
x1,396:14303493,10584278
k1,396:14471103,10584278:167610
x1,396:15399598,10584278
x1,396:15845452,10584278
x1,396:16662309,10584278
k1,396:16829918,10584278:167609
x1,396:17720975,10584278
k1,396:17888585,10584278:167610
x1,396:18668013,10584278
k1,396:18835623,10584278:167610
x1,396:19801538,10584278
k1,396:19801538,10584278:0
)
(1,397:4736287,11301897:15065251,444328,141880
x1,397:5849940,11301897
x1,397:7335265,11301897
k1,396:7508803,11301897:173538
x1,396:8028864,11301897
k1,396:8202401,11301897:173537
x1,396:9167665,11301897
x1,396:9873553,11301897
x1,396:10207787,11301897
x1,396:11136282,11301897
k1,396:11309820,11301897:173538
x1,396:12164108,11301897
x1,396:13426818,11301897
k1,396:13600355,11301897:173537
x1,396:14565619,11301897
k1,396:14739157,11301897:173538
x1,396:16075407,11301897
x1,396:17151631,11301897
k1,396:17325168,11301897:173537
x1,396:17845229,11301897
k1,396:18018767,11301897:173538
x1,396:18501390,11301897
x1,396:19801538,11301897
k1,396:19801538,11301897:0
)
(1,397:4736287,12019516:15065251,444328,141880
x1,397:5901510,12019516
g1,396:6065350,12019516
x1,396:6574558,12019516
x1,396:8248326,12019516
g1,396:8412166,12019516
x1,396:9030822,12019516
x1,396:9722868,12019516
x1,396:10304820,12019516
x1,396:11743314,12019516
k1,397:19801538,12019516:8172912
g1,397:19801538,12019516
)
(1,398:4736287,14115418:15065251,451540,62583
(1,398:4736287,14115418:1474560,451540,7860
g1,398:4736287,14115418
x1,398:5555487,14115418
g1,398:6210847,14115418
)
x1,398:6538527,14115418
x1,398:8713654,14115418
g1,398:8877494,14115418
x1,398:9423406,14115418
g1,398:9587246,14115418
x1,398:10460830,14115418
g1,398:10624670,14115418
(1,398:10624670,14115418:1492248,451540,7860
x1,398:12116918,14115418
)
k1,398:15959228,14115418:3842310
k1,398:19801538,14115418:3842310
)
(1,400:4736287,15624208:15065251,444328,141880
x1,400:8037260,15624208
k1,399:8200417,15624208:163157
x1,399:8756701,15624208
k1,399:8919858,15624208:163157
x1,399:9735913,15624208
k1,399:9899069,15624208:163156
x1,399:11753569,15624208
k1,399:11916726,15624208:163157
x1,399:14087096,15624208
k1,399:14250390,15624208:163294
x1,399:15066445,15624208
k1,399:15229601,15624208:163156
x1,399:17492122,15624208
k1,399:17655279,15624208:163157
x1,399:17989185,15624208
x1,399:18313267,15624208
x1,399:18822326,15624208
k1,399:18985483,15624208:163157
x1,399:19801538,15624208
k1,399:19801538,15624208:0
)
(1,400:4736287,16465502:15065251,633878,141880
(1,399:4736287,16465502:1420152,426631,6548
x1,399:6156439,16465502
)
k1,399:6316666,16465502:160227
$1,399:6316666,16465502
[1,399:6316666,16465502:1109876,633878,98303
(1,399:6424872,16299842:0,468218,0
x1,399:6752553,16299842
)
(1,399:6316666,16465502:1109876,447828,98303
x1,399:6680072,16465502
(1,399:6680072,16563805:746470,197518,0
x1,399:7393774,16563805
)
)
]
$1,399:7426542,16465502
k1,399:7586769,16465502:160227
x1,399:8015137,16465502
k1,399:8175363,16465502:160226
x1,399:9994209,16465502
k1,399:10154436,16465502:160227
x1,399:10654101,16465502
k1,399:10814328,16465502:160227
x1,399:11135454,16465502
x1,399:12020339,16465502
k1,399:12180566,16465502:160227
x1,399:12965387,16465502
k1,399:13125613,16465502:160226
x1,399:16264911,16465502
k1,399:16425135,16465502:160224
x1,399:18832902,16465502
k1,399:18993851,16465502:160949
x1,399:19314977,16465502
x1,399:19801538,16465502
k1,399:19801538,16465502:0
)
(1,400:4736287,17183121:15065251,444328,141880
x1,400:5182141,17183121
k1,399:5414441,17183121:232300
x1,399:7085611,17183121
x1,399:7886092,17183121
k1,399:8118392,17183121:232300
x1,399:9083656,17183121
k1,399:9315956,17183121:232300
x1,399:10616104,17183121
k1,399:10848404,17183121:232300
x1,399:11479434,17183121
k1,399:11711734,17183121:232300
x1,399:14886252,17183121
k1,399:15294792,17183121:408540
x1,399:15851623,17183121
k1,399:16083923,17183121:232300
x1,399:16900780,17183121
k1,399:17133080,17183121:232300
x1,399:18395799,17183121
x1,399:19883458,17183121
k1,399:19801538,17183121:0
)
(1,400:4736287,17900740:15065251,444328,141880
x1,400:5492121,17900740
k1,399:5668816,17900740:176695
x1,399:7674195,17900740
k1,399:7850890,17900740:176695
x1,399:8519348,17900740
x1,399:8847029,17900740
k1,399:9023724,17900740:176695
x1,399:12218265,17900740
k1,399:12394961,17900740:176696
x1,399:12915022,17900740
k1,399:13091717,17900740:176695
x1,399:14502157,17900740
x1,399:14820007,17900740
x1,399:15106979,17900740
k1,399:15283674,17900740:176695
x1,399:16100531,17900740
k1,399:16277226,17900740:176695
x1,399:18467771,17900740
k1,399:18644466,17900740:176695
x1,399:18978700,17900740
x1,399:19303110,17900740
x1,399:19812679,17900740
k1,399:19801538,17900740:0
)
(1,400:4736287,18618359:15065251,444328,6548
x1,400:5033083,18618359
k1,399:5295430,18618359:262347
(1,399:5295430,18618359:1420152,426631,6548
x1,399:6715582,18618359
)
x1,399:6901409,18618359
k1,399:7301583,18618359:400174
x1,399:8861758,18618359
k1,399:9124105,18618359:262347
x1,399:9792563,18618359
x1,399:12225087,18618359
k1,399:12487434,18618359:262347
x1,399:13452698,18618359
k1,399:13715045,18618359:262347
x1,399:14531902,18618359
k1,399:14794249,18618359:262347
x1,399:15685306,18618359
k1,399:15947653,18618359:262347
x1,399:16504484,18618359
k1,399:16766831,18618359:262347
x1,399:17583688,18618359
k1,399:17846035,18618359:262347
x1,399:18180269,18618359
x1,399:19281477,18618359
x1,399:19801538,18618359
k1,399:19801538,18618359:0
)
(1,400:4736287,19335978:15065251,444328,6548
x1,400:6920581,19335978
g1,399:7084421,19335978
x1,399:15752717,19335978
x1,399:15916557,19335978
k1,400:19801538,19335978:3999669
g1,400:19801538,19335978
)
(1,401:4736287,21343406:15065251,451540,7860
(1,401:4736287,21343406:1966080,451540,7860
g1,401:4736287,21343406
x1,401:6047007,21343406
g1,401:6702367,21343406
)
x1,401:8340741,21343406
g1,401:8504581,21343406
x1,401:9159932,21343406
x1,401:10178347,21343406
x1,401:11658787,21343406
k1,401:15730163,21343406:4071376
k1,401:19801538,21343406:4071375
)
(1,403:4736287,22763723:15065251,444328,141880
x1,403:5755433,22763723
k1,402:5934812,22763723:179379
x1,402:6417435,22763723
x1,402:7048465,22763723
x1,402:8199556,22763723
k1,402:8378936,22763723:179380
x1,402:9306762,22763723
k1,402:9486141,22763723:179379
x1,402:10117171,22763723
k1,402:10296551,22763723:179380
x1,402:10927581,22763723
x1,402:11336005,22763723
x1,402:11653855,22763723
x1,402:12275061,22763723
k1,402:12454440,22763723:179379
x1,402:13122908,22763723
k1,402:13302287,22763723:179379
x1,402:13859110,22763723
x1,402:14638529,22763723
x1,402:15010183,22763723
x1,402:15328033,22763723
x1,402:15615005,22763723
k1,402:15794385,22763723:179380
x1,402:16314446,22763723
x1,402:17168741,22763723
k1,402:17348120,22763723:179379
x1,402:18536648,22763723
x1,402:18722475,22763723
x1,402:19094139,22763723
x1,402:19687731,22763723
x1,402:19910328,22763723
k1,403:19801538,22763723:0
)
(1,403:4736287,23481342:15065251,444328,141880
x1,403:5928138,23481342
k1,402:6092690,23481342:164552
x1,402:7155847,23481342
x1,402:8512685,23481342
k1,402:8677095,23481342:164410
x1,402:9226829,23481342
k1,402:9391239,23481342:164410
x1,402:10014226,23481342
x1,402:10527658,23481342
x1,402:12030993,23481342
k1,402:12195403,23481342:164410
x1,402:12891634,23481342
x1,402:13661118,23481342
x1,402:14724284,23481342
k1,402:14888693,23481342:164409
x1,402:16502243,23481342
k1,402:16666653,23481342:164410
x1,402:17619614,23481342
k1,402:17784024,23481342:164410
x1,402:18333749,23481342
x1,402:18700665,23481342
x1,402:19690568,23481342
x1,402:19910328,23481342
k1,403:19801538,23481342:0
)
(1,403:4736287,24198961:15065251,444328,141880
x1,403:5571317,24198961
k1,402:5735093,24198961:163776
x1,402:6533529,24198961
k1,402:6697304,24198961:163775
x1,402:7314104,24198961
x1,402:8366692,24198961
k1,402:8530468,24198961:163776
x1,402:9546481,24198961
x1,402:9856794,24198961
x1,402:10130513,24198961
x1,402:10493785,24198961
x1,402:10804098,24198961
x1,402:11338540,24198961
k1,402:11502315,24198961:163775
x1,402:12300751,24198961
k1,402:12464527,24198961:163776
x1,402:12827810,24198961
x1,402:13807882,24198961
k1,402:13971657,24198961:163775
x1,402:14479990,24198961
x1,402:15188913,24198961
x1,402:17021007,24198961
k1,402:17224146,24198961:203139
x1,402:18657678,24198961
k1,402:18821466,24198961:163788
x1,402:19801538,24198961
k1,402:19801538,24198961:0
)
(1,403:4736287,24916580:15065251,444328,141880
x1,403:5702202,24916580
k1,402:5887904,24916580:185702
x1,402:6518934,24916580
x1,402:8337825,24916580
k1,402:8523527,24916580:185702
x1,402:8969381,24916580
k1,402:9155083,24916580:185702
x1,402:9786113,24916580
k1,402:9971815,24916580:185702
x1,402:10640283,24916580
x1,402:11680405,24916580
k1,402:11866107,24916580:185702
x1,402:12645535,24916580
k1,402:12831237,24916580:185702
(1,402:12831237,24916580:983032,426631,0
x1,402:13814269,24916580
)
x1,402:14036866,24916580
x1,402:15745448,24916580
x1,402:15912565,24916580
k1,402:16103733,24916580:191168
x1,402:16883161,24916580
k1,402:17068863,24916580:185702
(1,402:17068863,24916580:801496,444328,6548
x1,402:17870359,24916580
)
x1,402:18092956,24916580
x1,402:19801538,24916580
k1,402:19801538,24916580:0
)
(1,403:4736287,25634199:15065251,444328,141880
x1,403:5924816,25634199
k1,402:6164701,25634199:239885
x1,402:6573125,25634199
k1,402:6813010,25634199:239885
x1,402:7629867,25634199
k1,402:7869751,25634199:239884
x1,402:8538219,25634199
x1,402:10060964,25634199
k1,402:10300849,25634199:239885
x1,402:11488710,25634199
x1,402:12788859,25634199
k1,402:13028744,25634199:239885
x1,402:13548805,25634199
k1,402:13788690,25634199:239885
x1,402:15088171,25634199
k1,402:15328055,25634199:239884
x1,402:16293319,25634199
k1,402:16533204,25634199:239885
x1,402:17275854,25634199
k1,402:17515739,25634199:239885
x1,402:18072570,25634199
x1,402:18369366,25634199
x1,402:18873043,25634199
x1,402:19801538,25634199
k1,402:19801538,25634199:0
)
(1,403:4736287,26351818:15065251,444328,94696
(1,402:4736287,26351818:1420152,426631,6548
x1,402:6156439,26351818
)
k1,402:6358326,26351818:201887
x1,402:8010743,26351818
k1,402:8222141,26351818:211398
x1,402:11937125,26351818
k1,402:12139013,26351818:201888
x1,402:13104277,26351818
k1,402:13306164,26351818:201887
x1,402:17021148,26351818
x1,402:17188265,26351818
k1,402:17399663,26351818:211398
x1,402:18215852,26351818
k1,402:18417739,26351818:201887
x1,402:18714535,26351818
x1,402:19035665,26351818
x1,402:19687731,26351818
x1,402:19910328,26351818
k1,403:19801538,26351818:0
)
(1,403:4736287,27069437:15065251,444328,141880
x1,403:6017057,27069437
k1,402:6281497,27069437:264440
x1,402:7284189,27069437
x1,402:7580985,27069437
x1,402:9195980,27069437
k1,402:9385353,27069437:189373
x1,402:10462236,27069437
x1,402:11836592,27069437
k1,402:12020858,27069437:184266
x1,402:12503489,27069437
x1,402:13685465,27069437
k1,402:13869732,27069437:184267
x1,402:14389125,27069437
x1,402:15762813,27069437
k1,402:15947079,27069437:184266
x1,402:16467140,27069437
k1,402:16651407,27069437:184267
x1,402:18062525,27069437
k1,402:18246791,27069437:184266
x1,402:18543587,27069437
k1,402:18727854,27069437:184267
x1,402:19358884,27069437
x1,402:19825131,27069437
k1,402:19801538,27069437:0
)
(1,403:4736287,27787056:15065251,444328,141880
x1,403:5702201,27787056
x1,403:6036435,27787056
x1,403:6519058,27787056
x1,403:7559180,27787056
k1,402:7758036,27787056:198856
x1,402:8537464,27787056
k1,402:8736321,27787056:198857
x1,402:9033117,27787056
x1,402:9350967,27787056
x1,402:10194770,27787056
k1,402:10393626,27787056:198856
(1,402:10393626,27787056:1420152,426631,6548
x1,402:11813778,27787056
)
k1,402:12012635,27787056:198857
x1,402:13348885,27787056
k1,402:13547741,27787056:198856
x1,402:14067802,27787056
x1,402:14922097,27787056
k1,402:15120953,27787056:198856
x1,402:16086217,27787056
k1,402:16285074,27787056:198857
x1,402:16581870,27787056
x1,402:16899720,27787056
x1,402:17743523,27787056
k1,402:17942379,27787056:198856
x1,402:18907643,27787056
x1,402:19687731,27787056
x1,402:19910328,27787056
k1,403:19801538,27787056:0
)
(1,403:4736287,28504675:15065251,444328,141880
x1,403:5850616,28504675
k1,402:6014216,28504675:163600
x1,402:7165439,28504675
k1,402:7329039,28504675:163600
x1,402:8534011,28504675
k1,402:8697659,28504675:163648
x1,402:9093269,28504675
k1,402:9256869,28504675:163600
x1,402:10048098,28504675
k1,402:10211698,28504675:163600
x1,402:11039184,28504675
x1,402:12010410,28504675
k1,402:12174010,28504675:163600
x1,402:13360841,28504675
k1,402:13524441,28504675:163600
x1,402:13848189,28504675
x1,402:14413333,28504675
x1,402:15132691,28504675
k1,402:15296291,28504675:163600
x1,402:15728157,28504675
k1,402:15891757,28504675:163600
x1,402:16539253,28504675
x1,402:17510497,28504675
x1,402:18447225,28504675
k1,402:18650305,28504675:203080
x1,402:19801538,28504675
k1,402:19801538,28504675:0
)
(1,403:4736287,29222294:15065251,444328,141880
x1,403:5189647,29222294
x1,402:6357637,29222294
k1,402:6521953,29222294:164316
x1,402:7145558,29222294
k1,402:7309874,29222294:164316
x1,402:7933479,29222294
k1,402:8097794,29222294:164315
x1,402:8758396,29222294
x1,402:9345004,29222294
x1,402:10445553,29222294
x1,402:11546102,29222294
k1,402:11710418,29222294:164316
x1,402:12003722,29222294
x1,402:13161082,29222294
k1,402:13325398,29222294:164316
x1,402:14095655,29222294
k1,402:14259971,29222294:164316
x1,402:15544821,29222294
k1,402:15709136,29222294:164315
x1,402:16223077,29222294
x1,402:17140646,29222294
x1,402:18204848,29222294
k1,402:18369164,29222294:164316
x1,402:18992769,29222294
x1,402:19690350,29222294
x1,402:19910328,29222294
k1,403:19801538,29222294:0
)
(1,403:4736287,29939913:15065251,444328,141880
x1,403:5318239,29939913
x1,403:6592893,29939913
g1,402:6756733,29939913
x1,402:7921947,29939913
g1,402:8085787,29939913
x1,402:8777178,29939913
x1,402:9384042,29939913
g1,402:9547882,29939913
x1,402:10713105,29939913
x1,402:11605032,29939913
k1,403:19801538,29939913:8311194
g1,403:19801538,29939913
)
(1,404:4736287,31947341:15065251,451540,7860
(1,404:4736287,31947341:1966080,451540,7860
g1,404:4736287,31947341
x1,404:6047007,31947341
g1,404:6702367,31947341
)
x1,404:8304693,31947341
x1,404:8851252,31947341
g1,404:9015092,31947341
x1,404:9961419,31947341
x1,404:12133913,31947341
g1,404:12297753,31947341
x1,404:13535056,31947341
x1,404:13856183,31947341
x1,404:14577725,31947341
x1,404:14898852,31947341
x1,404:15438203,31947341
k1,404:17619871,31947341:2181668
k1,404:19801538,31947341:2181667
)
(1,406:4736287,33367657:15065251,444328,141880
x1,406:5750337,33367657
k1,405:5913555,33367657:163218
x1,405:6762996,33367657
x1,405:8350788,33367657
k1,405:8514005,33367657:163217
x1,405:9141941,33367657
x1,405:10951913,33367657
k1,405:11115131,33367657:163218
x1,405:11632642,33367657
k1,405:11795859,33367657:163217
x1,405:12757038,33367657
k1,405:12920256,33367657:163218
x1,405:13548192,33367657
x1,405:14397633,33367657
k1,405:14560850,33367657:163217
x1,405:15004518,33367657
k1,405:15167736,33367657:163218
x1,405:15685247,33367657
x1,405:16406969,33367657
x1,405:17441326,33367657
k1,405:17604543,33367657:163217
x1,405:18565074,33367657
k1,405:18728292,33367657:163218
x1,405:19688823,33367657
x1,405:19910328,33367657
k1,406:19801538,33367657:0
)
(1,406:4736287,34085276:15065251,444328,141880
x1,406:5033083,34085276
x1,406:5850601,34085276
k1,405:6031176,34085276:180575
x1,405:7330664,34085276
k1,405:7511239,34085276:180575
x1,405:7808035,34085276
k1,405:7988610,34085276:180575
x1,405:8805466,34085276
x1,405:9548124,34085276
k1,405:9728699,34085276:180575
x1,405:10359729,34085276
x1,405:10693963,34085276
x1,405:11308609,34085276
x1,405:12422262,34085276
k1,405:12602837,34085276:180575
x1,405:13159668,34085276
k1,405:13340243,34085276:180575
x1,405:14157100,34085276
k1,405:14337675,34085276:180575
(1,405:14337675,34085276:1165216,426631,0
x1,405:15502891,34085276
)
x1,405:15725488,34085276
x1,405:18176060,34085276
k1,405:18412690,34085276:236630
x1,405:19824476,34085276
k1,405:19801538,34085276:0
)
(1,406:4736287,34802895:15065251,444328,141880
x1,406:5414492,34802895
x1,406:6199313,34802895
x1,406:8090082,34802895
k1,405:8222206,34802895:132124
x1,405:9863784,34802895
k1,405:9995909,34802895:132125
x1,405:10530902,34802895
x1,405:10852028,34802895
x1,405:11948151,34802895
k1,405:12080275,34802895:132124
x1,405:12865096,34802895
k1,405:12997220,34802895:132124
x1,405:13603502,34802895
x1,405:14638142,34802895
k1,405:14770267,34802895:132125
x1,405:15768955,34802895
x1,405:16073697,34802895
x1,405:16342469,34802895
x1,405:16699547,34802895
x1,405:17004289,34802895
x1,405:17529450,34802895
k1,405:17661574,34802895:132124
x1,405:18267856,34802895
x1,405:19801538,34802895
k1,405:19801538,34802895:0
)
(1,406:4736287,35520514:15065251,444328,141880
x1,406:5367317,35520514
x1,405:5691727,35520514
k1,405:5877938,35520514:186211
x1,405:6212172,35520514
x1,405:6901008,35520514
x1,405:8014661,35520514
k1,405:8200872,35520514:186211
x1,405:9240326,35520514
x1,405:9381234,35520514
k1,405:9573037,35520514:191803
x1,405:10687359,35520514
k1,405:10873570,35520514:186211
x1,405:11690427,35520514
k1,405:11876638,35520514:186211
x1,405:12507668,35520514
x1,405:13584542,35520514
k1,405:13770753,35520514:186211
x1,405:14810207,35520514
x1,405:15128057,35520514
x1,405:15408469,35520514
x1,405:15780123,35520514
x1,405:16097973,35520514
x1,405:16384945,35520514
k1,405:16571156,35520514:186211
x1,405:17202186,35520514
x1,405:18798470,35520514
k1,405:18984681,35520514:186211
x1,405:19801538,35520514
k1,405:19801538,35520514:0
)
(1,406:4736287,36238133:15065251,444328,141880
x1,406:5557071,36238133
x1,406:6770261,36238133
k1,405:6911285,36238133:141024
x1,405:8338333,36238133
k1,405:8479356,36238133:141023
x1,405:9406764,36238133
k1,405:9547788,36238133:141024
x1,405:10546476,36238133
x1,405:10851218,36238133
x1,405:11119990,36238133
x1,405:11477068,36238133
x1,405:11781810,36238133
x1,405:12306971,36238133
k1,405:12447995,36238133:141024
x1,405:12661862,36238133
(1,405:12661862,36238133:983032,426631,0
x1,405:13644894,36238133
)
x1,405:13858761,36238133
k1,405:13999784,36238133:141023
x1,405:14534777,36238133
k1,405:14675801,36238133:141024
x1,405:15460622,36238133
k1,405:15601646,36238133:141024
(1,405:15601646,36238133:1420152,426631,6548
x1,405:17021798,36238133
)
k1,405:17162821,36238133:141023
x1,405:17662486,36238133
x1,405:18733106,36238133
k1,405:18874130,36238133:141024
x1,405:19801538,36238133
k1,405:19801538,36238133:0
)
(1,406:4736287,36955752:15065251,444328,141880
x1,406:5359915,36955752
k1,405:5524007,36955752:164092
x1,405:6367413,36955752
x1,405:7467531,36955752
k1,405:7631624,36955752:164093
x1,405:7851384,36955752
(1,405:7851384,36955752:801496,444328,6548
x1,405:8652880,36955752
)
x1,405:8872640,36955752
k1,405:9036732,36955752:164092
x1,405:9476902,36955752
k1,405:9640994,36955752:164092
x1,405:10630916,36955752
x1,405:11420986,36955752
k1,405:11585079,36955752:164093
x1,405:12061550,36955752
k1,405:12225642,36955752:164092
x1,405:12848629,36955752
x1,405:13168779,36955752
k1,405:13332871,36955752:164092
x1,405:14286473,36955752
x1,405:14616447,36955752
x1,405:15092918,36955752
x1,405:16119782,36955752
k1,405:16283874,36955752:164092
x1,405:17457235,36955752
k1,405:17621328,36955752:164093
x1,405:18684485,36955752
k1,405:18848577,36955752:164092
x1,405:19801538,36955752
k1,405:19801538,36955752:0
)
(1,406:4736287,37673371:15065251,444328,141880
x1,406:5961578,37673371
k1,405:6139326,37673371:177748
x1,405:6993621,37673371
k1,405:7183160,37673371:177748
x1,405:8445220,37673371
k1,405:8622968,37673371:177748
x1,405:9143029,37673371
k1,405:9320777,37673371:177748
x1,405:9951807,37673371
k1,405:10129555,37673371:177748
x1,405:10686378,37673371
x1,405:11058032,37673371
x1,405:12691745,37673371
k1,405:12869494,37673371:177749
x1,405:13537962,37673371
k1,405:13715710,37673371:177748
x1,405:14346740,37673371
x1,405:14866801,37673371
x1,405:16389546,37673371
k1,405:16567294,37673371:177748
x1,405:17904211,37673371
x1,405:18999823,37673371
k1,405:19244707,37673371:244884
x1,405:19801538,37673371
k1,405:19801538,37673371:0
)
(1,406:4736287,38390990:15065251,444328,141880
(1,405:4736287,38390990:1165216,426631,0
x1,405:5901503,38390990
)
k1,405:6065788,38390990:164285
x1,405:7553620,38390990
k1,405:7718015,38390990:164395
x1,405:8526062,38390990
k1,405:8690347,38390990:164285
x1,405:9314571,38390990
x1,405:10379831,38390990
k1,405:10544116,38390990:164285
x1,405:11572359,38390990
x1,405:11886604,38390990
x1,405:12163815,38390990
x1,405:12531461,38390990
x1,405:12845706,38390990
x1,405:13386699,38390990
k1,405:13550983,38390990:164284
x1,405:14468802,38390990
k1,405:14633087,38390990:164285
x1,405:15257311,38390990
k1,405:15421596,38390990:164285
x1,405:15935387,38390990
x1,405:16816824,38390990
x1,405:17131069,38390990
x1,405:17745469,38390990
k1,405:17909753,38390990:164284
x1,405:18571011,38390990
k1,405:18735296,38390990:164285
x1,405:19690132,38390990
x1,405:19910328,38390990
k1,406:19801538,38390990:0
)
(1,406:4736287,39108609:15065251,444328,141880
x1,406:5557078,39108609
k1,405:5693443,39108609:136365
x1,405:6478264,39108609
k1,405:6614629,39108609:136365
x1,405:7256881,39108609
x1,405:8719906,39108609
k1,405:8856272,39108609:136366
x1,405:9997547,39108609
x1,405:10996877,39108609
k1,405:11133242,39108609:136365
x1,405:19801538,39108609
k1,406:19801538,39108609:0
)
(1,406:4736287,39826228:15065251,444328,141880
x1,406:4958884,39826228
x1,406:5293118,39826228
x1,406:5460235,39826228
k1,405:5635423,39826228:175188
x1,405:6136774,39826228
k1,405:6309711,39826228:172937
x1,405:7367893,39826228
k1,405:7598289,39826228:230396
x1,405:8377716,39826228
x1,405:9677214,39826228
x1,405:10531509,39826228
k1,405:10704427,39826228:172918
x1,405:11372895,39826228
k1,405:11545814,39826228:172919
x1,405:12362671,39826228
k1,405:12535589,39826228:172918
x1,405:13204057,39826228
x1,405:13835087,39826228
x1,405:14577745,39826228
x1,405:15432040,39826228
k1,405:15604959,39826228:172919
x1,405:16310846,39826228
x1,405:17127703,39826228
x1,405:18278793,39826228
x1,405:18761416,39826228
x1,405:19801538,39826228
k1,405:19801538,39826228:0
)
(1,406:4736287,40543847:15065251,444328,141880
x1,406:5290934,40543847
k1,405:5453905,40543847:162971
x1,405:6416031,40543847
k1,405:6579002,40543847:162971
x1,405:7762204,40543847
x1,405:8964707,40543847
k1,405:9127852,40543847:163145
x1,405:10755167,40543847
k1,405:10918137,40543847:162970
x1,405:11842324,40543847
k1,405:12005295,40543847:162971
x1,405:12338218,40543847
x1,405:13172113,40543847
k1,405:13335084,40543847:162971
x1,405:13963639,40543847
x1,405:15553663,40543847
k1,405:15716634,40543847:162971
x1,405:16012266,40543847
x1,405:16335365,40543847
x1,405:17408033,40543847
x1,405:18258977,40543847
k1,405:18421948,40543847:162971
x1,405:19883458,40543847
k1,405:19801538,40543847:0
)
(1,406:4736287,41261466:15065251,444328,141880
x1,406:5702202,41261466
k1,405:5918367,41261466:216165
x1,405:6846193,41261466
k1,405:7062358,41261466:216165
x1,405:7693388,41261466
k1,405:7909553,41261466:216165
x1,405:8206349,41261466
k1,405:8422514,41261466:216165
x1,405:8645111,41261466
x1,405:9381208,41261466
k1,405:9597374,41261466:216166
x1,405:10562638,41261466
k1,405:10778803,41261466:216165
x1,405:11298196,41261466
x1,405:11669850,41261466
x1,405:12783503,41261466
k1,405:12999668,41261466:216165
x1,405:13482299,41261466
x1,405:14106776,41261466
k1,405:14322941,41261466:216165
x1,405:14843002,41261466
k1,405:15059167,41261466:216165
x1,405:15393401,41261466
x1,405:16726378,41261466
k1,405:16942543,41261466:216165
x1,405:17462604,41261466
x1,405:18278793,41261466
x1,405:19801538,41261466
k1,405:19801538,41261466:0
)
(1,406:4736287,41979085:15065251,444328,141880
x1,406:5755358,41979085
x1,406:6066654,41979085
x1,406:6341246,41979085
x1,406:6705612,41979085
x1,406:7016908,41979085
x1,406:7552988,41979085
g1,405:7716828,41979085
x1,405:8226691,41979085
g1,405:8390531,41979085
x1,405:9628489,41979085
g1,405:9792329,41979085
x1,405:10484375,41979085
x1,405:11285214,41979085
x1,405:13214572,41979085
g1,405:13378412,41979085
x1,405:15053492,41979085
x1,405:15217332,41979085
k1,406:19801538,41979085:4698894
g1,406:19801538,41979085
)
(1,408:4736287,43057152:15065251,444328,141880
h1,407:4715971,43057152:0,0,0
x1,407:5124403,43057152
x1,407:5406212,43057152
k1,407:5650806,43057152:244594
x1,407:6616070,43057152
x1,407:8231074,43057152
k1,407:8495855,43057152:264781
x1,407:9312712,43057152
k1,407:9557306,43057152:244594
x1,407:9891540,43057152
x1,407:10181783,43057152
x1,407:10506193,43057152
k1,407:10750786,43057152:244593
x1,407:11827670,43057152
k1,407:12072264,43057152:244594
x1,407:12518118,43057152
k1,407:12762711,43057152:244593
x1,407:13282772,43057152
k1,407:13527366,43057152:244594
x1,407:14084197,43057152
x1,407:14789425,43057152
x1,407:15636499,43057152
k1,407:15881092,43057152:244593
x1,407:16697949,43057152
k1,407:16942543,43057152:244594
x1,407:17462604,43057152
x1,407:18278793,43057152
x1,407:19801538,43057152
k1,407:19801538,43057152:0
)
(1,408:4736287,43774771:15065251,444328,134020
x1,408:5775741,43774771
x1,408:6093591,43774771
x1,408:6374003,43774771
x1,408:6745657,43774771
x1,408:7063507,43774771
x1,408:7610506,43774771
k1,407:7980233,43774771:369727
x1,407:8314467,43774771
x1,407:8638877,43774771
x1,407:9148446,43774771
k1,407:9518172,43774771:369726
x1,407:10335029,43774771
k1,407:10704756,43774771:369727
(1,407:10704756,43774771:1420152,426631,6548
x1,407:12124908,43774771
)
k1,407:12494635,43774771:369727
x1,407:13014696,43774771
k1,407:13384423,43774771:369727
x1,407:14201280,43774771
k1,407:14571006,43774771:369726
(1,407:14571006,43774771:946336,444328,0
x1,407:15517342,43774771
)
x1,407:15739939,43774771
x1,407:17298785,43774771
x1,407:17765032,43774771
x1,407:18649544,43774771
k1,407:19019271,43774771:369727
x1,407:19687731,43774771
x1,407:19910328,43774771
k1,408:19801538,43774771:0
)
(1,408:4736287,44492390:15065251,444328,141880
x1,408:5887378,44492390
x1,408:6416325,44492390
x1,407:6584090,44492390
k1,407:7394206,44492390:810116
x1,407:8136864,44492390
k1,407:8503023,44492390:366159
x1,407:9654113,44492390
x1,407:11492382,44492390
k1,407:11909118,44492390:416736
x1,407:12577578,44492390
x1,407:13728669,44492390
x1,407:14257616,44492390
k1,407:14624423,44492390:366159
x1,407:15181254,44492390
x1,407:15515488,44492390
x1,407:16916782,44492390
k1,407:17282941,44492390:366159
x1,407:17579737,44492390
k1,407:17945895,44492390:366158
x1,407:18762084,44492390
x1,407:19801538,44492390
k1,407:19801538,44492390:0
)
(1,408:4736287,45210009:15065251,444328,141880
x1,408:5256348,45210009
k1,407:5626920,45210009:370572
x1,407:6257950,45210009
x1,407:7260644,45210009
k1,407:7631217,45210009:370573
x1,407:7928013,45210009
k1,407:8298585,45210009:370572
x1,407:9189642,45210009
x1,407:10229763,45210009
k1,407:10600335,45210009:370572
x1,407:11453962,45210009
x1,407:11974023,45210009
x1,407:12790880,45210009
k1,407:13161453,45210009:370573
x1,407:13495687,45210009
x1,407:13820097,45210009
x1,407:14329666,45210009
k1,407:14700238,45210009:370572
x1,407:15331268,45210009
x1,407:15655678,45210009
k1,407:16026250,45210009:370572
x1,407:17214111,45210009
x1,407:18421350,45210009
k1,407:19244707,45210009:823357
x1,407:19801538,45210009
k1,407:19801538,45210009:0
)
(1,408:4736287,45927628:15065251,444328,141880
x1,408:5702202,45927628
k1,407:5987118,45927628:284916
x1,407:7304650,45927628
k1,407:7619833,45927628:315183
x1,407:8436690,45927628
k1,407:8721606,45927628:284916
x1,407:9575233,45927628
x1,407:10095294,45927628
x1,407:11172178,45927628
k1,407:11457094,45927628:284916
x1,407:12236522,45927628
k1,407:12521438,45927628:284916
x1,407:13338295,45927628
k1,407:13623210,45927628:284915
x1,407:14811071,45927628
x1,407:16111220,45927628
k1,407:16396136,45927628:284916
x1,407:19801538,45927628
k1,408:19801538,45927628:0
)
(1,408:4736287,46645247:15065251,444328,141880
x1,408:5701551,46645247
k1,407:6019231,46645247:317680
x1,407:12830035,46645247
k1,407:13147714,46645247:317679
x1,407:13963903,46645247
k1,407:14281583,46645247:317680
x1,407:16583105,46645247
k1,407:16900784,46645247:317679
x1,407:17420845,46645247
k1,407:17738525,46645247:317680
x1,407:18963798,46645247
k1,407:19281477,46645247:317679
x1,407:19801538,46645247
k1,408:19801538,46645247:0
)
(1,408:4736287,47362866:15065251,360360,6548
x1,408:13404583,47362866
x1,407:13568423,47362866
k1,408:19801538,47362866:6347803
g1,408:19801538,47362866
)
]
g1,444:19801538,47362866
)
k1,444:20129219,47362866:327681
r1,444:20129219,47362866:0,42626580,0
k1,444:20456899,47362866:327680
(1,444:20456899,47362866:15065251,42626580,0
[1,444:20456899,47362866:15065251,42626580,0
(1,410:20456899,5391646:15065251,444328,141880
h1,409:20456899,5391646:0,0,0
x1,409:22351308,5391646
x1,409:22475833,5391646
k1,409:22774397,5391646:298564
x1,409:23553824,5391646
k1,409:23825444,5391646:271620
x1,409:24382275,5391646
x1,409:24716509,5391646
x1,409:25857776,5391646
k1,409:26129396,5391646:271620
x1,409:26426192,5391646
k1,409:26697812,5391646:271620
x1,409:28071491,5391646
x1,409:29074168,5391646
k1,409:29345787,5391646:271619
x1,409:30385909,5391646
k1,409:30657529,5391646:271620
x1,409:31177590,5391646
k1,409:31449210,5391646:271620
x1,409:32266067,5391646
k1,409:32537687,5391646:271620
x1,409:33762976,5391646
x1,409:35545088,5391646
k1,409:35522150,5391646:0
)
(1,410:20456899,6109265:15065251,444328,141880
x1,410:22180982,6109265
x1,409:22348747,6109265
k1,409:22614513,6109265:265766
x1,409:24062399,6109265
x1,409:24916694,6109265
k1,409:25162076,6109265:245382
x1,409:26275737,6109265
x1,409:27352621,6109265
x1,409:28689539,6109265
k1,409:28934921,6109265:245382
x1,409:29862747,6109265
k1,409:30108128,6109265:245381
x1,409:30739158,6109265
k1,409:30984540,6109265:245382
x1,409:32840851,6109265
k1,409:33086232,6109265:245381
x1,409:33903089,6109265
k1,409:34148471,6109265:245382
x1,409:35522150,6109265
k1,409:35522150,6109265:0
)
(1,410:20456899,6826884:15065251,444328,141880
x1,410:20906474,6826884
x1,409:21518577,6826884
g1,409:21682417,6826884
x1,409:22228321,6826884
g1,409:22392161,6826884
x1,409:22683137,6826884
g1,409:22846977,6826884
x1,409:23465633,6826884
x1,409:23793313,6826884
x1,409:24094784,6826884
x1,409:24375936,6826884
x1,409:25686638,6826884
g1,409:25850478,6826884
(1,409:25850478,6826884:946336,426631,6548
x1,409:26796814,6826884
)
g1,409:26960654,6826884
x1,409:27470517,6826884
g1,409:27634357,6826884
x1,409:28216965,6826884
x1,409:29054490,6826884
k1,410:35522150,6826884:6558755
g1,410:35522150,6826884
)
(1,410:20456899,8099946:15065251,444328,141880
k1,410:22574678,8099946:2117779
(1,410:22574678,8099946:10829693,444328,141880
x1,410:24431939,8099946
g1,410:24595779,8099946
x1,410:25105642,8099946
g1,410:25308802,8099946
x1,410:25709226,8099946
x1,410:27542903,8099946
g1,410:27706743,8099946
x1,410:31165038,8099946
g1,410:31328878,8099946
x1,410:31838741,8099946
g1,410:32002581,8099946
x1,410:33404371,8099946
)
k1,410:35522150,8099946:2117779
)
(1,412:20456899,9002713:15065251,502331,215287
(1,410:20456899,9002713:0,502331,215287
(1,410:20456899,9002713:0,502331,215287
k1,410:20260291,9002713:-196608
(1,410:20260291,9002713:0,502331,215287
(1,410:20260291,9002713:0,502331,215287
r1,444:20260291,9002713:0,717618,215287
k1,410:20260291,9002713:0
)
g1,410:20260291,9002713
)
(1,410:20260291,9002713:0,502331,215287
r1,444:20260291,9002713:0,717618,215287
)
)
(1,410:20456899,9002713:0,502331,215287
(1,410:20456899,9002713:15065251,502331,215287
r1,444:20456899,9002713:0,717618,215287
k1,410:20456899,9002713:15065251
)
(1,410:35718758,9002713:0,502331,215287
(1,410:35718758,9002713:0,502331,215287
r1,444:35718758,9002713:0,717618,215287
k1,410:35718758,9002713:0
)
g1,410:35718758,9002713
)
(1,410:35718758,9002713:0,502331,215287
r1,444:35718758,9002713:0,717618,215287
)
k1,410:20456899,9002713:-15261859
)
)
(1,411:20456899,9002713:0,0,0
(1,411:20456899,8285094:0,0,0
)
)
h1,411:20456899,9002713:0,0,0
(1,411:20456899,9002713:1651120,400400,0
(1,411:20456899,9002713:1651120,400400,0
k1,411:20511939,9002713:55040
x1,411:20855919,9002713
k1,411:20910959,9002713:55040
x1,411:21254939,9002713
k1,411:21309979,9002713:55040
x1,411:21653959,9002713
k1,411:21708999,9002713:55040
x1,411:22052979,9002713
k1,411:22108019,9002713:55040
)
)
(1,411:22108019,9002713:412780,0,0
(1,411:22108019,9002713:412780,0,0
k1,411:22142419,9002713:34400
g1,411:22486399,9002713
k1,411:22520799,9002713:34400
)
)
(1,411:22520799,9002713:412780,272316,0
(1,411:22520799,9002713:412780,272316,0
k1,411:22555199,9002713:34400
x1,411:22899179,9002713
k1,411:22933579,9002713:34400
)
)
(1,411:22933579,9002713:412780,0,0
(1,411:22933579,9002713:412780,0,0
k1,411:22967979,9002713:34400
g1,411:23311959,9002713
k1,411:23346359,9002713:34400
)
)
(1,411:23346359,9002713:3715020,400400,0
(1,411:23346359,9002713:3715020,400400,0
k1,411:23408279,9002713:61920
x1,411:23752259,9002713
k1,411:23814179,9002713:61920
x1,411:24158159,9002713
k1,411:24220079,9002713:61920
x1,411:24564059,9002713
k1,411:24625979,9002713:61920
x1,411:24969959,9002713
k1,411:25031879,9002713:61920
x1,411:25375859,9002713
k1,411:25437779,9002713:61920
x1,411:25781759,9002713
k1,411:25843679,9002713:61920
x1,411:26187659,9002713
k1,411:26249579,9002713:61920
x1,411:26593559,9002713
k1,411:26655479,9002713:61920
x1,411:26999459,9002713
k1,411:27061379,9002713:61920
)
)
(1,411:27061379,9002713:412780,455000,54600
(1,411:27061379,9002713:412780,455000,54600
k1,411:27095779,9002713:34400
x1,411:27439759,9002713
k1,411:27474159,9002713:34400
)
)
(1,411:27474159,9002713:1238340,363351,0
(1,411:27474159,9002713:1238340,363351,0
k1,411:27515439,9002713:41280
x1,411:27859419,9002713
k1,411:27900699,9002713:41280
x1,411:28244679,9002713
k1,411:28285959,9002713:41280
x1,411:28629939,9002713
k1,411:28671219,9002713:41280
k1,411:28712499,9002713:41280
)
)
(1,411:28712499,9002713:412780,81900,91000
(1,411:28712499,9002713:412780,81900,91000
k1,411:28746899,9002713:34400
x1,411:29090879,9002713
k1,411:29125279,9002713:34400
)
)
(1,411:29125279,9002713:412780,0,0
(1,411:29125279,9002713:412780,0,0
k1,411:29159679,9002713:34400
g1,411:29503659,9002713
k1,411:29538059,9002713:34400
)
)
(1,411:29538059,9002713:1651120,455000,54600
(1,411:29538059,9002713:1651120,455000,54600
k1,411:29593099,9002713:55040
x1,411:29937079,9002713
k1,411:29992119,9002713:55040
x1,411:30336099,9002713
k1,411:30391139,9002713:55040
x1,411:30735119,9002713
k1,411:30790159,9002713:55040
x1,411:31134139,9002713
k1,411:31189179,9002713:55040
)
)
k1,412:33355665,9002713:2166486
k1,412:35522150,9002713:2166485
)
(1,413:20456899,9720332:15065251,502331,215287
(1,410:20456899,9720332:0,502331,215287
(1,410:20456899,9720332:0,502331,215287
k1,410:20260291,9720332:-196608
(1,410:20260291,9720332:0,502331,215287
(1,410:20260291,9720332:0,502331,215287
r1,444:20260291,9720332:0,717618,215287
k1,410:20260291,9720332:0
)
g1,410:20260291,9720332
)
(1,410:20260291,9720332:0,502331,215287
r1,444:20260291,9720332:0,717618,215287
)
)
(1,410:20456899,9720332:0,502331,215287
(1,410:20456899,9720332:15065251,502331,215287
r1,444:20456899,9720332:0,717618,215287
k1,410:20456899,9720332:15065251
)
(1,410:35718758,9720332:0,502331,215287
(1,410:35718758,9720332:0,502331,215287
r1,444:35718758,9720332:0,717618,215287
k1,410:35718758,9720332:0
)
g1,410:35718758,9720332
)
(1,410:35718758,9720332:0,502331,215287
r1,444:35718758,9720332:0,717618,215287
)
k1,410:20456899,9720332:-15261859
)
)
(1,412:20456899,9720332:0,0,0
(1,412:20456899,9002713:0,0,0
)
)
h1,412:20456899,9720332:0,0,0
(1,412:20456899,9720332:2063900,363351,145600
(1,412:20456899,9720332:2063900,363351,145600
k1,412:20514232,9720332:57333
x1,412:20858212,9720332
k1,412:20915546,9720332:57334
x1,412:21259526,9720332
k1,412:21316859,9720332:57333
x1,412:21660839,9720332
k1,412:21718172,9720332:57333
x1,412:22062152,9720332
k1,412:22119486,9720332:57334
x1,412:22463466,9720332
k1,412:22520799,9720332:57333
)
)
(1,412:22520799,9720332:412780,0,0
(1,412:22520799,9720332:412780,0,0
k1,412:22555199,9720332:34400
g1,412:22899179,9720332
k1,412:22933579,9720332:34400
)
)
(1,412:22933579,9720332:412780,272316,0
(1,412:22933579,9720332:412780,272316,0
k1,412:22967979,9720332:34400
x1,412:23311959,9720332
k1,412:23346359,9720332:34400
)
)
(1,412:23346359,9720332:412780,0,0
(1,412:23346359,9720332:412780,0,0
k1,412:23380759,9720332:34400
g1,412:23724739,9720332
k1,412:23759139,9720332:34400
)
)
(1,412:23759139,9720332:1651120,400400,0
(1,412:23759139,9720332:1651120,400400,0
k1,412:23814179,9720332:55040
x1,412:24158159,9720332
k1,412:24213199,9720332:55040
x1,412:24557179,9720332
k1,412:24612219,9720332:55040
x1,412:24956199,9720332
k1,412:25011239,9720332:55040
x1,412:25355219,9720332
k1,412:25410259,9720332:55040
)
)
(1,412:25410259,9720332:412780,81900,0
(1,412:25410259,9720332:412780,81900,0
k1,412:25444659,9720332:34400
x1,412:25788639,9720332
k1,412:25823039,9720332:34400
)
)
(1,412:25823039,9720332:2476680,282100,145600
(1,412:25823039,9720332:2476680,282100,145600
k1,412:25882010,9720332:58971
x1,412:26225990,9720332
k1,412:26284962,9720332:58972
x1,412:26628942,9720332
k1,412:26687913,9720332:58971
x1,412:27031893,9720332
k1,412:27090865,9720332:58972
x1,412:27434845,9720332
k1,412:27493816,9720332:58971
x1,412:27837796,9720332
k1,412:27896768,9720332:58972
x1,412:28240748,9720332
k1,412:28299719,9720332:58971
)
)
(1,412:28299719,9720332:412780,455000,54600
(1,412:28299719,9720332:412780,455000,54600
k1,412:28334119,9720332:34400
x1,412:28678099,9720332
k1,412:28712499,9720332:34400
)
)
(1,412:28712499,9720332:1651120,400400,0
(1,412:28712499,9720332:1651120,400400,0
k1,412:28767539,9720332:55040
x1,412:29111519,9720332
k1,412:29166559,9720332:55040
x1,412:29510539,9720332
k1,412:29565579,9720332:55040
x1,412:29909559,9720332
k1,412:29964599,9720332:55040
x1,412:30308579,9720332
k1,412:30363619,9720332:55040
)
)
(1,412:30363619,9720332:412780,455000,54600
(1,412:30363619,9720332:412780,455000,54600
k1,412:30398019,9720332:34400
x1,412:30741999,9720332
k1,412:30776399,9720332:34400
)
)
k1,413:33149275,9720332:2372876
k1,413:35522150,9720332:2372875
)
(1,414:20456899,10437951:15065251,502331,215287
(1,410:20456899,10437951:0,502331,215287
(1,410:20456899,10437951:0,502331,215287
k1,410:20260291,10437951:-196608
(1,410:20260291,10437951:0,502331,215287
(1,410:20260291,10437951:0,502331,215287
r1,444:20260291,10437951:0,717618,215287
k1,410:20260291,10437951:0
)
g1,410:20260291,10437951
)
(1,410:20260291,10437951:0,502331,215287
r1,444:20260291,10437951:0,717618,215287
)
)
(1,410:20456899,10437951:0,502331,215287
(1,410:20456899,10437951:15065251,502331,215287
r1,444:20456899,10437951:0,717618,215287
k1,410:20456899,10437951:15065251
)
(1,410:35718758,10437951:0,502331,215287
(1,410:35718758,10437951:0,502331,215287
r1,444:35718758,10437951:0,717618,215287
k1,410:35718758,10437951:0
)
g1,410:35718758,10437951
)
(1,410:35718758,10437951:0,502331,215287
r1,444:35718758,10437951:0,717618,215287
)
k1,410:20456899,10437951:-15261859
)
)
(1,413:20456899,10437951:0,0,0
(1,413:20456899,9720332:0,0,0
)
)
h1,413:20456899,10437951:0,0,0
(1,413:20456899,10437951:1651120,400400,0
(1,413:20456899,10437951:1651120,400400,0
k1,413:20511939,10437951:55040
x1,413:20855919,10437951
k1,413:20910959,10437951:55040
x1,413:21254939,10437951
k1,413:21309979,10437951:55040
x1,413:21653959,10437951
k1,413:21708999,10437951:55040
x1,413:22052979,10437951
k1,413:22108019,10437951:55040
)
)
(1,413:22108019,10437951:412780,81900,0
(1,413:22108019,10437951:412780,81900,0
k1,413:22142419,10437951:34400
x1,413:22486399,10437951
k1,413:22520799,10437951:34400
)
)
(1,413:22520799,10437951:2063900,400400,0
(1,413:22520799,10437951:2063900,400400,0
k1,413:22578132,10437951:57333
x1,413:22922112,10437951
k1,413:22979446,10437951:57334
x1,413:23323426,10437951
k1,413:23380759,10437951:57333
x1,413:23724739,10437951
k1,413:23782072,10437951:57333
x1,413:24126052,10437951
k1,413:24183386,10437951:57334
x1,413:24527366,10437951
k1,413:24584699,10437951:57333
)
)
(1,413:24584699,10437951:2476680,455000,91000
(1,413:24584699,10437951:2476680,455000,91000
k1,413:24636299,10437951:51600
x1,413:24980279,10437951
k1,413:25031879,10437951:51600
x1,413:25375859,10437951
k1,413:25427459,10437951:51600
x1,413:25771439,10437951
k1,413:25823039,10437951:51600
x1,413:26167019,10437951
k1,413:26218619,10437951:51600
x1,413:26562599,10437951
k1,413:26614199,10437951:51600
k1,413:26665799,10437951:51600
x1,413:27009779,10437951
k1,413:27061379,10437951:51600
)
)
(1,413:27061379,10437951:412780,0,0
(1,413:27061379,10437951:412780,0,0
k1,413:27095779,10437951:34400
g1,413:27439759,10437951
k1,413:27474159,10437951:34400
)
)
(1,413:27474159,10437951:2063900,363351,145600
(1,413:27474159,10437951:2063900,363351,145600
k1,413:27523302,10437951:49143
x1,413:27867282,10437951
k1,413:27916425,10437951:49143
x1,413:28260405,10437951
k1,413:28309548,10437951:49143
x1,413:28653528,10437951
k1,413:28702670,10437951:49142
x1,413:29046650,10437951
k1,413:29095793,10437951:49143
x1,413:29439773,10437951
k1,413:29488916,10437951:49143
k1,413:29538059,10437951:49143
)
)
(1,413:29538059,10437951:412780,81900,91000
(1,413:29538059,10437951:412780,81900,91000
k1,413:29572459,10437951:34400
x1,413:29916439,10437951
k1,413:29950839,10437951:34400
)
)
(1,413:29950839,10437951:412780,0,0
(1,413:29950839,10437951:412780,0,0
k1,413:29985239,10437951:34400
g1,413:30329219,10437951
k1,413:30363619,10437951:34400
)
)
(1,413:30363619,10437951:1651120,455000,54600
(1,413:30363619,10437951:1651120,455000,54600
k1,413:30418659,10437951:55040
x1,413:30762639,10437951
k1,413:30817679,10437951:55040
x1,413:31161659,10437951
k1,413:31216699,10437951:55040
x1,413:31560679,10437951
k1,413:31615719,10437951:55040
x1,413:31959699,10437951
k1,413:32014739,10437951:55040
)
)
k1,414:33768445,10437951:1753706
k1,414:35522150,10437951:1753705
)
(1,417:20456899,11886313:15065251,444328,141880
h1,416:20433306,11886313:0,0,0
x1,416:21172324,11886313
k1,416:21335537,11886313:163213
x1,416:21630878,11886313
k1,416:21794090,11886313:163212
x1,416:22163932,11886313
x1,416:22976784,11886313
k1,416:23139997,11886313:163213
x1,416:24451742,11886313
k1,416:24615080,11886313:163338
x1,416:25427932,11886313
k1,416:25591145,11886313:163213
x1,416:26440586,11886313
x1,416:28140126,11886313
k1,416:28303338,11886313:163212
x1,416:29116190,11886313
x1,416:30298891,11886313
x1,416:30483807,11886313
x1,416:31259405,11886313
k1,416:31422618,11886313:163213
x1,416:32309313,11886313
x1,416:32899995,11886313
x1,416:34248329,11886313
k1,416:34411667,11886313:163338
x1,416:34929178,11886313
x1,416:35114094,11886313
x1,416:35630940,11886313
k1,417:35522150,11886313:0
)
(1,417:20456899,12603932:15065251,444328,141880
x1,417:21455587,12603932
x1,417:22276378,12603932
k1,416:22423136,12603932:146758
x1,416:24064714,12603932
k1,416:24211472,12603932:146758
x1,416:25210802,12603932
k1,416:25357560,12603932:146758
x1,416:26142381,12603932
k1,416:26289140,12603932:146759
x1,416:26860095,12603932
x1,416:27502329,12603932
k1,416:27649087,12603932:146758
x1,416:28433909,12603932
x1,416:29825012,12603932
k1,416:29971770,12603932:146758
x1,416:31255614,12603932
x1,416:32076405,12603932
k1,416:32223163,12603932:146758
x1,416:32508319,12603932
x1,416:32829445,12603932
x1,416:33302901,12603932
x1,416:34159020,12603932
x1,416:35604070,12603932
k1,416:35522150,12603932:0
)
(1,417:20456899,13321551:15065251,444328,141880
x1,417:21384725,13321551
k1,416:21567405,13321551:182680
x1,416:22198435,13321551
k1,416:22381114,13321551:182679
x1,416:23680595,13321551
x1,416:25276212,13321551
k1,416:25458891,13321551:182679
x1,416:25978952,13321551
k1,416:26161632,13321551:182680
x1,416:27535320,13321551
k1,416:27718000,13321551:182680
x1,416:28905859,13321551
x1,416:30464705,13321551
x1,416:30930952,13321551
x1,416:32075491,13321551
k1,416:32258170,13321551:182679
x1,416:32778231,13321551
k1,416:32960911,13321551:182680
x1,416:34334599,13321551
k1,416:34517278,13321551:182679
x1,416:35408343,13321551
x1,416:35630940,13321551
k1,417:35522150,13321551:0
)
(1,417:20456899,14039170:15065251,444328,141880
x1,417:21803650,14039170
x1,417:23151056,14039170
g1,416:23314896,14039170
x1,416:24115735,14039170
x1,416:25935655,14039170
g1,416:26099495,14039170
x1,416:26791541,14039170
x1,416:27075964,14039170
g1,416:27239804,14039170
x1,416:29260267,14039170
k1,417:35522150,14039170:6376571
g1,417:35522150,14039170
)
(1,424:20456899,15896630:15065251,541848,159643
(1,424:20456899,15896630:1179648,541848,0
g1,424:20456899,15896630
x1,424:20850115,15896630
g1,424:21636547,15896630
)
x1,424:24607660,15896630
k1,424:30064905,15896630:5457245
k1,424:35522150,15896630:5457245
)
(1,426:20456899,17406749:15065251,444328,141880
x1,426:22019259,17406749
k1,425:22182864,17406749:163605
x1,425:23369061,17406749
x1,425:23850737,17406749
x1,425:24703355,17406749
k1,425:24866961,17406749:163606
x1,425:25534117,17406749
x1,425:26123939,17406749
x1,425:26309401,17406749
x1,425:27087291,17406749
k1,425:27250896,17406749:163605
x1,425:28103508,17406749
x1,425:29530531,17406749
k1,425:29694183,17406749:163652
x1,425:30287267,17406749
x1,425:30510744,17406749
k1,425:30674349,17406749:163605
x1,425:31230087,17406749
x1,425:32045341,17406749
k1,425:32208947,17406749:163606
x1,425:33061565,17406749
k1,425:33225170,17406749:163605
x1,425:34373336,17406749
x1,425:34744260,17406749
x1,425:35522150,17406749
k1,425:35522150,17406749:0
)
(1,426:20456899,18124368:15065251,444328,141880
x1,426:20976960,18124368
k1,425:21218408,18124368:241448
x1,425:22889559,18124368
k1,425:23131008,18124368:241449
x1,425:24727953,18124368
k1,425:24969401,18124368:241448
x1,425:26491488,18124368
k1,425:26732936,18124368:241448
x1,425:27401404,18124368
k1,425:27642852,18124368:241448
x1,425:28682967,18124368
k1,425:28924416,18124368:241449
x1,425:30001308,18124368
x1,425:30483931,18124368
x1,425:31300788,18124368
k1,425:31542236,18124368:241448
x1,425:32507500,18124368
k1,425:32748948,18124368:241448
x1,425:33379978,18124368
x1,425:34419431,18124368
x1,425:34716227,18124368
x1,425:35198850,18124368
x1,425:35421447,18124368
x1,425:35630940,18124368
k1,426:35522150,18124368:0
)
(1,426:20456899,18841987:15065251,444328,141880
x1,426:21236318,18841987
k1,425:21428789,18841987:192471
x1,425:21725585,18841987
x1,425:22043435,18841987
x1,425:22887238,18841987
k1,425:23079710,18841987:192472
x1,425:23748178,18841987
x1,425:24339166,18841987
x1,425:24524993,18841987
x1,425:25304412,18841987
k1,425:25496883,18841987:192471
x1,425:26053706,18841987
x1,425:27334476,18841987
k1,425:27623530,18841987:289054
x1,425:27995194,18841987
x1,425:28542201,18841987
k1,425:28734673,18841987:192472
x1,425:29031469,18841987
x1,425:29355879,18841987
x1,425:30172735,18841987
x1,425:31156709,18841987
k1,425:31356338,18841987:199629
x1,425:32804233,18841987
k1,425:32996704,18841987:192471
x1,425:34185232,18841987
x1,425:34667855,18841987
x1,425:35522150,18841987
k1,425:35522150,18841987:0
)
(1,426:20456899,19559606:15065251,444328,141880
x1,426:21244123,19559606
x1,426:22460399,19559606
x1,426:22639485,19559606
x1,426:23551684,19559606
k1,425:23716201,19559606:164517
x1,425:24753374,19559606
x1,425:25326068,19559606
x1,425:26077212,19559606
k1,425:26241594,19559606:164382
x1,425:26778225,19559606
k1,425:26942607,19559606:164382
x1,425:27264716,19559606
x1,425:27583552,19559606
x1,425:29372522,19559606
k1,425:29536905,19559606:164383
x1,425:30360202,19559606
x1,425:31738161,19559606
k1,425:31902678,19559606:164517
x1,425:32188707,19559606
k1,425:32353089,19559606:164382
x1,425:33176393,19559606
x1,425:33355479,19559606
x1,425:34106623,19559606
k1,425:34271005,19559606:164382
x1,425:35416418,19559606
x1,425:35630940,19559606
k1,426:35522150,19559606:0
)
(1,426:20456899,20277225:15065251,444328,141880
x1,426:20939522,20277225
x1,426:21793817,20277225
k1,425:21987668,20277225:193851
x1,425:22544491,20277225
x1,425:23993046,20277225
x1,425:25033168,20277225
k1,425:25227019,20277225:193851
x1,425:25672873,20277225
k1,425:25866723,20277225:193850
x1,425:26683580,20277225
k1,425:26877431,20277225:193851
x1,425:27508461,20277225
x1,425:27832871,20277225
x1,425:28204525,20277225
x1,425:29763381,20277225
k1,425:29957232,20277225:193851
x1,425:30514063,20277225
k1,425:30707914,20277225:193851
x1,425:31635731,20277225
x1,425:32675853,20277225
k1,425:32869703,20277225:193850
x1,425:33426534,20277225
k1,425:33620385,20277225:193851
x1,425:34437242,20277225
k1,425:34631093,20277225:193851
x1,425:35522150,20277225
k1,425:35522150,20277225:0
)
(1,426:20456899,20994844:15065251,444328,141880
x1,426:21013730,20994844
k1,425:21229221,20994844:215491
x1,425:23085532,20994844
k1,425:23301022,20994844:215490
x1,425:24266936,20994844
x1,425:24972824,20994844
x1,425:25975518,20994844
k1,425:26191009,20994844:215491
x1,425:27118826,20994844
x1,425:28158948,20994844
k1,425:28374439,20994844:215491
x1,425:29562967,20994844
x1,425:30472734,20994844
k1,425:30830846,20994844:358112
x1,425:31573512,20994844
x1,425:32194718,20994844
k1,425:32410208,20994844:215490
x1,425:33858103,20994844
k1,425:34073594,20994844:215491
x1,425:34667855,20994844
x1,425:35522150,20994844
k1,425:35522150,20994844:0
)
(1,426:20456899,21712463:15065251,444328,141880
x1,426:21359245,21712463
x1,426:22370815,21712463
k1,425:22533930,21712463:163115
x1,425:23689832,21712463
x1,425:24574624,21712463
k1,425:24737884,21712463:163260
x1,425:25532317,21712463
k1,425:25695433,21712463:163116
x1,425:26309140,21712463
x1,425:27320058,21712463
x1,425:27608706,21712463
x1,425:28078080,21712463
x1,425:28475292,21712463
x1,425:29052588,21712463
x1,425:30064158,21712463
k1,425:30227273,21712463:163115
x1,425:30768818,21712463
k1,425:30931933,21712463:163115
x1,425:32267903,21712463
k1,425:32431018,21712463:163115
x1,425:32864633,21712463
k1,425:33027749,21712463:163116
x1,425:33316397,21712463
k1,425:33479512,21712463:163115
x1,425:33985297,21712463
x1,425:34546991,21712463
x1,425:35522150,21712463
k1,425:35522150,21712463:0
)
(1,426:20456899,22430082:15065251,444328,141880
x1,426:21422163,22430082
k1,425:21597469,22430082:175306
x1,425:21894265,22430082
x1,425:22896290,22430082
k1,425:23071596,22430082:175306
x1,425:24593691,22430082
k1,425:24768996,22430082:175305
x1,425:26012997,22430082
k1,425:26250555,22430082:237558
x1,425:27809410,22430082
x1,425:29052751,22430082
k1,425:29230923,22430082:178172
x1,425:30010350,22430082
k1,425:30185656,22430082:175306
x1,425:30816686,22430082
x1,425:32264573,22430082
k1,425:32439878,22430082:175305
x1,425:32959939,22430082
k1,425:33135245,22430082:175306
x1,425:34063740,22430082
x1,425:34529987,22430082
k1,425:34705293,22430082:175306
x1,425:35522150,22430082
k1,425:35522150,22430082:0
)
(1,426:20456899,23147701:15065251,444328,141880
x1,426:21392826,23147701
x1,426:21680601,23147701
x1,426:22473272,23147701
k1,425:22637713,23147701:164441
x1,425:23177620,23147701
k1,425:23342062,23147701:164442
x1,425:24134092,23147701
k1,425:24298533,23147701:164441
x1,425:25126215,23147701
x1,425:26782220,23147701
k1,425:26946662,23147701:164442
x1,425:27270738,23147701
x1,425:27591541,23147701
x1,425:28635703,23147701
k1,425:28800144,23147701:164441
x1,425:29952551,23147701
x1,425:30420505,23147701
x1,425:31248836,23147701
k1,425:31413277,23147701:164441
x1,425:32493082,23147701
x1,425:33933264,23147701
k1,425:34097706,23147701:164442
x1,425:34745858,23147701
k1,425:34910299,23147701:164441
x1,425:35522150,23147701
k1,425:35522150,23147701:0
)
(1,426:20456899,23865320:15065251,444328,141880
x1,426:21621459,23865320
g1,425:21785299,23865320
x1,425:22295162,23865320
g1,425:22459002,23865320
x1,425:23114362,23865320
x1,425:23733018,23865320
x1,425:25334697,23865320
g1,425:25498537,23865320
x1,425:25789513,23865320
x1,425:26107369,23865320
x1,425:26908208,23865320
x1,425:27709047,23865320
g1,425:27872887,23865320
x1,425:29146894,23865320
g1,425:29310734,23865320
x1,425:30257708,23865320
g1,425:30421548,23865320
x1,425:31149635,23865320
g1,425:31313475,23865320
x1,425:31859387,23865320
g1,425:32023227,23865320
x1,425:33224499,23865320
x1,425:34626289,23865320
k1,426:35522150,23865320:1010549
g1,426:35522150,23865320
)
(1,427:20456899,25463913:15065251,451540,7860
(1,427:20456899,25463913:1474560,451540,7860
g1,427:20456899,25463913
x1,427:21276099,25463913
g1,427:21931459,25463913
)
x1,427:23715330,25463913
k1,427:29618740,25463913:5903410
k1,427:35522150,25463913:5903410
)
[1,433:20456899,31577990:15065251,5106776,0
[1,433:20456899,31577990:15065251,5106776,0
(1,431:20456899,30259739:15065251,3788525,0
g1,431:20456899,30259739
h1,430:20456899,30259739:0,0,0
(1,430:20456899,30259739:15392931,3788525,0
(1,430:20456899,30259739:15393588,3788524,0
(1,430:20456899,30259739:15393588,3788524,0
(1,430:20456899,30259739:0,3788524,0
(1,430:20456899,30259739:0,4074316,0
(1,430:20456899,30259739:16554821,4074316,0
f348:20456899,30259739
)
k1,430:20456899,30259739:-16554821
)
)
g1,430:35850487,30259739
)
)
)
g1,431:35849830,30259739
g1,431:35849830,30259739
)
(1,431:20456899,31436110:15065251,444328,141880
k1,431:22154916,31436110:1698017
(1,431:22154916,31436110:11669217,444328,141880
x1,431:23866043,31436110
g1,431:24029883,31436110
x1,431:24539746,31436110
g1,431:24742906,31436110
(1,431:24742906,31436110:0,0,0
(1,431:24742906,30718491:0,0,0
)
)
x1,431:25761986,31436110
g1,431:25925826,31436110
x1,431:28363082,31436110
g1,431:28526922,31436110
x1,431:30347480,31436110
g1,431:30511320,31436110
x1,431:31021183,31436110
g1,431:31185023,31436110
x1,431:33824133,31436110
)
k1,431:35522150,31436110:1698017
)
]
]
(1,435:20456899,33051260:15065251,444328,141880
h1,434:20433306,33051260:0,0,0
x1,434:21175964,33051260
k1,434:21389664,33051260:213700
x1,434:21909725,33051260
k1,434:22123425,33051260:213700
x1,434:23868777,33051260
k1,434:24082478,33051260:213701
x1,434:24416712,33051260
h1,434:24416712,33051260:0,0,0
x1,434:24583829,33051260
k1,434:24809994,33051260:226165
x1,434:25626851,33051260
k1,434:25840551,33051260:213700
x1,434:28326556,33051260
k1,434:28540256,33051260:213700
x1,434:30397227,33051260
k1,434:30610927,33051260:213700
x1,434:31056781,33051260
k1,434:31270482,33051260:213701
x1,434:33572663,33051260
k1,434:33786363,33051260:213700
x1,434:34343186,33051260
k1,434:34556886,33051260:213700
x1,434:35522150,33051260
k1,434:35522150,33051260:0
)
(1,435:20456899,33768879:15065251,444328,141880
x1,435:21741379,33768879
k1,434:21889613,33768879:148234
x1,434:24280029,33768879
k1,434:24428263,33768879:148234
x1,434:27246430,33768879
k1,434:27394663,33768879:148233
x1,434:29214143,33768879
x1,434:31997001,33768879
k1,434:32145235,33768879:148234
x1,434:33287144,33768879
k1,434:33435378,33768879:148234
x1,434:34719858,33768879
k1,434:34868092,33768879:148234
$1,434:34868092,33768879
x1,434:35443507,33768879
$1,434:35443507,33768879
x1,434:35604070,33768879
k1,434:35522150,33768879:0
)
(1,435:20456899,34486498:15065251,444328,141880
x1,435:22128052,34486498
k1,434:22310951,34486498:182899
x1,434:24538926,34486498
k1,434:24721826,34486498:182900
$1,434:24721826,34486498
x1,434:25005437,34486498
$1,434:25005437,34486498
k1,434:25188336,34486498:182899
x1,434:26153600,34486498
k1,434:26336499,34486498:182899
x1,434:27672749,34486498
x1,434:28293955,34486498
k1,434:28476854,34486498:182899
x1,434:30148007,34486498
k1,434:30330907,34486498:182900
x1,434:32002059,34486498
k1,434:32184958,34486498:182899
$1,434:32184958,34486498
x1,434:32492158,34486498
(1,434:32492158,34584801:707253,318577,0
x1,434:32735492,34584801
x1,434:33163987,34584801
)
$1,434:33199411,34486498
x1,434:33366528,34486498
k1,434:33554192,34486498:187664
x1,434:34185222,34486498
x1,434:35522150,34486498
k1,434:35522150,34486498:0
)
(1,435:20456899,35204117:15065251,444328,141880
x1,435:21112259,35204117
g1,434:21276099,35204117
x1,434:22076938,35204117
g1,434:22240778,35204117
x1,434:22750641,35204117
x1,434:25136110,35204117
g1,434:25299950,35204117
x1,434:27739171,35204117
k1,435:35522150,35204117:7874074
g1,435:35522150,35204117
)
(1,437:20456899,36747860:15065251,934876,449545
g1,437:21666337,36747860
(1,437:21666337,36747860:11554550,934876,449545
g1,437:21666337,36747860
(1,437:21666337,36747860:0,502331,215287
[1,437:21666337,36747860:0,502331,215287
(1,118:21666337,36747860:0,502331,215287
r1,444:21666337,36747860:0,717618,215287
)
]
)
(1,437:21666337,36747860:11554550,934876,449545
$1,437:21666337,36747860
(1,437:21666337,36747860:11554550,934876,449545
[1,437:21666337,36747860:307200,437688,0
(1,437:21692507,36747860:0,437688,0
x1,437:22020188,36747860
)
(1,437:21666337,36747860:307200,282168,0
x1,437:21973537,36747860
)
]
g1,437:22155577,36747860
x1,437:22665303,36747860
g1,437:22847343,36747860
[1,437:22847343,36747860:341181,437688,0
(1,437:22945116,36747860:0,437688,0
x1,437:23127161,36747860
)
(1,437:22847343,36747860:341181,282168,0
x1,437:23165011,36747860
)
]
g1,437:23370564,36747860
x1,437:23880290,36747860
g1,437:24062330,36747860
x1,437:24408746,36747860
g1,437:24590786,36747860
x1,437:25100512,36747860
g1,437:25282552,36747860
(1,437:25282552,36747860:7938335,934876,449545
(1,437:25282552,36747860:7938335,934876,449545
h1,437:25282552,36747860:78643,0,0
[1,437:25361195,36747860:7781049,934876,449545
(1,437:25361195,36304504:7781049,491520,187504
x1,437:25644806,36304504
g1,437:25790438,36304504
x1,437:25972483,36304504
g1,437:26118115,36304504
x1,437:26680178,36304504
(1,437:26680178,36402807:294003,295640,0
x1,437:26941413,36402807
)
g1,437:27119813,36304504
x1,437:27629539,36304504
g1,437:27775171,36304504
x1,437:28082371,36304504
(1,437:28082371,36402807:707253,318577,0
x1,437:28325705,36402807
x1,437:28754200,36402807
)
g1,437:28935256,36304504
x1,437:29444982,36304504
g1,437:29590614,36304504
x1,437:30152677,36304504
g1,437:30298309,36304504
x1,437:30808035,36304504
g1,437:30953667,36304504
x1,437:31274522,36304504
(1,437:31274522,36402807:1016815,318577,89201
x1,437:31530070,36402807
x1,437:31824832,36402807
x1,437:32258569,36402807
)
x1,437:32863868,36304504
x1,437:33142244,36304504
)
(1,437:25361195,37197404:7781049,282168,0
k1,437:28964012,37197404:3602817
x1,437:29539427,37197404
k1,437:33142244,37197404:3602817
)
]
h1,437:33142244,36747860:78643,0,0
)
)
)
$1,437:33220887,36747860
)
)
g1,437:33220887,36747860
(1,437:33220887,36747860:0,934876,449545
(1,437:33220887,36747860:0,0,0
$1,437:33220887,36747860
h1,437:33220887,36747860:0,0,0
$1,437:33220887,36747860
)
g1,437:33220887,36747860
)
g1,437:34430325,36747860
(1,437:34430325,36747860:1091825,934876,449545
(1,437:35522150,36747860:0,502331,215287
k1,437:34430326,36747860:-1091824
(1,437:34430326,36747860:1091824,502331,215287
(1,437:34430326,36747860:0,502331,215287
[1,437:34430326,36747860:0,502331,215287
(1,118:34430326,36747860:0,502331,215287
r1,444:34430326,36747860:0,717618,215287
)
]
)
(1,437:34430326,36747860:0,0,0
(1,437:34430326,35833633:0,0,0
)
)
(1,437:34430326,36747860:1091824,444328,117304
x1,437:35303918,36747860
x1,437:35522150,36747860
)
)
)
)
g1,437:35522150,36747860
)
(1,440:20456899,38469168:15065251,444328,141880
h1,439:20436583,38469168:0,0,0
x1,439:21476045,38469168
k1,439:21690058,38469168:214013
x1,439:22321088,38469168
x1,439:23360541,38469168
x1,439:23657337,38469168
x1,439:24362557,38469168
k1,439:24576570,38469168:214013
$1,439:24576570,38469168
x1,439:24883770,38469168
(1,439:24883770,38567471:294003,295640,0
x1,439:25145005,38567471
)
$1,439:25177773,38469168
k1,439:25391786,38469168:214013
x1,439:26022816,38469168
x1,439:27879120,38469168
k1,439:28093134,38469168:214014
x1,439:28909991,38469168
k1,439:29124004,38469168:214013
x1,439:29755034,38469168
x1,439:30349295,38469168
x1,439:31351979,38469168
k1,439:31565992,38469168:214013
x1,439:32234460,38469168
x1,439:32680314,38469168
x1,439:33720436,38469168
k1,439:33934449,38469168:214013
x1,439:34491280,38469168
k1,439:34705293,38469168:214013
x1,439:35522150,38469168
k1,439:35522150,38469168:0
)
(1,440:20456899,39186787:15065251,444328,141880
x1,440:21162797,39186787
x1,439:21784003,39186787
k1,439:21959299,39186787:175296
x1,439:22590329,39186787
x1,439:23778190,39186787
k1,439:23953487,39186787:175297
x1,439:25494960,39186787
k1,439:25673120,39186787:178160
x1,439:26155743,39186787
x1,439:26675804,39186787
x1,439:27142051,39186787
x1,439:27996346,39186787
k1,439:28171642,39186787:175296
x1,439:28691703,39186787
k1,439:28866999,39186787:175296
x1,439:30538150,39186787
k1,439:30713446,39186787:175296
x1,439:31010242,39186787
k1,439:31185539,39186787:175297
x1,439:32039827,39186787
x1,439:33042510,39186787
k1,439:33217806,39186787:175296
x1,439:33997894,39186787
x1,439:35408343,39186787
x1,439:35630940,39186787
k1,440:35522150,39186787:0
)
(1,440:20456899,39904406:15065251,444328,141880
x1,440:21793816,39904406
k1,439:21962372,39904406:168556
x1,439:22519203,39904406
k1,439:22687759,39904406:168556
x1,439:22984555,39904406
k1,439:23153111,39904406:168556
x1,439:24118375,39904406
x1,439:25381086,39904406
k1,439:25549642,39904406:168556
x1,439:26218110,39904406
x1,439:26663964,39904406
x1,439:27704086,39904406
k1,439:27872643,39904406:168557
x1,439:28986295,39904406
x1,439:30099949,39904406
x1,439:31436866,39904406
k1,439:31605422,39904406:168556
x1,439:31939656,39904406
x1,439:32368138,39904406
x1,439:33277905,39904406
k1,439:33495213,39904406:217308
x1,439:34201111,39904406
x1,439:35463162,39904406
x1,439:35604070,39904406
k1,439:35522150,39904406:0
)
(1,440:20456899,40622025:15065251,455111,187504
x1,440:21273756,40622025
k1,439:21467449,40622025:193693
x1,439:22395266,40622025
x1,439:23435388,40622025
k1,439:23629080,40622025:193692
x1,439:25002100,40622025
k1,439:25195793,40622025:193693
$1,439:25195793,40622025
x1,439:25516648,40622025
(1,439:25516648,40720328:1016815,318577,89201
x1,439:25772196,40720328
x1,439:26066958,40720328
x1,439:26500695,40720328
)
$1,439:26533463,40622025
k1,439:26727156,40622025:193693
x1,439:27358186,40622025
x1,439:28954470,40622025
k1,439:29148162,40622025:193692
x1,439:29965019,40622025
k1,439:30158712,40622025:193693
x1,439:31123976,40622025
x1,439:31792444,40622025
x1,439:32832565,40622025
k1,439:33026257,40622025:193692
x1,439:34363193,40622025
k1,439:34556886,40622025:193693
x1,439:35522150,40622025
k1,439:35522150,40622025:0
)
(1,440:20456899,41339644:15065251,444328,141880
x1,440:21248929,41339644
k1,439:21413140,41339644:164211
x1,439:22061292,41339644
x1,439:22673143,41339644
x1,439:23393229,41339644
x1,439:24221560,41339644
k1,439:24385771,41339644:164211
x1,439:26221982,41339644
k1,439:26386193,41339644:164211
x1,439:26818496,41339644
k1,439:26982707,41339644:164211
x1,439:27667141,41339644
x1,439:28459171,41339644
x1,439:30367307,41339644
k1,439:30531518,41339644:164211
x1,439:31683915,41339644
k1,439:31848126,41339644:164211
x1,439:32640156,41339644
k1,439:32804367,41339644:164211
x1,439:33992426,41339644
x1,439:35468241,41339644
x1,439:35604070,41339644
k1,439:35522150,41339644:0
)
(1,440:20456899,42057263:15065251,444328,134020
x1,440:21217101,42057263
x1,440:22157759,42057263
x1,440:22845653,42057263
x1,440:23171367,42057263
x1,440:24076193,42057263
k1,439:24241722,42057263:165529
x1,439:25145888,42057263
x1,439:26159496,42057263
k1,439:26325025,42057263:165529
x1,439:27953577,42057263
k1,439:28119106,42057263:165529
x1,439:29385470,42057263
k1,439:29550999,42057263:165529
x1,439:30926146,42057263
x1,439:31468783,42057263
x1,439:32120637,42057263
x1,439:34328318,42057263
x1,439:34726339,42057263
x1,439:35414017,42057263
x1,439:35630940,42057263
k1,440:35522150,42057263:0
)
(1,440:20456899,42774882:15065251,548854,141880
x1,440:21456229,42774882
(1,439:21456229,42774882:262144,548854,0
$1,439:21456229,42774882
(1,439:21456229,42537057:262144,311029,4583
x1,439:21685605,42537057
)
$1,439:21718373,42774882
)
k1,439:21866250,42774882:147877
x1,439:22401235,42774882
k1,439:22549111,42774882:147876
x1,439:23547799,42774882
k1,439:23695676,42774882:147877
x1,439:24230669,42774882
k1,439:24378545,42774882:147876
x1,439:25163366,42774882
k1,439:25311243,42774882:147877
(1,439:25311243,42774882:0,0,0
(1,439:25311243,42057263:0,0,0
)
)
x1,439:27736997,42774882
k1,439:27884874,42774882:147877
x1,439:29026783,42774882
x1,439:30168058,42774882
k1,439:30315934,42774882:147876
x1,439:30886889,42774882
x1,439:32242031,42774882
k1,439:32389908,42774882:147877
x1,439:32603775,42774882
(1,439:32603775,42774882:1347408,444328,6548
x1,439:33951183,42774882
)
x1,439:34165050,42774882
x1,439:34325613,42774882
k1,439:34523452,42774882:197839
x1,439:35522150,42774882
k1,439:35522150,42774882:0
)
(1,440:20456899,43492501:15065251,444328,141880
x1,440:21366522,43492501
x1,440:22386248,43492501
g1,439:22550088,43492501
x1,439:23751342,43492501
g1,439:23915182,43492501
x1,439:24679326,43492501
g1,439:24843166,43492501
x1,439:25753454,43492501
x1,439:25935637,43492501
x1,439:26300003,43492501
x1,439:26611299,43492501
x1,439:26892451,43492501
g1,439:27056291,43492501
$1,439:27056291,43492501
x1,439:27373959,43492501
$1,439:27397472,43492501
g1,439:27561312,43492501
x1,439:28179968,43492501
x1,439:29745598,43492501
k1,440:35522150,43492501:5867647
g1,440:35522150,43492501
)
(1,442:20456899,44690537:15065251,589170,932906
g1,442:20949640,44690537
(1,442:20949640,44690537:14079768,589170,932906
g1,442:20949640,44690537
(1,442:20949640,44690537:0,502331,215287
[1,442:20949640,44690537:0,502331,215287
(1,118:20949640,44690537:0,502331,215287
r1,444:20949640,44690537:0,717618,215287
)
]
)
(1,442:20949640,44690537:14079768,589170,187504
$1,442:20949640,44690537
(1,442:20949640,44690537:14079768,589170,187504
x1,442:21270495,44690537
(1,442:21270495,44788840:1016815,318577,89201
x1,442:21526043,44788840
x1,442:21820805,44788840
x1,442:22254542,44788840
)
x1,442:22859841,44690537
x1,442:23138217,44690537
g1,442:23320257,44690537
x1,442:23829983,44690537
g1,442:24012023,44690537
x1,442:24332878,44690537
(1,442:24332878,44788840:1958116,318577,0
x1,442:25301366,44788840
x1,442:26258226,44788840
)
g1,442:26436626,44690537
x1,442:26946352,44690537
g1,442:27091984,44690537
x1,442:27412839,44690537
(1,442:27412839,44788840:1089219,197518,89201
x1,442:27926335,44788840
x1,442:28469290,44788840
)
g1,442:28647690,44690537
x1,442:28829735,44690537
g1,442:28975367,44690537
x1,442:29293035,44690537
g1,442:29462180,44690537
x1,442:29971906,44690537
g1,442:30117538,44690537
x1,442:30438393,44690537
(1,442:30438393,44788840:1923966,318577,0
x1,442:31127055,44788840
x1,442:32318517,44788840
)
g1,442:32507991,44690537
x1,442:32690036,44690537
g1,442:32835668,44690537
x1,442:33140821,44690537
(1,442:33140821,44419944:1888587,318577,129251
x1,442:33805970,44419944
(1,442:33805970,44485480:756416,141084,63715
x1,442:34529618,44485480
)
x1,442:34980180,44419944
)
)
$1,442:35029408,44690537
)
)
g1,442:35029408,44690537
(1,442:35029408,44690537:0,589170,932906
(1,442:35029408,44690537:0,0,0
$1,442:35029408,44690537
h1,442:35029408,44690537:0,0,0
$1,442:35029408,44690537
)
g1,442:35029408,44690537
)
g1,442:35684768,44690537
(1,442:35684768,44690537:-162618,589170,932906
(1,442:35522150,44690537:0,0,932906
k1,442:34430326,44690537:-1091824
[1,442:34430326,44690537:1091824,0,932906
h1,442:34430326,44690537:0,0,187504
(1,442:34430326,45408156:1091824,502331,215287
(1,442:34430326,45408156:0,502331,215287
[1,442:34430326,45408156:0,502331,215287
(1,118:34430326,45408156:0,502331,215287
r1,444:34430326,45408156:0,717618,215287
)
]
)
(1,442:34430326,45408156:0,0,0
(1,442:34430326,44493929:0,0,0
)
)
(1,442:34430326,45408156:1091824,444328,117304
x1,442:35303918,45408156
x1,442:35522150,45408156
)
)
]
)
)
g1,442:35522150,44690537
)
(1,439:20456899,46707506:15065251,517159,127692
(1,439:20456899,46707506:1061685,517159,0
k1,439:21289208,46707506:832309
(1,439:21289208,46707506:229376,517159,0
$1,439:21289208,46707506
(1,439:21289208,46456943:229376,266596,3928
x1,439:21485816,46456943
)
$1,439:21518584,46707506
)
)
(1,439:21518584,46707506:0,435814,0
r1,444:21518584,46707506:0,435814,0
)
(1,439:21518584,46707506:0,0,0
(1,439:21518584,46052146:0,0,0
)
)
x1,439:27065459,46707506
x1,439:33194506,46707506
g1,439:33091287,46707506
)
(1,439:20456899,47362866:15065251,399895,196610
x1,439:22258784,47362866
x1,439:26823384,47362866
g1,439:26970840,47362866
x1,439:27167249,47362866
(1,439:27167249,47362866:1212666,399895,5893
x1,439:28379915,47362866
)
g1,439:28527371,47362866
x1,439:29903428,47362866
r1,444:29903428,47362866:0,196610,196610
k1,439:35522150,47362866:5618722
g1,439:35522150,47362866
)
]
g1,444:35522150,47362866
)
)
]
(1,444:4736287,49328946:30785863,786432,235932
(1,444:4736287,49328946:30785863,786432,235932
g1,444:4736287,49328946
(1,444:4736287,49328946:30785863,786432,235932
[1,444:4736287,49328946:30785863,786432,235932
(1,444:4736287,49328946:30785863,550500,235932
(1,444:4736287,49328946:0,0,0
[1,444:4736287,49328946:30785863,0,0
(1,444:4736287,49328946:30785863,0,0
h1,444:4736287,49328946:0,0,0
k1,444:20129219,49328946:15392932
k1,444:35522151,49328946:15392932
)
]
k1,444:4736286,49328946:-30785864
)
g1,444:4736287,49328946
[1,444:4736287,49328946:30785863,550500,235932
(1,444:4736287,49328946:30785863,550500,235932
k1,444:19973571,49328946:15237284
h1,444:19957187,49328946:0,0,0
x1,444:20284867,49328946
r1,444:20284867,49328946:0,786432,235932
g1,444:20284867,49328946
k1,444:35522151,49328946:15237284
)
]
g1,444:35522150,49328946
(1,444:35522150,49328946:0,0,0
k1,444:4736286,49328946:-30785864
[1,444:4736286,49328946:30785863,0,0
(1,444:4736286,49328946:30785863,0,0
k1,444:35522150,49328946:30785864
h1,444:35522150,49328946:0,0,0
g1,444:35522150,49328946
g1,444:35522150,49328946
)
]
)
)
]
)
g1,444:35522150,49328946
)
)
]
]
]
g1,430:-29834803,19924055
!78728
!7
}7
!6
{8
[1,533:4736286,49328946:30785864,44592660,235932
(1,533:4736286,4736286:0,0,0
[1,533:0,4736286:0,0,0
(1,533:0,0:0,0,0
(1,533:0,45207281:0,38315410,0
(1,533:971513,45207281:38315410,38315410,0
(1,533:971513,45207281:38315410,38315410,0
(1,533:971513,45136176:38315410,38244305,71105
(1,533:971513,45136176:38315410,38244305,71105
(1,533:5604342,45136176:0,6551944,100561
(1,533:5604342,45136176:0,6551944,100561
(1,533:5604342,45136176:47534780,6551944,100561
(1,533:5604342,45136176:0,6551944,100561
(1,533:5604342,45136176:0,6551944,100561
(1,533:5604342,45136176:47534780,6551944,100561
[1,533:5604342,45136176:47534780,6551944,100561
(1,533:5604342,45136176:47534780,6551944,100561
g1,533:5604342,45136176
(1,533:5604342,45136176:47534780,6551944,100561
g1,533:5604342,45136176
x1,533:53139122,45136176
g1,533:53139122,45136176
)
g1,533:53139122,45136176
)
]
)
k1,533:5604342,45136176:-47534780
)
)
g1,533:53139122,45136176
)
)
)
)
)
)
)
k1,533:-1,45207281:-39286924
)
g1,533:0,0
)
]
)
[1,533:4736286,4736286:0,0,0
(1,533:4736286,2114601:0,0,0
k1,533:4736286,2114601:65780
)
]
[1,533:4736286,49328946:30785864,44592660,235932
[1,533:4736287,49328946:30785863,47148564,235932
[1,533:4736287,3097886:30785863,917504,0
(1,533:4736287,3097886:30785863,786432,0
(1,533:4736287,3097886:30785863,786432,0
g1,533:4736287,3097886
(1,533:4736287,3097886:30785863,786432,0
[1,533:4736287,3097886:30785863,786432,0
(1,533:4736287,2861954:30785863,550500,235932
(1,533:4736287,2861954:0,0,0
[1,533:4736287,2861954:30785863,0,0
(1,533:4736287,2861954:30785863,0,0
h1,533:4736287,2861954:0,0,0
k1,533:20129219,2861954:15392932
k1,533:35522151,2861954:15392932
)
]
k1,533:4736286,2861954:-30785864
)
g1,533:4736287,2861954
[1,533:4736287,2861954:30785863,550500,235932
(1,533:4736287,2861954:30785863,550500,235932
k1,533:20047299,2861954:15311012
h1,533:20047299,2861954:0,0,0
g1,533:20211139,2861954
r1,533:20211139,2861954:0,786432,235932
g1,533:20211139,2861954
k1,533:35522151,2861954:15311012
)
]
g1,533:35522150,2861954
(1,533:35522150,2861954:0,458750,196610
k1,533:4736286,2861954:-30785864
[1,533:4736286,2861954:30785863,458750,196610
(1,533:4736286,2861954:30785863,458750,196610
k1,533:32994794,2861954:28258508
h1,533:32994794,2861954:0,0,0
x1,533:35522150,2861954
r1,533:35522150,2861954:0,655360,196610
g1,533:35522150,2861954
g1,533:35522150,2861954
)
]
)
)
]
)
g1,533:35522150,3097886
)
)
]
[1,533:4736287,47362866:30785863,42626580,0
(1,533:4736287,47362866:30785863,42626580,0
(1,533:4736287,47362866:15065251,42626580,0
[1,486:4736287,47362866:15065251,42626580,0
(1,444:4736287,5391646:15065251,444328,141880
x1,444:5904491,5391646
k1,443:6151522,5391646:247031
x1,443:7079339,5391646
x1,443:8119461,5391646
k1,443:8366491,5391646:247030
x1,443:10037642,5391646
k1,443:10284673,5391646:247031
x1,443:11249937,5391646
x1,443:12401672,5391646
k1,443:12648703,5391646:247031
x1,443:13205534,5391646
k1,443:13452564,5391646:247030
x1,443:14083594,5391646
x1,443:15123047,5391646
x1,443:15419843,5391646
x1,443:16385090,5391646
k1,443:16632121,5391646:247031
x1,443:17411549,5391646
k1,443:17658579,5391646:247030
x1,443:18475436,5391646
k1,443:18722467,5391646:247031
x1,443:19687731,5391646
x1,443:19910328,5391646
k1,444:19801538,5391646:0
)
(1,444:4736287,6109265:15065251,455111,187504
x1,444:5998998,6109265
k1,443:6231650,6109265:232652
x1,443:8942932,6109265
x1,443:10910871,6109265
k1,443:11143523,6109265:232652
$1,443:11143523,6109265
x1,443:11464378,6109265
(1,443:11464378,6207568:1958116,318577,0
x1,443:12432866,6207568
x1,443:13389726,6207568
)
$1,443:13422494,6109265
x1,443:13589611,6109265
k1,443:13839465,6109265:249854
$1,443:13839465,6109265
x1,443:14160320,6109265
(1,443:14160320,6207568:1089219,197518,89201
x1,443:14673816,6207568
x1,443:15216771,6207568
)
$1,443:15249539,6109265
k1,443:15482191,6109265:232652
x1,443:16261619,6109265
k1,443:16494271,6109265:232652
x1,443:17311128,6109265
k1,443:17543780,6109265:232652
x1,443:17878014,6109265
x1,443:19910328,6109265
k1,444:19801538,6109265:0
)
(1,444:4736287,6826884:15065251,455111,141880
x1,444:8037916,6826884
k1,443:8201289,6826884:163373
x1,443:9202989,6826884
x1,443:10649456,6826884
k1,443:10812828,6826884:163372
x1,443:11739733,6826884
x1,443:12778833,6826884
k1,443:12942206,6826884:163373
x1,443:13906523,6826884
k1,443:14069895,6826884:163372
$1,443:14069895,6826884
x1,443:14390750,6826884
(1,443:14390750,6925187:1923966,318577,0
x1,443:15079412,6925187
x1,443:16270874,6925187
)
$1,443:16314716,6826884
k1,443:16478089,6826884:163373
x1,443:17256751,6826884
k1,443:17420123,6826884:163372
x1,443:18236178,6826884
k1,443:18399551,6826884:163373
x1,443:18696056,6826884
x1,443:19020138,6826884
x1,443:19687950,6826884
x1,443:19910328,6826884
k1,444:19801538,6826884:0
)
(1,444:4736287,7544503:15065251,444328,117304
x1,444:5681676,7544503
x1,444:6518364,7544503
k1,443:6682569,7544503:164205
x1,443:9082685,7544503
x1,443:11173781,7544503
k1,443:11378036,7544503:204255
x1,443:12396097,7544503
k1,443:12560301,7544503:164204
(1,443:12560301,7544503:1420152,426631,6548
x1,443:13980453,7544503
)
k1,443:14144658,7544503:164205
x1,443:15817406,7544503
k1,443:15981611,7544503:164205
x1,443:17181681,7544503
k1,443:17345886,7544503:164205
x1,443:18982629,7544503
k1,443:19146834,7544503:164205
x1,443:19801538,7544503
k1,443:19801538,7544503:0
)
(1,444:4736287,8262122:15065251,444328,141880
x1,444:5541931,8262122
k1,443:5705270,8262122:163339
x1,443:7060101,8262122
k1,443:7223439,8262122:163338
x1,443:8669922,8262122
k1,443:8833361,8262122:163439
x1,443:10005575,8262122
k1,443:10168914,8262122:163339
x1,443:10791282,8262122
x1,443:11111104,8262122
x1,443:11870001,8262122
k1,443:12033339,8262122:163338
x1,443:12838983,8262122
k1,443:13002322,8262122:163339
x1,443:14174536,8262122
x1,443:14650534,8262122
x1,443:15493102,8262122
k1,443:15656441,8262122:163339
x1,443:16205628,8262122
k1,443:16368966,8262122:163338
x1,443:16661688,8262122
k1,443:16825027,8262122:163339
x1,443:17777041,8262122
x1,443:18473239,8262122
x1,443:18802885,8262122
x1,443:19883458,8262122
k1,443:19801538,8262122:0
)
(1,444:4736287,8979741:15065251,491520,187504
x1,444:5641362,8979741
x1,444:6655990,8979741
x1,444:7634089,8979741
k1,443:7797011,8979741:162922
x1,443:9427203,8979741
k1,443:9590124,8979741:162921
x1,443:10531729,8979741
x1,443:11183813,8979741
x1,443:12361462,8979741
k1,443:12524568,8979741:163106
x1,443:13828065,8979741
x1,443:14877910,8979741
k1,443:15040831,8979741:162921
x1,443:16200219,8979741
k1,443:16363141,8979741:162922
$1,443:16363141,8979741
x1,443:16683996,8979741
(1,443:16683996,9078044:1016815,318577,89201
x1,443:16939544,9078044
x1,443:17234306,9078044
x1,443:17668043,9078044
)
x1,443:18273342,8979741
x1,443:18551718,8979741
k1,443:18733758,8979741:182040
x1,443:19243484,8979741
k1,443:19425524,8979741:182040
x1,443:19753205,8979741
$1,443:19753205,8979741
x1,443:19916226,8979741
k1,444:19801538,8979741:0
k1,444:19801538,8979741:0
)
(1,446:4736287,10057808:15065251,444328,141880
h1,445:4715971,10057808:0,0,0
x1,445:5755433,10057808
k1,445:5963150,10057808:207717
x1,445:6965833,10057808
k1,445:7173550,10057808:207717
x1,445:8323973,10057808
k1,445:8531690,10057808:207717
x1,445:8977544,10057808
k1,445:9185261,10057808:207717
x1,445:9705322,10057808
k1,445:9913038,10057808:207716
x1,445:11249288,10057808
k1,445:11457005,10057808:207717
x1,445:11753801,10057808
k1,445:11961518,10057808:207717
x1,445:12926782,10057808
x1,445:13223578,10057808
x1,445:13928798,10057808
x1,445:15042451,10057808
k1,445:15250168,10057808:207717
x1,445:16103795,10057808
x1,445:16623188,10057808
x1,445:17514245,10057808
x1,445:17996868,10057808
x1,445:19036990,10057808
k1,445:19244707,10057808:207717
x1,445:19801538,10057808
k1,445:19801538,10057808:0
)
(1,446:4736287,10775427:15065251,444328,141880
x1,446:5521108,10775427
k1,445:5670804,10775427:149696
x1,445:6277086,10775427
x1,445:7275775,10775427
x1,445:7560931,10775427
x1,445:8024626,10775427
x1,445:9308470,10775427
k1,445:9458166,10775427:149696
x1,445:11562792,10775427
x1,445:13168405,10775427
k1,445:13318101,10775427:149696
x1,445:13817766,10775427
k1,445:13967463,10775427:149697
x1,445:15287287,10775427
x1,445:16286617,10775427
k1,445:16436313,10775427:149696
x1,445:17078565,10775427
h1,445:17078565,10775427:0,0,0
k1,445:17228261,10775427:149696
x1,445:18476787,10775427
k1,445:18626483,10775427:149696
x1,445:19696461,10775427
x1,445:19910328,10775427
k1,446:19801538,10775427:0
)
(1,446:4736287,11493046:15065251,444328,141880
x1,446:5806265,11493046
x1,446:7340581,11493046
k1,445:7488488,11493046:147907
x1,445:8023481,11493046
k1,445:8171388,11493046:147907
x1,445:8956209,11493046
k1,445:9104115,11493046:147906
x1,445:10031523,11493046
x1,445:10673775,11493046
x1,445:11886973,11493046
x1,445:12100762,11493046
k1,445:12248669,11493046:147907
x1,445:13069461,11493046
x1,445:13380763,11493046
x1,445:13656095,11493046
x1,445:14940582,11493046
k1,445:15088489,11493046:147907
x1,445:15409615,11493046
x1,445:15720917,11493046
x1,445:16210116,11493046
k1,445:16358023,11493046:147907
x1,445:17660486,11493046
k1,445:17858335,11493046:197849
x1,445:18536549,11493046
x1,445:19749104,11493046
x1,445:19883458,11493046
k1,445:19801538,11493046:0
)
(1,446:4736287,12210665:15065251,444328,141880
x1,446:5024935,12210665
k1,445:5188861,12210665:163926
x1,445:5947535,12210665
x1,445:7319264,12210665
x1,445:8619481,12210665
k1,445:8783406,12210665:163925
x1,445:9324951,12210665
k1,445:9488877,12210665:163926
$1,445:9488877,12210665
x1,445:9796077,12210665
(1,445:9796077,12308968:294003,295640,0
x1,445:10057312,12308968
)
k1,445:10272279,12210665:182199
x1,445:10782005,12210665
k1,445:10964204,12210665:182199
x1,445:11801611,12210665
k1,445:11910835,12210665:109224
x1,445:12486250,12210665
$1,445:12486250,12210665
k1,445:12650175,12210665:163925
x1,445:13083790,12210665
k1,445:13247716,12210665:163926
x1,445:14800189,12210665
k1,445:14964115,12210665:163926
x1,445:15469900,12210665
k1,445:15633826,12210665:163926
x1,445:16428259,12210665
k1,445:16592184,12210665:163925
(1,445:16592184,12210665:1420152,426631,6548
x1,445:18012336,12210665
)
k1,445:18176262,12210665:163926
x1,445:19801538,12210665
k1,445:19801538,12210665:0
)
(1,446:4736287,12928284:15065251,444328,141880
x1,446:6085664,12928284
x1,446:6554564,12928284
x1,446:7384569,12928284
k1,445:7549103,12928284:164534
x1,445:7765371,12928284
x1,445:8408261,12928284
x1,445:9616250,12928284
k1,445:9780956,12928284:164706
x1,445:11368227,12928284
k1,445:11532761,12928284:164534
x1,445:13264862,12928284
k1,445:13429395,12928284:164533
x1,445:14042483,12928284
k1,445:14207017,12928284:164534
x1,445:14820105,12928284
x1,445:16370993,12928284
k1,445:16535526,12928284:164533
x1,445:17473345,12928284
k1,445:17637879,12928284:164534
x1,445:18756241,12928284
x1,445:19694060,12928284
x1,445:19910328,12928284
k1,446:19801538,12928284:0
)
(1,446:4736287,13645903:15065251,444328,141880
x1,446:6246870,13645903
g1,445:6450030,13645903
x1,445:7724693,13645903
g1,445:7888533,13645903
x1,445:8726069,13645903
x1,445:9964019,13645903
g1,445:10127859,13645903
x1,445:10928043,13645903
g1,445:11091883,13645903
x1,445:11710539,13645903
x1,445:12729610,13645903
x1,445:13020586,13645903
x1,445:13493745,13645903
x1,445:14803792,13645903
g1,445:14967632,13645903
x1,445:15513536,13645903
g1,445:15677376,13645903
x1,445:16187239,13645903
g1,445:16351079,13645903
x1,445:16751503,13645903
x1,445:16990054,13645903
x1,445:17790893,13645903
g1,445:17954733,13645903
x1,445:18282413,13645903
h1,445:18282413,13645903:0,0,0
x1,445:18446253,13645903
k1,446:19801538,13645903:1469973
g1,446:19801538,13645903
)
[1,464:4736287,24813804:15065251,9625897,0
[1,464:4736287,24813804:15065251,9625897,0
(1,448:4736287,15632235:15065251,444328,6548
h1,448:4715971,15632235:0,0,0
x1,448:5124403,15632235
x1,448:6185631,15632235
k1,448:6492582,15632235:306951
x1,448:7012643,15632235
k1,448:7502026,15632235:489383
(1,448:7502026,15632235:0,0,0
(1,448:7502026,14914616:0,0,0
)
)
x1,448:7873690,15632235
x1,448:12021672,15632235
k1,448:12328624,15632235:306952
x1,448:12885455,15632235
k1,448:13192406,15632235:306951
x1,448:14009263,15632235
k1,448:14316214,15632235:306951
x1,448:15058204,15632235
x1,448:15355000,15632235
x1,448:16802219,15632235
k1,448:17109171,15632235:306952
x1,448:18074435,15632235
k1,448:18381386,15632235:306951
(1,448:18381386,15632235:1420152,426631,6548
x1,448:19801538,15632235
)
k1,448:19801538,15632235:0
)
(1,448:4736287,16349854:15065251,444328,6548
x1,448:6538509,16349854
k1,448:19801538,16349854:13377717
g1,448:19801538,16349854
)
(1,464:4736287,21011087:15065251,4130397,3802717
k1,464:4851741,21011087:115454
h1,450:4851741,21011087:0,0,0
(1,463:4851741,21011087:14834343,4130397,3802717
$1,463:4851741,21011087
[1,463:4851741,21011087:14834343,4130397,3802717
(1,452:4851741,17627141:14834343,502331,215287
g1,451:4851741,17627141
(1,451:4851741,17627141:5075201,502331,215287
r1,533:4851741,17627141:0,717618,215287
g1,451:5244957,17627141
[1,451:5244957,17627141:4288769,422048,215287
(1,451:5244957,17627141:4288769,422048,215287
h1,451:5224641,17627141:0,0,0
x1,451:5625065,17627141
x1,451:6155248,17627141
x1,451:7965335,17627141
r1,533:7980406,17627141:0,215287,215287
k1,451:9533726,17627141:1553320
g1,451:9533726,17627141
)
]
g1,451:9533726,17627141
g1,451:9926942,17627141
)
g1,451:9926942,17627141
(1,451:9926942,17627141:3449782,502331,215287
g1,451:10320158,17627141
k1,451:11527309,17627141:1207151
g1,451:11527310,17627141
x1,451:11927734,17627141
x1,451:12983508,17627141
g1,451:13376724,17627141
)
g1,451:13376724,17627141
(1,451:13376724,17627141:3972112,502331,215287
g1,451:13769940,17627141
k1,451:15499421,17627141:1729481
g1,451:15499422,17627141
x1,451:15899846,17627141
x1,451:16955620,17627141
g1,451:17348836,17627141
)
g1,451:17348836,17627141
(1,452:17348836,17627141:2337248,502331,215287
g1,451:17742052,17627141
k1,451:18115862,17627141:373810
g1,451:18115863,17627141
x1,451:19281077,17627141
g1,452:19686084,17627141
)
g1,452:19686084,17627141
)
(1,453:4851741,18344759:14834343,502331,215287
g1,452:4851741,18344759
(1,452:4851741,18344759:5075201,502331,215287
r1,533:4851741,18344759:0,717618,215287
g1,452:5244957,18344759
[1,452:5244957,18344759:4288769,0,215287
(1,452:5244957,18344759:4288769,0,215287
h1,452:5244957,18344759:0,0,0
g1,452:5408797,18344759
r1,533:5408797,18344759:0,215287,215287
k1,452:9533726,18344759:4124929
g1,452:9533726,18344759
)
]
g1,452:9533726,18344759
g1,452:9926942,18344759
)
g1,452:9926942,18344759
(1,452:9926942,18344759:3449782,502331,215287
g1,452:10320158,18344759
g1,452:10320158,18344759
g1,452:10320159,18344759
x1,452:10575087,18344759
x1,452:11023997,18344759
x1,452:11178013,18344759
g1,452:11381173,18344759
x1,452:12982860,18344759
g1,452:13376724,18344759
)
g1,452:13376724,18344759
(1,452:13376724,18344759:3972112,502331,215287
g1,452:13769940,18344759
g1,452:13769940,18344759
g1,452:13769941,18344759
(1,452:13769941,18344759:1419504,422048,7860
x1,452:15189445,18344759
)
g1,452:15353285,18344759
x1,452:16954972,18344759
g1,452:17348836,18344759
)
g1,452:17348836,18344759
(1,453:17348836,18344759:2337248,502331,215287
g1,452:17742052,18344759
k1,452:19129027,18344759:1386975
g1,452:19129028,18344759
g1,452:19292868,18344759
g1,453:19686084,18344759
)
g1,453:19686084,18344759
)
(1,455:4851741,19404799:14834343,502331,215287
g1,454:4851741,19404799
(1,454:4851741,19404799:5075201,502331,215287
r1,533:4851741,19404799:0,717618,215287
g1,454:5244957,19404799
[1,454:5244957,19404799:4288769,455111,215287
(1,454:5244957,19404799:4288769,455111,215287
h1,454:5244957,19404799:0,0,0
$1,454:5244957,19404799
x1,454:5565812,19404799
(1,454:5565812,19503102:1089219,197518,89201
x1,454:6079308,19503102
x1,454:6622263,19503102
)
$1,454:6655031,19404799
r1,533:6655031,19404799:0,215287,215287
k1,454:9533726,19404799:2878695
g1,454:9533726,19404799
)
]
g1,454:9533726,19404799
g1,454:9926942,19404799
)
g1,454:9926942,19404799
(1,454:9926942,19404799:3449782,502331,215287
g1,454:10320158,19404799
k1,454:11818419,19404799:1498261
g1,454:11818420,19404799
$1,454:11818420,19404799
x1,454:12983508,19404799
$1,454:12983508,19404799
g1,454:13376724,19404799
)
g1,454:13376724,19404799
(1,454:13376724,19404799:3972112,502331,215287
g1,454:13769940,19404799
k1,454:16118212,19404799:2348272
g1,454:16118213,19404799
$1,454:16118213,19404799
x1,454:16955620,19404799
$1,454:16955620,19404799
g1,454:17348836,19404799
)
g1,454:17348836,19404799
(1,455:17348836,19404799:2337248,502331,215287
g1,454:17742052,19404799
g1,454:17742052,19404799
g1,454:17742053,19404799
$1,454:17742053,19404799
(1,454:17742053,19404799:867307,447828,0
(1,454:17742053,19270452:867307,313481,0
$1,454:17742053,19270452
(1,454:17742053,19270452:867307,313481,0
x1,454:18157162,19270452
x1,454:18609360,19270452
)
$1,454:18609360,19270452
)
)
x1,454:18864225,19404799
(1,454:18827817,19404799:465051,197518,0
x1,454:19292868,19404799
)
$1,454:19292868,19404799
g1,455:19686084,19404799
)
g1,455:19686084,19404799
)
(1,456:4851741,20122417:14834343,502331,215287
g1,455:4851741,20122417
(1,455:4851741,20122417:5075201,502331,215287
r1,533:4851741,20122417:0,717618,215287
g1,455:5244957,20122417
[1,455:5244957,20122417:4288769,455111,215287
(1,455:5244957,20122417:4288769,455111,215287
h1,455:5244957,20122417:0,0,0
$1,455:5244957,20122417
x1,455:5565812,20122417
(1,455:5565812,20220720:1958116,318577,0
x1,455:6534300,20220720
x1,455:7491160,20220720
)
$1,455:7523928,20122417
r1,533:7523928,20122417:0,215287,215287
k1,455:9533726,20122417:2009798
g1,455:9533726,20122417
)
]
g1,455:9533726,20122417
g1,455:9926942,20122417
)
g1,455:9926942,20122417
(1,455:9926942,20122417:3449782,502331,215287
g1,455:10320158,20122417
k1,455:11818419,20122417:1498261
g1,455:11818420,20122417
$1,455:11818420,20122417
x1,455:12983508,20122417
$1,455:12983508,20122417
g1,455:13376724,20122417
)
g1,455:13376724,20122417
(1,455:13376724,20122417:3972112,502331,215287
g1,455:13769940,20122417
k1,455:16118212,20122417:2348272
g1,455:16118213,20122417
$1,455:16118213,20122417
x1,455:16955620,20122417
$1,455:16955620,20122417
g1,455:17348836,20122417
)
g1,455:17348836,20122417
(1,456:17348836,20122417:2337248,502331,215287
g1,455:17742052,20122417
k1,455:18694853,20122417:952801
g1,455:18694854,20122417
$1,455:18694854,20122417
x1,455:19221417,20122417
$1,455:19292868,20122417
g1,456:19686084,20122417
)
g1,456:19686084,20122417
)
(1,457:4851741,20840035:14834343,502331,215287
g1,456:4851741,20840035
(1,456:4851741,20840035:5075201,502331,215287
r1,533:4851741,20840035:0,717618,215287
g1,456:5244957,20840035
[1,456:5244957,20840035:4288769,455111,215287
(1,456:5244957,20840035:4288769,455111,215287
h1,456:5244957,20840035:0,0,0
$1,456:5244957,20840035
x1,456:5565812,20840035
(1,456:5565812,20938338:1923966,318577,0
x1,456:6254474,20938338
x1,456:7445936,20938338
)
$1,456:7489778,20840035
r1,533:7489778,20840035:0,215287,215287
k1,456:9533726,20840035:2043948
g1,456:9533726,20840035
)
]
g1,456:9533726,20840035
g1,456:9926942,20840035
)
g1,456:9926942,20840035
(1,456:9926942,20840035:3449782,502331,215287
g1,456:10320158,20840035
k1,456:12146100,20840035:1825942
g1,456:12146101,20840035
$1,456:12146101,20840035
x1,456:12983508,20840035
$1,456:12983508,20840035
g1,456:13376724,20840035
)
g1,456:13376724,20840035
(1,456:13376724,20840035:3972112,502331,215287
g1,456:13769940,20840035
k1,456:16118212,20840035:2348272
g1,456:16118213,20840035
$1,456:16118213,20840035
x1,456:16955620,20840035
$1,456:16955620,20840035
g1,456:17348836,20840035
)
g1,456:17348836,20840035
(1,457:17348836,20840035:2337248,502331,215287
g1,456:17742052,20840035
k1,456:18694853,20840035:952801
g1,456:18694854,20840035
$1,456:18694854,20840035
x1,456:19221417,20840035
$1,456:19292868,20840035
g1,457:19686084,20840035
)
g1,457:19686084,20840035
)
(1,458:4851741,21557653:14834343,502331,215287
g1,457:4851741,21557653
(1,457:4851741,21557653:5075201,502331,215287
r1,533:4851741,21557653:0,717618,215287
g1,457:5244957,21557653
[1,457:5244957,21557653:4288769,455111,215287
(1,457:5244957,21557653:4288769,455111,215287
h1,457:5244957,21557653:0,0,0
$1,457:5244957,21557653
x1,457:5565812,21557653
(1,457:5565812,21655956:848769,197518,89201
x1,457:6381813,21655956
)
$1,457:6414581,21557653
r1,533:6414581,21557653:0,215287,215287
k1,457:9533726,21557653:3119145
g1,457:9533726,21557653
)
]
g1,457:9533726,21557653
g1,457:9926942,21557653
)
g1,457:9926942,21557653
(1,457:9926942,21557653:3449782,502331,215287
g1,457:10320158,21557653
k1,457:12146100,21557653:1825942
g1,457:12146101,21557653
$1,457:12146101,21557653
x1,457:12983508,21557653
$1,457:12983508,21557653
g1,457:13376724,21557653
)
g1,457:13376724,21557653
(1,457:13376724,21557653:3972112,502331,215287
g1,457:13769940,21557653
k1,457:16118212,21557653:2348272
g1,457:16118213,21557653
$1,457:16118213,21557653
x1,457:16955620,21557653
$1,457:16955620,21557653
g1,457:17348836,21557653
)
g1,457:17348836,21557653
(1,458:17348836,21557653:2337248,502331,215287
g1,457:17742052,21557653
k1,457:18362005,21557653:619953
g1,457:18362006,21557653
$1,457:18362006,21557653
(1,457:18362006,21557653:247354,331865,0
(1,457:18362006,21423306:247354,197518,0
$1,457:18362006,21423306
x1,457:18609360,21423306
$1,457:18609360,21423306
)
)
x1,457:18864225,21557653
(1,457:18827817,21557653:465051,197518,0
x1,457:19292868,21557653
)
$1,457:19292868,21557653
g1,458:19686084,21557653
)
g1,458:19686084,21557653
)
(1,459:4851741,22275271:14834343,502331,215287
g1,458:4851741,22275271
(1,458:4851741,22275271:5075201,502331,215287
r1,533:4851741,22275271:0,717618,215287
g1,458:5244957,22275271
[1,458:5244957,22275271:4288769,282168,215287
(1,458:5244957,22275271:4288769,282168,215287
h1,458:5244957,22275271:0,0,0
$1,458:5244957,22275271
x1,458:7538648,22275271
$1,458:7538648,22275271
r1,533:7538648,22275271:0,215287,215287
k1,458:9533726,22275271:1995078
g1,458:9533726,22275271
)
]
g1,458:9533726,22275271
g1,458:9926942,22275271
)
g1,458:9926942,22275271
(1,458:9926942,22275271:3449782,502331,215287
g1,458:10320158,22275271
k1,458:12146100,22275271:1825942
g1,458:12146101,22275271
$1,458:12146101,22275271
x1,458:12983508,22275271
$1,458:12983508,22275271
g1,458:13376724,22275271
)
g1,458:13376724,22275271
(1,458:13376724,22275271:3972112,502331,215287
g1,458:13769940,22275271
k1,458:16118212,22275271:2348272
g1,458:16118213,22275271
$1,458:16118213,22275271
x1,458:16955620,22275271
$1,458:16955620,22275271
g1,458:17348836,22275271
)
g1,458:17348836,22275271
(1,459:17348836,22275271:2337248,502331,215287
g1,458:17742052,22275271
k1,458:18594954,22275271:852902
g1,458:18594955,22275271
$1,458:18594955,22275271
x1,458:18936138,22275271
x1,458:19269355,22275271
$1,458:19292868,22275271
g1,459:19686084,22275271
)
g1,459:19686084,22275271
)
(1,460:4851741,22992889:14834343,502331,215287
g1,459:4851741,22992889
(1,459:4851741,22992889:5075201,502331,215287
r1,533:4851741,22992889:0,717618,215287
g1,459:5244957,22992889
[1,459:5244957,22992889:4288769,432226,215287
(1,459:5244957,22992889:4288769,432226,215287
h1,459:5244957,22992889:0,0,0
$1,459:5244957,22992889
x1,459:6177556,22992889
x1,459:7127497,22992889
x1,459:7616666,22992889
$1,459:7616666,22992889
r1,533:7616666,22992889:0,215287,215287
k1,459:9533726,22992889:1917060
g1,459:9533726,22992889
)
]
g1,459:9533726,22992889
g1,459:9926942,22992889
)
g1,459:9926942,22992889
(1,459:9926942,22992889:3449782,502331,215287
g1,459:10320158,22992889
k1,459:11818419,22992889:1498261
g1,459:11818420,22992889
$1,459:11818420,22992889
x1,459:12983508,22992889
$1,459:12983508,22992889
g1,459:13376724,22992889
)
g1,459:13376724,22992889
(1,459:13376724,22992889:3972112,502331,215287
g1,459:13769940,22992889
k1,459:15790531,22992889:2020591
g1,459:15790532,22992889
$1,459:15790532,22992889
x1,459:16955620,22992889
$1,459:16955620,22992889
g1,459:17348836,22992889
)
g1,459:17348836,22992889
(1,460:17348836,22992889:2337248,502331,215287
g1,459:17742052,22992889
k1,459:18145054,22992889:403002
g1,459:18145055,22992889
$1,459:18145055,22992889
(1,459:18145055,22992889:464305,447828,0
(1,459:18145055,22858542:464305,313481,0
$1,459:18145055,22858542
x1,459:18560164,22858542
$1,459:18609360,22858542
)
)
x1,459:18864225,22992889
(1,459:18827817,22992889:465051,197518,0
x1,459:19292868,22992889
)
$1,459:19292868,22992889
g1,460:19686084,22992889
)
g1,460:19686084,22992889
)
(1,461:4851741,23710507:14834343,502331,215287
g1,460:4851741,23710507
(1,460:4851741,23710507:5075201,502331,215287
r1,533:4851741,23710507:0,717618,215287
g1,460:5244957,23710507
[1,460:5244957,23710507:4288769,432226,215287
(1,460:5244957,23710507:4288769,432226,215287
h1,460:5244957,23710507:0,0,0
$1,460:5244957,23710507
x1,460:6177556,23710507
x1,460:7127497,23710507
x1,460:7640255,23710507
(1,460:7640255,23808810:707253,318577,0
x1,460:7883589,23808810
x1,460:8312084,23808810
)
$1,460:8347508,23710507
r1,533:8347508,23710507:0,215287,215287
k1,460:9533726,23710507:1186218
g1,460:9533726,23710507
)
]
g1,460:9533726,23710507
g1,460:9926942,23710507
)
g1,460:9926942,23710507
(1,460:9926942,23710507:3449782,502331,215287
g1,460:10320158,23710507
k1,460:12146100,23710507:1825942
g1,460:12146101,23710507
$1,460:12146101,23710507
x1,460:12983508,23710507
$1,460:12983508,23710507
g1,460:13376724,23710507
)
g1,460:13376724,23710507
(1,460:13376724,23710507:3972112,502331,215287
g1,460:13769940,23710507
k1,460:16118212,23710507:2348272
g1,460:16118213,23710507
$1,460:16118213,23710507
x1,460:16955620,23710507
$1,460:16955620,23710507
g1,460:17348836,23710507
)
g1,460:17348836,23710507
(1,461:17348836,23710507:2337248,502331,215287
g1,460:17742052,23710507
k1,460:18717452,23710507:975400
g1,460:18717453,23710507
$1,460:18717453,23710507
x1,460:19292868,23710507
$1,460:19292868,23710507
g1,461:19686084,23710507
)
g1,461:19686084,23710507
)
(1,462:4851741,24428125:14834343,502331,215287
g1,461:4851741,24428125
(1,461:4851741,24428125:5075201,502331,215287
r1,533:4851741,24428125:0,717618,215287
g1,461:5244957,24428125
[1,461:5244957,24428125:4288769,455111,215287
(1,461:5244957,24428125:4288769,455111,215287
h1,461:5244957,24428125:0,0,0
$1,461:5244957,24428125
x1,461:5565812,24428125
x1,461:7372195,24428125
(1,461:7372195,24526428:294003,295640,0
x1,461:7633430,24526428
)
$1,461:7666198,24428125
r1,533:7666198,24428125:0,215287,215287
k1,461:9533726,24428125:1867528
g1,461:9533726,24428125
)
]
g1,461:9533726,24428125
g1,461:9926942,24428125
)
g1,461:9926942,24428125
(1,461:9926942,24428125:3449782,502331,215287
g1,461:10320158,24428125
k1,461:12146100,24428125:1825942
g1,461:12146101,24428125
$1,461:12146101,24428125
x1,461:12983508,24428125
$1,461:12983508,24428125
g1,461:13376724,24428125
)
g1,461:13376724,24428125
(1,461:13376724,24428125:3972112,502331,215287
g1,461:13769940,24428125
k1,461:16118212,24428125:2348272
g1,461:16118213,24428125
$1,461:16118213,24428125
x1,461:16955620,24428125
$1,461:16955620,24428125
g1,461:17348836,24428125
)
g1,461:17348836,24428125
(1,462:17348836,24428125:2337248,502331,215287
g1,461:17742052,24428125
k1,461:18717452,24428125:975400
g1,461:18717453,24428125
$1,461:18717453,24428125
x1,461:19292868,24428125
$1,461:19292868,24428125
g1,462:19686084,24428125
)
g1,462:19686084,24428125
)
]
$1,463:19686084,21011087
)
g1,464:19686084,21011087
k1,464:19801538,21011087:115454
)
]
]
(1,466:4736287,28010907:15065251,451540,133036
(1,466:4736287,28010907:1474560,451540,7860
g1,466:4736287,28010907
x1,466:5555487,28010907
g1,466:6210847,28010907
)
x1,466:9632454,28010907
g1,466:9796294,28010907
x1,466:11398630,28010907
k1,466:15600084,28010907:4201454
k1,466:19801538,28010907:4201454
)
(1,468:4736287,29601058:15065251,444328,141880
x1,468:5324760,29601058
x1,467:5563602,29601058
k1,467:5726766,29601058:163164
x1,467:6747502,29601058
k1,467:6910666,29601058:163164
x1,467:7821865,29601058
x1,467:8279122,29601058
x1,467:8400534,29601058
k1,467:8563833,29601058:163299
x1,467:9547838,29601058
k1,467:9711002,29601058:163164
x1,467:10877381,29601058
k1,467:11040545,29601058:163164
x1,467:11331812,29601058
k1,467:11494975,29601058:163163
x1,467:12551807,29601058
x1,467:12806990,29601058
x1,467:14728462,29601058
x1,467:14975087,29601058
x1,467:17270450,29601058
k1,467:17433614,29601058:163164
x1,467:17980064,29601058
k1,467:18143228,29601058:163164
x1,467:18653601,29601058
k1,467:18816765,29601058:163164
x1,467:19691878,29601058
x1,467:19910328,29601058
k1,468:19801538,29601058:0
)
(1,468:4736287,30318677:15065251,444328,141880
x1,468:5589914,30318677
k1,467:5811946,30318677:222032
x1,467:6146180,30318677
h1,467:6146180,30318677:0,0,0
x1,467:6313297,30318677
k1,467:6549876,30318677:236579
x1,467:6921530,30318677
k1,467:7143562,30318677:222032
x1,467:7589416,30318677
k1,467:7811448,30318677:222032
x1,467:8739943,30318677
x1,467:9185797,30318677
x1,467:10002654,30318677
k1,467:10224686,30318677:222032
x1,467:10744747,30318677
k1,467:10966779,30318677:222032
x1,467:12303029,30318677
k1,467:12525060,30318677:222031
x1,467:12821856,30318677
k1,467:13043888,30318677:222032
x1,467:14009802,30318677
x1,467:14715690,30318677
x1,467:15718384,30318677
k1,467:15940416,30318677:222032
x1,467:16868233,30318677
x1,467:17908355,30318677
k1,467:18130387,30318677:222032
x1,467:19801538,30318677
k1,467:19801538,30318677:0
)
(1,468:4736287,31036296:15065251,444328,141880
x1,468:5293110,31036296
k1,467:5524999,31036296:231889
x1,467:6676080,31036296
k1,467:6907969,31036296:231889
x1,467:7464792,31036296
k1,467:7696681,31036296:231889
x1,467:8513538,31036296
k1,467:8745428,31036296:231890
x1,467:9710692,31036296
x1,467:10973403,31036296
k1,467:11205292,31036296:231889
x1,467:12059580,31036296
x1,467:13062263,31036296
k1,467:13294152,31036296:231889
x1,467:14074240,31036296
x1,467:15484689,31036296
x1,467:16821606,31036296
k1,467:17053495,31036296:231889
x1,467:18464620,31036296
x1,467:18947243,31036296
x1,467:19801538,31036296
k1,467:19801538,31036296:0
)
(1,468:4736287,31753915:15065251,444328,141880
x1,468:4950809,31753915
x1,468:5588457,31753915
x1,468:6625639,31753915
k1,467:6789173,31753915:163534
x1,467:7934578,31753915
k1,467:8098113,31753915:163535
x1,467:8384142,31753915
k1,467:8547676,31753915:163534
x1,467:9478551,31753915
x1,467:10265775,31753915
k1,467:10429309,31753915:163534
x1,467:11860743,31753915
x1,467:14472381,31753915
k1,467:14635915,31753915:163534
x1,467:15959126,31753915
x1,467:17175403,31753915
x1,467:17991510,31753915
k1,467:18155045,31753915:163535
(1,467:18155045,31753915:946336,426631,6548
x1,467:19101381,31753915
)
k1,467:19264915,31753915:163534
x1,467:19801538,31753915
k1,467:19801538,31753915:0
)
(1,468:4736287,32471534:15065251,444328,141880
x1,468:5256348,32471534
k1,467:5514592,32471534:258244
x1,467:5923024,32471534
x1,467:6167395,32471534
x1,467:6984252,32471534
k1,467:7242495,32471534:258243
x1,467:7576729,32471534
h1,467:7576729,32471534:0,0,0
x1,467:7743846,32471534
k1,467:8230217,32471534:486371
x1,467:9269679,32471534
k1,467:9527922,32471534:258243
x1,467:10344779,32471534
x1,467:10827410,32471534
x1,467:11711922,32471534
k1,467:11970166,32471534:258244
x1,467:13344522,32471534
x1,467:14347224,32471534
k1,467:14605467,32471534:258243
x1,467:15124860,32471534
x1,467:16350802,32471534
k1,467:16609046,32471534:258244
x1,467:17908534,32471534
k1,467:18166777,32471534:258243
x1,467:18463573,32471534
k1,467:18721817,32471534:258244
x1,467:19687731,32471534
x1,467:19910328,32471534
k1,468:19801538,32471534:0
)
(1,468:4736287,33189153:15065251,444328,141880
x1,468:5553144,33189153
k1,467:5817676,33189153:264532
x1,467:6671303,33189153
x1,467:7859831,33189153
k1,467:8124363,33189153:264532
x1,467:9831609,33189153
k1,467:10096141,33189153:264532
x1,467:10430375,33189153
x1,467:10761336,33189153
x1,467:11614963,33189153
k1,467:11879496,33189153:264533
x1,467:12510526,33189153
x1,467:13549979,33189153
x1,467:13846775,33189153
x1,467:14551995,33189153
k1,467:14816527,33189153:264532
x1,467:15484995,33189153
x1,467:15856649,33189153
x1,467:17156128,33189153
x1,467:18196250,33189153
k1,467:18460782,33189153:264532
x1,467:19240210,33189153
k1,467:19504742,33189153:264532
x1,467:19801538,33189153
k1,467:19801538,33189153:0
)
(1,468:4736287,33906772:15065251,444328,141880
x1,468:6483836,33906772
(1,467:6483836,33906772:1420152,426631,6548
x1,467:7903988,33906772
)
k1,467:8048890,33906772:144902
x1,467:9654503,33906772
k1,467:9799405,33906772:144902
x1,467:10941314,33906772
k1,467:11086216,33906772:144902
x1,467:11371372,33906772
k1,467:11516274,33906772:144902
x1,467:12622222,33906772
x1,467:12800761,33906772
x1,467:14121219,33906772
k1,467:14266122,33906772:144903
x1,467:14801115,33906772
k1,467:14946017,33906772:144902
x1,467:15909395,33906772
k1,467:16054297,33906772:144902
x1,467:16839118,33906772
k1,467:16984020,33906772:144902
x1,467:17590302,33906772
x1,467:18588991,33906772
x1,467:18874147,33906772
x1,467:19801538,33906772
k1,467:19801538,33906772:0
)
(1,468:4736287,34624391:15065251,444328,141880
x1,468:5701551,34624391
k1,467:5931529,34624391:229978
x1,467:6265763,34624391
k1,467:6495741,34624391:229978
x1,467:7312598,34624391
x1,467:8259135,34624391
k1,467:8660709,34624391:401574
x1,467:9514994,34624391
k1,467:9744972,34624391:229978
x1,467:11824548,34624391
k1,467:12054526,34624391:229978
x1,467:12870715,34624391
k1,467:13100693,34624391:229978
x1,467:13806581,34624391
x1,467:14660858,34624391
x1,467:15774511,34624391
k1,467:16004489,34624391:229978
x1,467:17193008,34624391
k1,467:17422986,34624391:229978
x1,467:19910328,34624391
k1,468:19801538,34624391:0
)
(1,468:4736287,35342010:15065251,444328,94696
x1,468:6555767,35342010
k1,467:6706990,35342010:151223
x1,467:7456484,35342010
x1,467:8348555,35342010
x1,467:9441398,35342010
k1,467:9592621,35342010:151223
x1,467:10412770,35342010
x1,467:11554688,35342010
k1,467:11705911,35342010:151223
x1,467:12027037,35342010
x1,467:12474348,35342010
x1,467:13330459,35342010
k1,467:13481682,35342010:151223
x1,467:14409090,35342010
k1,467:14560314,35342010:151224
x1,467:15202548,35342010
k1,467:15353771,35342010:151223
x1,467:15853436,35342010
x1,467:16923406,35342010
k1,467:17074629,35342010:151223
x1,467:18216538,35342010
k1,467:18367761,35342010:151223
x1,467:18938073,35342010
x1,467:19883458,35342010
k1,467:19801538,35342010:0
)
(1,468:4736287,36059629:15065251,444328,141880
x1,468:5033083,36059629
x1,468:5357493,36059629
x1,468:6471146,36059629
k1,467:6671781,36059629:200635
x1,467:7488638,36059629
k1,467:7689272,36059629:200634
x1,467:9768848,36059629
k1,467:9969483,36059629:200635
x1,467:10526314,36059629
k1,467:10726949,36059629:200635
x1,467:12063199,36059629
k1,467:12263833,36059629:200634
x1,467:12932301,36059629
k1,467:13132936,36059629:200635
x1,467:13949125,36059629
k1,467:14149760,36059629:200635
x1,467:14855648,36059629
x1,467:15709925,36059629
x1,467:16823578,36059629
k1,467:17024212,36059629:200634
x1,467:17581035,36059629
k1,467:17781670,36059629:200635
x1,467:18932761,36059629
x1,467:19824476,36059629
k1,467:19801538,36059629:0
)
(1,468:4736287,36777248:15065251,444328,141880
x1,468:5551542,36777248
x1,468:6644993,36777248
k1,467:6808810,36777248:163817
x1,467:7327850,36777248
k1,467:7491662,36777248:163812
x1,467:8640477,36777248
k1,467:8804289,36777248:163812
x1,467:10027165,36777248
x1,467:10879783,36777248
k1,467:11043595,36777248:163812
x1,467:12229782,36777248
k1,467:12393593,36777248:163811
x1,467:12689807,36777248
k1,467:12853619,36777248:163812
x1,467:13816989,36777248
x1,467:14706287,36777248
k1,467:14870099,36777248:163812
x1,467:16278448,36777248
k1,467:16442260,36777248:163812
x1,467:17405630,36777248
k1,467:17569441,36777248:163811
x1,467:17903019,36777248
x1,467:18822472,36777248
k1,467:18986284,36777248:163812
x1,467:19801538,36777248
k1,467:19801538,36777248:0
)
(1,468:4736287,37494867:15065251,444328,141880
x1,468:5583035,37494867
x1,468:6576870,37494867
k1,467:6739979,37494867:163109
x1,467:8322169,37494867
k1,467:8485277,37494867:163108
x1,467:9000748,37494867
k1,467:9163857,37494867:163109
x1,467:9973505,37494867
k1,467:10136613,37494867:163108
x1,467:10982707,37494867
x1,467:12564244,37494867
k1,467:12727353,37494867:163109
x1,467:13242824,37494867
x1,467:13758295,37494867
x1,467:14310856,37494867
x1,467:14625756,37494867
x1,467:14910109,37494867
k1,467:15073217,37494867:163108
x1,467:15662233,37494867
x1,467:16177704,37494867
x1,467:17374288,37494867
k1,467:17577204,37494867:202916
x1,467:18607494,37494867
k1,467:18770603,37494867:163109
x1,467:19801538,37494867
k1,467:19801538,37494867:0
)
(1,468:4736287,38212486:15065251,444328,141880
x1,468:5900855,38212486
x1,468:6920581,38212486
k1,467:7083846,38212486:163265
x1,467:7520957,38212486
k1,467:7684223,38212486:163266
x1,467:8302879,38212486
x1,467:9613591,38212486
k1,467:9776856,38212486:163265
x1,467:10322760,38212486
k1,467:10486025,38212486:163265
x1,467:11432999,38212486
x1,467:12233838,38212486
k1,467:12397104,38212486:163266
x1,467:13816599,38212486
k1,467:13979864,38212486:163265
x1,467:16018016,38212486
k1,467:16181282,38212486:163266
x1,467:16472258,38212486
x1,467:17454634,38212486
k1,467:17617899,38212486:163265
x1,467:18236555,38212486
x1,467:19801538,38212486
k1,467:19801538,38212486:0
)
(1,468:4736287,38930105:15065251,444328,141880
x1,468:6597409,38930105
x1,468:7563719,38930105
k1,467:7728101,38930105:164382
x1,467:8765919,38930105
x1,467:9553143,38930105
k1,467:9717525,38930105:164382
x1,467:11292618,38930105
k1,467:11457000,38930105:164382
x1,467:11993631,38930105
k1,467:12158013,38930105:164382
x1,467:12945237,38930105
k1,467:13109618,38930105:164381
x1,467:14862517,38930105
(1,467:14862517,38930105:1420152,426631,6548
x1,467:16282669,38930105
)
k1,467:16447051,38930105:164382
x1,467:17377298,38930105
k1,467:17541680,38930105:164382
x1,467:18328904,38930105
k1,467:18493286,38930105:164382
x1,467:19208359,38930105
x1,467:19494388,38930105
x1,467:19708910,38930105
x1,467:19910328,38930105
k1,468:19801538,38930105:0
)
(1,468:4736287,39647724:15065251,370271,141880
x1,468:5936895,39647724
g1,467:6100735,39647724
x1,467:6938271,39647724
x1,467:8085133,39647724
k1,468:19801538,39647724:11831093
g1,468:19801538,39647724
)
[1,482:4736287,47362866:15065251,6173138,0
[1,482:4736287,47362866:15065251,6173138,0
(1,470:4736287,41634056:15065251,444328,141880
k1,470:6072529,41634056:1336242
(1,470:6072529,41634056:12392767,444328,141880
x1,470:6472953,41634056
x1,470:7512343,41634056
g1,470:7676183,41634056
x1,470:8186046,41634056
g1,470:8389206,41634056
(1,470:8389206,41634056:0,0,0
(1,470:8389206,40916437:0,0,0
)
)
x1,470:8789630,41634056
x1,470:10885468,41634056
g1,470:11049308,41634056
x1,470:11595220,41634056
g1,470:11759060,41634056
x1,470:12559899,41634056
g1,470:12723739,41634056
x1,470:13014715,41634056
x1,470:14934249,41634056
g1,470:15098089,41634056
x1,470:18465296,41634056
)
k1,470:19801538,41634056:1336242
)
(1,482:4736287,44995385:15065251,2695161,2367481
g1,482:4736287,44995385
h1,472:4736287,44995385:0,0,0
(1,481:4736287,44995385:15147803,2695161,2367481
$1,481:4736287,44995385
[1,481:4736287,44995385:15147803,2695161,2367481
(1,474:4736287,43046675:15147803,502331,215287
g1,473:4736287,43046675
(1,473:4736287,43046675:6380471,502331,215287
r1,533:4736287,43046675:0,717618,215287
g1,473:5129503,43046675
[1,473:5129503,43046675:5594039,422048,215287
(1,473:5129503,43046675:5594039,422048,215287
h1,473:5111153,43046675:0,0,0
x1,473:6640089,43046675
r1,533:6655160,43046675:0,215287,215287
k1,473:10723542,43046675:4068382
g1,473:10723542,43046675
)
]
g1,473:10723542,43046675
g1,473:11116758,43046675
)
g1,473:11116758,43046675
(1,473:11116758,43046675:2424816,502331,215287
g1,473:11509974,43046675
g1,473:11509974,43046675
g1,473:11509975,43046675
x1,473:13148358,43046675
g1,473:13541574,43046675
)
g1,473:13541574,43046675
(1,473:13541574,43046675:2861935,502331,215287
g1,473:13934790,43046675
g1,473:13934790,43046675
g1,473:13934791,43046675
x1,473:16010293,43046675
g1,473:16403509,43046675
)
g1,473:16403509,43046675
(1,474:16403509,43046675:3480581,502331,215287
g1,473:16796725,43046675
g1,473:16796725,43046675
g1,473:16796726,43046675
x1,473:19490874,43046675
g1,474:19884090,43046675
)
g1,474:19884090,43046675
)
(1,476:4736287,44106715:15147803,502331,215287
g1,475:4736287,44106715
(1,475:4736287,44106715:6380471,502331,215287
r1,533:4736287,44106715:0,717618,215287
g1,475:5129503,44106715
[1,475:5129503,44106715:5594039,444328,215287
(1,475:5129503,44106715:5594039,444328,215287
h1,475:5129503,44106715:0,0,0
x1,475:5784863,44106715
g1,475:5948703,44106715
x1,475:7732573,44106715
r1,533:7732573,44106715:0,215287,215287
k1,475:10723542,44106715:2990969
g1,475:10723542,44106715
)
]
g1,475:10723542,44106715
g1,475:11116758,44106715
)
g1,475:11116758,44106715
(1,475:11116758,44106715:2424816,502331,215287
g1,475:11509974,44106715
k1,475:12820677,44106715:1310703
g1,475:12820678,44106715
x1,475:13148358,44106715
g1,475:13541574,44106715
)
g1,475:13541574,44106715
(1,475:13541574,44106715:2861935,502331,215287
g1,475:13934790,44106715
k1,475:15682612,44106715:1747822
g1,475:15682613,44106715
x1,475:16010293,44106715
g1,475:16403509,44106715
)
g1,475:16403509,44106715
(1,476:16403509,44106715:3480581,502331,215287
g1,475:16796725,44106715
k1,475:17488125,44106715:691400
g1,475:17488126,44106715
x1,475:19490874,44106715
g1,476:19884090,44106715
)
g1,476:19884090,44106715
)
(1,477:4736287,44824333:15147803,502331,215287
g1,476:4736287,44824333
(1,476:4736287,44824333:6380471,502331,215287
r1,533:4736287,44824333:0,717618,215287
g1,476:5129503,44824333
[1,476:5129503,44824333:5594039,444328,215287
(1,476:5129503,44824333:5594039,444328,215287
h1,476:5129503,44824333:0,0,0
x1,476:5784863,44824333
g1,476:5948703,44824333
x1,476:7805319,44824333
r1,533:7805319,44824333:0,215287,215287
k1,476:10723542,44824333:2918223
g1,476:10723542,44824333
)
]
g1,476:10723542,44824333
g1,476:11116758,44824333
)
g1,476:11116758,44824333
(1,476:11116758,44824333:2424816,502331,215287
g1,476:11509974,44824333
k1,476:12820677,44824333:1310703
g1,476:12820678,44824333
x1,476:13148358,44824333
g1,476:13541574,44824333
)
g1,476:13541574,44824333
(1,476:13541574,44824333:2861935,502331,215287
g1,476:13934790,44824333
k1,476:15682612,44824333:1747822
g1,476:15682613,44824333
x1,476:16010293,44824333
g1,476:16403509,44824333
)
g1,476:16403509,44824333
(1,477:16403509,44824333:3480581,502331,215287
g1,476:16796725,44824333
k1,476:18216857,44824333:1420132
g1,476:18216858,44824333
x1,476:19490874,44824333
g1,477:19884090,44824333
)
g1,477:19884090,44824333
)
(1,478:4736287,45541951:15147803,502331,215287
g1,477:4736287,45541951
(1,477:4736287,45541951:6380471,502331,215287
r1,533:4736287,45541951:0,717618,215287
g1,477:5129503,45541951
[1,477:5129503,45541951:5594039,444328,215287
(1,477:5129503,45541951:5594039,444328,215287
h1,477:5129503,45541951:0,0,0
x1,477:5784863,45541951
g1,477:5948703,45541951
x1,477:8169046,45541951
r1,533:8169046,45541951:0,215287,215287
k1,477:10723542,45541951:2554496
g1,477:10723542,45541951
)
]
g1,477:10723542,45541951
g1,477:11116758,45541951
)
g1,477:11116758,45541951
(1,477:11116758,45541951:2424816,502331,215287
g1,477:11509974,45541951
k1,477:12820677,45541951:1310703
g1,477:12820678,45541951
x1,477:13148358,45541951
g1,477:13541574,45541951
)
g1,477:13541574,45541951
(1,477:13541574,45541951:2861935,502331,215287
g1,477:13934790,45541951
k1,477:15682612,45541951:1747822
g1,477:15682613,45541951
x1,477:16010293,45541951
g1,477:16403509,45541951
)
g1,477:16403509,45541951
(1,478:16403509,45541951:3480581,502331,215287
g1,477:16796725,45541951
k1,477:17488125,45541951:691400
g1,477:17488126,45541951
x1,477:19490874,45541951
g1,478:19884090,45541951
)
g1,478:19884090,45541951
)
(1,479:4736287,46259569:15147803,502331,215287
g1,478:4736287,46259569
(1,478:4736287,46259569:6380471,502331,215287
r1,533:4736287,46259569:0,717618,215287
g1,478:5129503,46259569
[1,478:5129503,46259569:5594039,444328,215287
(1,478:5129503,46259569:5594039,444328,215287
h1,478:5129503,46259569:0,0,0
x1,478:5784863,46259569
g1,478:5948703,46259569
x1,478:8169046,46259569
r1,533:8169046,46259569:0,215287,215287
k1,478:10723542,46259569:2554496
g1,478:10723542,46259569
)
]
g1,478:10723542,46259569
g1,478:11116758,46259569
)
g1,478:11116758,46259569
(1,478:11116758,46259569:2424816,502331,215287
g1,478:11509974,46259569
k1,478:12820677,46259569:1310703
g1,478:12820678,46259569
x1,478:13148358,46259569
g1,478:13541574,46259569
)
g1,478:13541574,46259569
(1,478:13541574,46259569:2861935,502331,215287
g1,478:13934790,46259569
k1,478:15682612,46259569:1747822
g1,478:15682613,46259569
x1,478:16010293,46259569
g1,478:16403509,46259569
)
g1,478:16403509,46259569
(1,479:16403509,46259569:3480581,502331,215287
g1,478:16796725,46259569
k1,478:18362354,46259569:1565629
g1,478:18362355,46259569
x1,478:19490874,46259569
g1,479:19884090,46259569
)
g1,479:19884090,46259569
)
(1,480:4736287,46977187:15147803,502331,215287
g1,479:4736287,46977187
(1,479:4736287,46977187:6380471,502331,215287
r1,533:4736287,46977187:0,717618,215287
g1,479:5129503,46977187
[1,479:5129503,46977187:5594039,444328,215287
(1,479:5129503,46977187:5594039,444328,215287
h1,479:5129503,46977187:0,0,0
x1,479:5784863,46977187
g1,479:5948703,46977187
x1,479:8060253,46977187
r1,533:8060253,46977187:0,215287,215287
k1,479:10723542,46977187:2663289
g1,479:10723542,46977187
)
]
g1,479:10723542,46977187
g1,479:11116758,46977187
)
g1,479:11116758,46977187
(1,479:11116758,46977187:2424816,502331,215287
g1,479:11509974,46977187
k1,479:12820677,46977187:1310703
g1,479:12820678,46977187
x1,479:13148358,46977187
g1,479:13541574,46977187
)
g1,479:13541574,46977187
(1,479:13541574,46977187:2861935,502331,215287
g1,479:13934790,46977187
k1,479:15682612,46977187:1747822
g1,479:15682613,46977187
x1,479:16010293,46977187
g1,479:16403509,46977187
)
g1,479:16403509,46977187
(1,480:16403509,46977187:3480581,502331,215287
g1,479:16796725,46977187
k1,479:17488125,46977187:691400
g1,479:17488126,46977187
x1,479:19490874,46977187
g1,480:19884090,46977187
)
g1,480:19884090,46977187
)
]
$1,481:19884090,44995385
)
g1,482:19884090,44995385
g1,482:19884090,44995385
)
]
]
]
g1,533:19801538,47362866
)
k1,533:20129219,47362866:327681
r1,533:20129219,47362866:0,42626580,0
k1,533:20456899,47362866:327680
(1,533:20456899,47362866:15065251,42626580,0
[1,533:20456899,47362866:15065251,42626580,0
(1,485:20456899,5391646:15065251,444328,141880
h1,484:20436583,5391646:0,0,0
x1,484:21476045,5391646
k1,484:21641506,5391646:165461
x1,484:25465784,5391646
k1,484:25631245,5391646:165461
x1,484:26893305,5391646
k1,484:27058767,5391646:165462
x1,484:27504621,5391646
k1,484:27670082,5391646:165461
x1,484:27966878,5391646
x1,484:28288008,5391646
x1,484:30053727,5391646
k1,484:30219188,5391646:165461
x1,484:31890340,5391646
k1,484:32055801,5391646:165461
x1,484:32612624,5391646
k1,484:32778086,5391646:165462
x1,484:33817540,5391646
k1,484:33983001,5391646:165461
x1,484:34539832,5391646
k1,484:34705293,5391646:165461
x1,484:35522150,5391646
k1,484:35522150,5391646:0
)
(1,485:20456899,6109265:15065251,548854,141880
x1,485:22204065,6109265
g1,484:22367905,6109265
x1,484:25025359,6109265
(1,484:25025359,6109265:262144,548854,0
$1,484:25025359,6109265
(1,484:25025359,5871440:262144,311029,10091
x1,484:25254735,5871440
)
$1,484:25287503,6109265
)
x1,484:25451343,6109265
k1,485:35522150,6109265:10185495
g1,485:35522150,6109265
)
(1,486:20456899,7726258:15065251,451540,7860
(1,486:20456899,7726258:1474560,451540,7860
g1,486:20456899,7726258
x1,486:21276099,7726258
g1,486:21931459,7726258
)
x1,486:23970250,7726258
k1,486:29746200,7726258:5775950
k1,486:35522150,7726258:5775950
)
(1,487:20456899,9043488:15065251,451540,133036
(1,487:20456899,9043488:1966080,451540,7860
g1,487:20456899,9043488
x1,487:21767619,9043488
g1,487:22422979,9043488
)
x1,487:22860099,9043488
x1,487:24851056,9043488
k1,487:30186603,9043488:5335547
k1,487:35522150,9043488:5335547
)
(1,489:20456899,10272245:15065251,548854,141880
x1,489:21843754,10272245
k1,488:22044706,10272245:200952
x1,488:22341502,10272245
k1,488:22542454,10272245:200952
x1,488:23879373,10272245
k1,488:24080325,10272245:200952
x1,488:25305606,10272245
x1,488:26159901,10272245
(1,488:26159901,10272245:491520,548854,0
$1,488:26159901,10272245
(1,488:26159901,10034420:491520,311029,4583
x1,488:26618653,10034420
)
$1,488:26651421,10272245
)
k1,488:26852373,10272245:200952
x1,488:27409204,10272245
k1,488:27610156,10272245:200952
x1,488:28947092,10272245
k1,488:29148044,10272245:200952
x1,488:30299136,10272245
k1,488:30500088,10272245:200952
x1,488:31168556,10272245
k1,488:31369508,10272245:200952
x1,488:32372210,10272245
k1,488:32573162,10272245:200952
x1,488:33686815,10272245
k1,488:33887767,10272245:200952
x1,488:35522150,10272245
k1,488:35522150,10272245:0
)
(1,489:20456899,10989864:15065251,444328,141880
x1,489:21882491,10989864
k1,488:22068176,10989864:185685
x1,488:22736644,10989864
x1,488:23182498,10989864
x1,488:24222620,10989864
k1,488:24408304,10989864:185684
x1,488:25373568,10989864
k1,488:25559253,10989864:185685
x1,488:25893487,10989864
x1,488:26180459,10989864
x1,488:26997316,10989864
x1,488:28092918,10989864
k1,488:28284064,10989864:191146
x1,488:29100921,10989864
k1,488:29286605,10989864:185684
x1,488:29620839,10989864
x1,488:29951800,10989864
x1,488:31028692,10989864
k1,488:31214377,10989864:185685
x1,488:32885528,10989864
k1,488:33071213,10989864:185685
x1,488:33517067,10989864
k1,488:33702751,10989864:185684
x1,488:34816404,10989864
k1,488:35002089,10989864:185685
x1,488:35522150,10989864
k1,488:35522150,10989864:0
)
(1,489:20456899,11707483:15065251,444328,141880
x1,489:21162786,11707483
x1,489:21348613,11707483
x1,489:22313859,11707483
k1,488:22524121,11707483:210262
x1,488:23340978,11707483
k1,488:23551240,11707483:210262
x1,488:24293230,11707483
x1,488:24590026,11707483
x1,488:26037245,11707483
k1,488:26247508,11707483:210263
x1,488:27101796,11707483
x1,488:28104479,11707483
k1,488:28314741,11707483:210262
x1,488:28983209,11707483
k1,488:29193471,11707483:210262
x1,488:30418752,11707483
x1,488:31273047,11707483
k1,488:31483309,11707483:210262
x1,488:32764079,11707483
k1,488:32985947,11707483:221868
x1,488:33542770,11707483
k1,488:33753032,11707483:210262
x1,488:34680858,11707483
k1,488:34891120,11707483:210262
x1,488:35522150,11707483
k1,488:35522150,11707483:0
)
(1,489:20456899,12425102:15065251,444328,141880
x1,489:21616800,12425102
k1,488:21780774,12425102:163974
x1,488:22288597,12425102
k1,488:22452571,12425102:163974
x1,488:23486497,12425102
k1,488:23690058,12425102:203561
x1,488:24016427,12425102
k1,488:24180401,12425102:163974
x1,488:24941488,12425102
k1,488:25105462,12425102:163974
x1,488:25758200,12425102
x1,488:26193562,12425102
x1,488:27209208,12425102
k1,488:27373182,12425102:163974
x1,488:28315732,12425102
k1,488:28479706,12425102:163974
x1,488:28806075,12425102
k1,488:28970049,12425102:163974
x1,488:29731136,12425102
k1,488:29895110,12425102:163974
x1,488:30221479,12425102
x1,488:30501467,12425102
x1,488:31299102,12425102
x1,488:31988379,12425102
x1,488:32108972,12425102
k1,488:32312533,12425102:203561
x1,488:33327536,12425102
k1,488:33491510,12425102:163974
x1,488:34687958,12425102
x1,488:35522150,12425102
k1,488:35522150,12425102:0
)
(1,489:20456899,13142721:15065251,444328,141880
x1,489:21347956,13142721
k1,488:21538374,13142721:190418
x1,488:22392669,13142721
k1,488:22583086,13142721:190417
x1,488:23214116,13142721
x1,488:23548350,13142721
x1,488:23856375,13142721
x1,488:24365944,13142721
x1,488:25319416,13142721
k1,488:25509834,13142721:190418
x1,488:26493808,13142721
k1,488:26690870,13142721:197062
x1,488:27247701,13142721
x1,488:28509752,13142721
k1,488:28700170,13142721:190418
x1,488:29925451,13142721
x1,488:30779746,13142721
k1,488:30970163,13142721:190417
x1,488:32010275,13142721
k1,488:32200693,13142721:190418
x1,488:33314346,13142721
k1,488:33504764,13142721:190418
x1,488:34024825,13142721
k1,488:34215242,13142721:190417
x1,488:34512038,13142721
k1,488:34702456,13142721:190418
x1,488:35408343,13142721
x1,488:35630940,13142721
k1,489:35522150,13142721:0
)
(1,489:20456899,13860340:15065251,444328,141880
x1,489:21314767,13860340
x1,489:21626725,13860340
x1,489:22224421,13860340
k1,488:22388492,13860340:164071
x1,488:23086104,13860340
k1,488:23289958,13860340:203854
x1,488:23647775,13860340
x1,488:24174037,13860340
k1,488:24338108,13860340:164071
x1,488:25124532,13860340
k1,488:25288604,13860340:164072
x1,488:26468236,13860340
x1,488:27290704,13860340
k1,488:27454775,13860340:164071
x1,488:28723219,13860340
k1,488:28887348,13860340:164129
x1,488:29673772,13860340
k1,488:29837843,13860340:164071
x1,488:30660303,13860340
x1,488:31625630,13860340
k1,488:31789702,13860340:164072
x1,488:32254353,13860340
x1,488:32783877,13860340
k1,488:32947948,13860340:164071
x1,488:33627538,13860340
x1,488:34449988,13860340
x1,488:35522150,13860340
k1,488:35522150,13860340:0
)
(1,489:20456899,14577959:15065251,444328,141880
x1,489:21621825,14577959
k1,488:21831058,14577959:209233
$1,488:21831058,14577959
x1,488:23856534,14577959
(1,488:23856534,14676262:294003,295640,0
x1,488:24117769,14676262
)
k1,488:24416636,14577959:266099
x1,488:24926362,14577959
k1,488:25192460,14577959:266098
x1,488:26029867,14577959
k1,488:26139091,14577959:109224
x1,488:26714506,14577959
$1,488:26714506,14577959
k1,488:26923739,14577959:209233
x1,488:27963193,14577959
k1,488:28172426,14577959:209233
x1,488:29137690,14577959
x1,488:29806158,14577959
x1,488:30846279,14577959
k1,488:31055511,14577959:209232
x1,488:32206602,14577959
x1,488:32912490,14577959
x1,488:34175208,14577959
k1,488:34384441,14577959:209233
x1,488:34830295,14577959
k1,488:35039527,14577959:209232
x1,488:35522150,14577959
k1,488:35522150,14577959:0
)
(1,489:20456899,15295578:15065251,491520,163840
x1,489:21261538,15295578
k1,488:21370762,15295578:109224
x1,488:21946177,15295578
$1,488:21946177,15295578
x1,488:22160044,15295578
k1,488:22315339,15295578:155295
x1,488:23242747,15295578
k1,488:23398042,15295578:155295
$1,488:23398042,15295578
x1,488:25433986,15295578
(1,488:25433986,15393881:294003,295640,0
x1,488:25695221,15393881
)
k1,488:25910029,15295578:182040
x1,488:26419755,15295578
k1,488:26601795,15295578:182040
x1,488:26929476,15295578
k1,488:27038700,15295578:109224
(1,488:27038700,15295578:465051,331865,0
(1,488:27038700,15161231:465051,197518,0
$1,488:27038700,15161231
x1,488:27503751,15161231
$1,488:27503751,15161231
)
)
x1,488:27758616,15295578
(1,488:27722208,15295578:247354,197518,0
x1,488:27969562,15295578
)
$1,488:27969562,15295578
x1,488:28130125,15295578
k1,488:28330437,15295578:200312
x1,488:29971361,15295578
k1,488:30126656,15295578:155295
x1,488:30447782,15295578
x1,488:31332667,15295578
k1,488:31487962,15295578:155295
x1,488:31987627,15295578
k1,488:32142922,15295578:155295
x1,488:33463379,15295578
k1,488:33618674,15295578:155295
x1,488:34582034,15295578
k1,488:34737329,15295578:155295
x1,488:35522150,15295578
k1,488:35522150,15295578:0
)
(1,489:20456899,16013197:15065251,444328,141880
x1,489:22275780,16013197
(1,488:22275780,16013197:1420152,426631,6548
x1,488:23695932,16013197
)
k1,488:23871352,16013197:175420
x1,488:24353983,16013197
x1,488:24904253,16013197
k1,488:25079674,16013197:175421
x1,488:26268203,16013197
k1,488:26443623,16013197:175420
x1,488:28299934,16013197
k1,488:28475355,16013197:175421
x1,488:29143823,16013197
k1,488:29319243,16013197:175420
x1,488:30432896,16013197
k1,488:30608316,16013197:175420
x1,488:30942550,16013197
x1,488:31756134,16013197
x1,488:32906557,16013197
k1,488:33081978,16013197:175421
x1,488:34381466,16013197
k1,488:34556886,16013197:175420
x1,488:35522150,16013197
k1,488:35522150,16013197:0
)
(1,489:20456899,16730816:15065251,444328,141880
x1,489:21221690,16730816
x1,489:22022529,16730816
g1,488:22186369,16730816
x1,488:23133343,16730816
x1,488:23461023,16730816
x1,488:23934182,16730816
x1,488:24953908,16730816
g1,488:25117748,16730816
x1,488:25954628,16730816
x1,488:27465219,16730816
k1,489:35522150,16730816:8171619
g1,489:35522150,16730816
)
[1,495:20456899,30681717:15065251,13015402,0
[1,495:20456899,30681717:15065251,13015402,0
(1,493:20456899,27928228:15065251,10261913,0
g1,493:20456899,27928228
h1,492:20456899,27928228:0,0,0
(1,492:20456899,27928228:15392931,10261913,0
(1,492:20456899,27928228:15392907,10261938,0
(1,492:20456899,27928228:15392907,10261938,0
(1,492:20456899,27928228:0,10261938,0
(1,492:20456899,27928228:0,26312704,0
(1,492:20456899,27928228:39469056,26312704,0
)
k1,492:20456899,27928228:-39469056
)
)
g1,492:35849806,27928228
)
)
)
g1,493:35849830,27928228
g1,493:35849830,27928228
)
(1,493:20456899,29104599:15065251,444328,141880
h1,493:20456899,29104599:0,0,0
x1,493:22202251,29104599
k1,493:22393468,29104599:191217
x1,493:22913529,29104599
k1,493:23171444,29104599:257915
(1,493:23171444,29104599:0,0,0
(1,493:23171444,28386980:0,0,0
)
)
x1,493:26439549,29104599
k1,493:26630767,29104599:191218
x1,493:27187598,29104599
k1,493:27378815,29104599:191217
x1,493:28195672,29104599
k1,493:28386889,29104599:191217
x1,493:29723799,29104599
k1,493:29915017,29104599:191218
x1,493:32069461,29104599
k1,493:32260678,29104599:191217
x1,493:32817509,29104599
k1,493:33008727,29104599:191218
x1,493:33825584,29104599
k1,493:34016801,29104599:191217
(1,493:34016801,29104599:1420152,426631,6548
x1,493:35436953,29104599
)
x1,493:35604070,29104599
k1,493:35522150,29104599:0
)
(1,493:20456899,29822218:15065251,444328,141880
x1,493:22855156,29822218
k1,493:23019176,29822218:164020
x1,493:24810604,29822218
k1,493:24974624,29822218:164020
x1,493:25905818,29822218
k1,493:26069837,29822218:164019
x1,493:26857862,29822218
k1,493:27021882,29822218:164020
x1,493:30173993,29822218
k1,493:30338013,29822218:164020
x1,493:31519401,29822218
k1,493:31683420,29822218:164019
x1,493:32973168,29822218
k1,493:33137188,29822218:164020
x1,493:34068382,29822218
k1,493:34232402,29822218:164020
x1,493:35522150,29822218
k1,493:35522150,29822218:0
)
(1,493:20456899,30539837:15065251,444328,141880
x1,493:22495696,30539837
g1,493:22659536,30539837
x1,493:23970231,30539837
g1,493:24134071,30539837
x1,493:24789431,30539837
g1,493:24953271,30539837
x1,493:26992068,30539837
g1,493:27155908,30539837
x1,493:28411563,30539837
k1,493:35522150,30539837:7225275
g1,493:35522150,30539837
)
]
]
(1,503:20456899,32501528:15065251,451540,133036
(1,503:20456899,32501528:1966080,451540,7860
g1,503:20456899,32501528
x1,503:21767619,32501528
g1,503:22422979,32501528
)
x1,503:22860099,32501528
x1,503:24438185,32501528
k1,503:29980168,32501528:5541983
k1,503:35522150,32501528:5541982
)
(1,511:20456899,33730284:15065251,444328,6548
x1,511:21195924,33730284
x1,504:21814036,33730284
k1,504:21978116,33730284:164080
x1,504:22384537,33730284
k1,504:22548616,33730284:164079
x1,504:23361468,33730284
k1,504:23525548,33730284:164080
x1,504:23858143,33730284
x1,504:24153484,33730284
x1,504:24654611,33730284
x1,504:24949952,33730284
x1,504:25984974,33730284
k1,504:26149054,33730284:164080
x1,504:26776990,33730284
x1,504:28365449,33730284
k1,504:28529529,33730284:164080
x1,504:30339493,33730284
(1,504:30339493,33730284:1420152,426631,6548
x1,504:31759645,33730284
)
k1,504:31923724,33730284:164079
x1,504:32884255,33730284
k1,504:33048335,33730284:164080
x1,504:33786686,33730284
x1,504:34082027,33730284
x1,504:35522150,33730284
k1,504:35522150,33730284:0
)
(1,511:20456899,34447903:15065251,444328,141880
x1,511:21311187,34447903
x1,511:22313870,34447903
k1,504:22490202,34447903:176332
x1,504:22936056,34447903
k1,504:23112389,34447903:176333
x1,504:23817609,34447903
x1,504:24659444,34447903
k1,504:24835776,34447903:176332
x1,504:25615204,34447903
k1,504:25791537,34447903:176333
x1,504:26720014,34447903
x1,504:27574309,34447903
k1,504:27750641,34447903:176332
x1,504:28901732,34447903
k1,504:29078064,34447903:176332
x1,504:29857492,34447903
k1,504:30033825,34447903:176333
x1,504:31259106,34447903
x1,504:32113401,34447903
k1,504:32289733,34447903:176332
x1,504:33570503,34447903
k1,504:33749959,34447903:179456
x1,504:34566816,34447903
k1,504:34743148,34447903:176332
x1,504:35077382,34447903
x1,504:35408343,34447903
x1,504:35630940,34447903
k1,511:35522150,34447903:0
)
(1,511:20456899,35165522:15065251,444328,141880
x1,511:21516898,35165522
k1,504:21680171,35165522:163273
x1,504:23325107,35165522
k1,504:23488380,35165522:163273
x1,504:24109511,35165522
x1,504:25863667,35165522
k1,504:26026941,35165522:163274
x1,504:27159966,35165522
k1,504:27323239,35165522:163273
x1,504:27981221,35165522
k1,504:28144494,35165522:163273
x1,504:28948537,35165522
k1,504:29111810,35165522:163273
x1,504:30025722,35165522
k1,504:30188995,35165522:163273
x1,504:31321363,35165522
k1,504:31484637,35165522:163274
x1,504:32654513,35165522
k1,504:32817786,35165522:163273
x1,504:33109926,35165522
k1,504:33273199,35165522:163273
x1,504:33785102,35165522
x1,504:34499002,35165522
x1,504:35522150,35165522
k1,504:35522150,35165522:0
)
(1,511:20456899,35883141:15065251,444328,141880
x1,511:21326337,35883141
x1,511:23405245,35883141
k1,504:23569836,35883141:164591
x1,504:24275724,35883141
x1,504:25130001,35883141
k1,504:25294593,35883141:164592
x1,504:26148881,35883141
x1,504:27151564,35883141
k1,504:27316155,35883141:164591
x1,504:28541428,35883141
k1,504:28706020,35883141:164592
x1,504:28928617,35883141
x1,504:29820342,35883141
x1,504:30673969,35883141
k1,504:30838560,35883141:164591
x1,504:31172794,35883141
h1,504:31172794,35883141:0,0,0
k1,504:31337386,35883141:164592
x1,504:32302650,35883141
k1,504:32467241,35883141:164591
x1,504:32801475,35883141
x1,504:33191189,35883141
k1,504:33396604,35883141:205415
x1,504:33768268,35883141
x1,504:34315275,35883141
k1,504:34479866,35883141:164591
x1,504:35408343,35883141
x1,504:35630940,35883141
k1,511:35522150,35883141:0
)
(1,511:20456899,36600760:15065251,444328,141880
x1,511:21478311,36600760
k1,504:21668894,36600760:190583
x1,504:22485751,36600760
k1,504:22670985,36600760:185234
x1,504:23525273,36600760
x1,504:24527956,36600760
k1,504:24713190,36600760:185234
x1,504:25159044,36600760
k1,504:25344278,36600760:185234
x1,504:26050166,36600760
x1,504:26904443,36600760
x1,504:28018096,36600760
k1,504:28203331,36600760:185235
x1,504:29391850,36600760
k1,504:29577084,36600760:185234
$1,504:29577084,36600760
x1,504:31602560,36600760
(1,504:31602560,36699063:294003,295640,0
x1,504:31863795,36699063
)
k1,504:32118221,36600760:221658
x1,504:32627947,36600760
k1,504:32849606,36600760:221659
x1,504:33687013,36600760
k1,504:33796237,36600760:109224
x1,504:34371652,36600760
$1,504:34371652,36600760
k1,504:34556886,36600760:185234
x1,504:35522150,36600760
k1,504:35522150,36600760:0
)
(1,511:20456899,37318379:15065251,491520,163840
x1,511:22492843,37318379
(1,504:22492843,37416682:294003,295640,0
x1,504:22754078,37416682
)
g1,504:22968886,37318379
x1,504:23478612,37318379
g1,504:23660652,37318379
x1,504:25007785,37318379
g1,504:25117009,37318379
(1,504:25117009,37318379:465051,331865,0
(1,504:25117009,37184032:465051,197518,0
$1,504:25117009,37184032
x1,504:25582060,37184032
$1,504:25582060,37184032
)
)
x1,504:25836925,37318379
(1,504:25800517,37318379:247354,197518,0
x1,504:26047871,37318379
)
$1,504:26047871,37318379
x1,504:26211711,37318379
g1,504:26414871,37318379
k1,511:35522150,37318379:9107279
g1,511:35522150,37318379
)
(1,533:20456899,38396446:15065251,444328,141880
h1,519:20436583,38396446:0,0,0
x1,519:21455663,38396446
k1,519:21619371,38396446:163708
x1,519:22456914,38396446
x1,519:23476640,38396446
k1,519:23640348,38396446:163708
x1,519:24659419,38396446
k1,519:24823127,38396446:163708
x1,519:25369039,38396446
k1,519:25532747,38396446:163708
x1,519:26333586,38396446
k1,519:26497294,38396446:163708
(1,519:26497294,38396446:946336,426631,6548
x1,519:27443630,38396446
)
k1,519:27607339,38396446:163709
x1,519:29536042,38396446
k1,519:29699750,38396446:163708
x1,519:30500589,38396446
k1,519:30664297,38396446:163708
x1,519:31319657,38396446
x1,519:31898992,38396446
x1,519:32081175,38396446
x1,519:32845310,38396446
k1,519:33009018,38396446:163708
x1,519:33299994,38396446
x1,519:34484209,38396446
k1,519:34647917,38396446:163708
x1,519:35412708,38396446
x1,519:35630940,38396446
k1,533:35522150,38396446:0
)
(1,533:20456899,39114065:15065251,444328,141880
x1,533:21420269,39114065
x1,533:22124771,39114065
x1,533:22458349,39114065
x1,533:23385022,39114065
k1,519:23548907,39114065:163885
x1,519:24475562,39114065
x1,519:25513642,39114065
k1,519:25677527,39114065:163885
x1,519:26196567,39114065
k1,519:26360453,39114065:163886
x1,519:26656667,39114065
k1,519:26820552,39114065:163885
x1,519:27783922,39114065
x1,519:28080136,39114065
x1,519:28783972,39114065
x1,519:29895440,39114065
k1,519:30059325,39114065:163885
x1,519:30541010,39114065
x1,519:31164249,39114065
x1,519:31288446,39114065
k1,519:31452343,39114065:163897
x1,519:32082135,39114065
x1,519:33563872,39114065
k1,519:33727757,39114065:163885
x1,519:34543011,39114065
k1,519:34706896,39114065:163885
x1,519:35522150,39114065
k1,519:35522150,39114065:0
)
(1,533:20456899,39831684:15065251,444328,6548
x1,533:20915937,39831684
x1,519:21466207,39831684
k1,519:21669018,39831684:202811
x1,519:23525329,39831684
k1,519:23728140,39831684:202811
x1,519:25250227,39831684
k1,519:25453038,39831684:202811
x1,519:26121506,39831684
k1,519:26324317,39831684:202811
x1,519:27141174,39831684
k1,519:27343985,39831684:202811
x1,519:28569258,39831684
k1,519:28772069,39831684:202811
x1,519:29811523,39831684
x1,519:30129373,39831684
x1,519:30409785,39831684
x1,519:30781439,39831684
x1,519:31099289,39831684
x1,519:31646288,39831684
k1,519:31849099,39831684:202811
x1,519:32369160,39831684
x1,519:33742840,39831684
k1,519:33945651,39831684:202811
x1,519:34502482,39831684
k1,519:34705293,39831684:202811
x1,519:35522150,39831684
k1,519:35522150,39831684:0
)
(1,533:20456899,40549303:15065251,444328,141880
x1,533:21942199,40549303
k1,519:22178423,40549303:236224
x1,519:23515340,40549303
x1,519:24592224,40549303
x1,519:25306340,40549303
k1,519:25726653,40549303:420313
x1,519:26209284,40549303
k1,519:26445436,40549303:236152
x1,519:27596526,40549303
x1,519:28227556,40549303
x1,519:28635980,40549303
x1,519:29564475,40549303
k1,519:29800699,40549303:236224
x1,519:30357530,40549303
k1,519:30593754,40549303:236224
x1,519:31410611,40549303
k1,519:31646836,40549303:236225
x1,519:32574653,40549303
x1,519:33614775,40549303
k1,519:33850999,40549303:236224
x1,519:35522150,40549303
k1,519:35522150,40549303:0
)
(1,533:20456899,41266922:15065251,444328,141880
x1,533:21013730,41266922
k1,519:21250962,41266922:237232
x1,519:22067819,41266922
k1,519:22305051,41266922:237232
x1,519:23047041,41266922
x1,519:23343837,41266922
x1,519:24791056,41266922
k1,519:25028288,41266922:237232
x1,519:25882576,41266922
x1,519:27052376,41266922
k1,519:27307956,41266922:255580
x1,519:28124813,41266922
k1,519:28362045,41266922:237232
(1,519:28362045,41266922:1420152,426631,6548
x1,519:29782197,41266922
)
k1,519:30019429,41266922:237232
x1,519:30984693,41266922
k1,519:31221925,41266922:237232
x1,519:32038782,41266922
k1,519:32276014,41266922:237232
x1,519:34243294,41266922
k1,519:34480526,41266922:237232
x1,519:35408343,41266922
x1,519:35630940,41266922
k1,533:35522150,41266922:0
)
(1,533:20456899,41984541:15065251,444328,141880
x1,533:21497021,41984541
k1,519:21758373,41984541:261352
x1,519:23596641,41984541
k1,519:23882370,41984541:285729
x1,519:24179166,41984541
x1,519:24503576,41984541
x1,519:26322449,41984541
k1,519:26583800,41984541:261351
x1,519:27883288,41984541
k1,519:28144640,41984541:261352
x1,519:28961497,41984541
k1,519:29222849,41984541:261352
x1,519:30077144,41984541
x1,519:31117265,41984541
k1,519:31378617,41984541:261352
x1,519:32418071,41984541
k1,519:32679423,41984541:261352
(1,519:32679423,41984541:946336,426631,6548
x1,519:33625759,41984541
)
k1,519:33887110,41984541:261351
x1,519:34443941,41984541
k1,519:34705293,41984541:261352
x1,519:35522150,41984541
k1,519:35522150,41984541:0
)
(1,533:20456899,42702160:15065251,444328,141880
x1,533:22275780,42702160
(1,519:22275780,42702160:1420152,426631,6548
x1,519:23695932,42702160
)
x1,519:23863049,42702160
k1,519:24034029,42702160:170980
x1,519:24479883,42702160
k1,519:24649436,42702160:169553
x1,519:25577931,42702160
x1,519:26378412,42702160
k1,519:26547964,42702160:169552
x1,519:27068025,42702160
k1,519:27237578,42702160:169553
x1,519:28129303,42702160
x1,519:28982930,42702160
k1,519:29152482,42702160:169552
x1,519:29820950,42702160
h1,519:29820950,42702160:0,0,0
x1,519:29988067,42702160
k1,519:30208364,42702160:220297
x1,519:31247826,42702160
k1,519:31417379,42702160:169553
x1,519:33384659,42702160
k1,519:33554211,42702160:169552
x1,519:34482028,42702160
x1,519:35522150,42702160
k1,519:35522150,42702160:0
)
(1,533:20456899,43419779:15065251,444328,141880
x1,533:22128050,43419779
k1,519:22301836,43419779:173786
x1,519:22747690,43419779
k1,519:22921477,43419779:173787
x1,519:23218273,43419779
k1,519:23392059,43419779:173786
x1,519:24357973,43419779
x1,519:25063861,43419779
x1,519:25435525,43419779
x1,519:26029117,43419779
x1,519:27069239,43419779
k1,519:27243025,43419779:173786
x1,519:27799856,43419779
k1,519:27973642,43419779:173786
x1,519:28790499,43419779
k1,519:28964286,43419779:173787
x1,519:29706276,43419779
x1,519:30003072,43419779
x1,519:31450291,43419779
k1,519:31624077,43419779:173786
x1,519:32551894,43419779
x1,519:33592016,43419779
k1,519:33765802,43419779:173786
x1,519:35604070,43419779
k1,519:35522150,43419779:0
)
(1,484:20456899,44683017:15065251,517159,131040
(1,484:20456899,44683017:1061685,517159,0
k1,484:21289208,44683017:832309
(1,484:21289208,44683017:229376,517159,0
$1,484:21289208,44683017
(1,484:21289208,44432454:229376,266596,8649
x1,484:21485816,44432454
)
$1,484:21518584,44683017
)
)
(1,484:21518584,44683017:0,435814,0
r1,533:21518584,44683017:0,435814,0
)
(1,484:21518584,44683017:0,0,0
(1,484:21518584,44027657:0,0,0
)
)
$1,484:21518584,44683017
x1,484:23066494,44683017
g1,484:23066494,44683017
x1,484:23376076,44683017
g1,484:23376076,44683017
x1,484:23685658,44683017
g1,484:23685658,44683017
x1,484:23995240,44683017
g1,484:23995240,44683017
x1,484:25852732,44683017
g1,484:25852732,44683017
x1,484:26162314,44683017
g1,484:26162314,44683017
x1,484:27091060,44683017
g1,484:27091060,44683017
x1,484:27400642,44683017
g1,484:27400642,44683017
x1,484:29877298,44683017
g1,484:29877298,44683017
x1,484:30186880,44683017
g1,484:30186880,44683017
x1,484:32353954,44683017
g1,484:32353954,44683017
x1,484:32663536,44683017
g1,484:32663536,44683017
x1,484:33282700,44683017
g1,484:33282700,44683017
x1,484:33592282,44683017
g1,484:33592282,44683017
x1,484:34830610,44683017
g1,484:34830610,44683017
x1,484:35140192,44683017
g1,484:35078276,44683017
)
(1,484:20456899,45338377:15065251,409500,196610
x1,484:21695227,45338377
g1,484:21695227,45338377
x1,484:22004809,45338377
g1,484:22004809,45338377
x1,484:24171883,45338377
g1,484:24171883,45338377
x1,484:24481465,45338377
g1,484:24481465,45338377
x1,484:26958121,45338377
g1,484:26958121,45338377
x1,484:27267703,45338377
g1,484:27267703,45338377
x1,484:30363523,45338377
g1,484:30363523,45338377
x1,484:30673105,45338377
g1,484:30673105,45338377
x1,484:31911433,45338377
g1,484:31911433,45338377
x1,484:32221015,45338377
g1,484:32221015,45338377
x1,484:32840179,45338377
$1,484:32840179,45338377
r1,533:32840179,45338377:0,196610,196610
k1,484:35522150,45338377:2681971
g1,484:35522150,45338377
)
(1,488:20456899,46052146:15065251,517159,127692
(1,488:20456899,46052146:1061685,517159,0
k1,488:21092600,46052146:635701
(1,488:21092600,46052146:425984,517159,0
$1,488:21092600,46052146
(1,488:21092600,45801583:425984,266596,3928
x1,488:21485816,45801583
)
$1,488:21518584,46052146
)
)
(1,488:21518584,46052146:0,435814,0
r1,533:21518584,46052146:0,435814,0
)
(1,488:21518584,46052146:0,0,0
(1,488:21518584,45396786:0,0,0
)
)
x1,488:21884731,46052146
x1,488:23561777,46052146
k1,488:23709340,46052146:147563
x1,488:24142005,46052146
x1,488:24635281,46052146
k1,488:24782843,46052146:147562
x1,488:25348542,46052146
x1,488:27278747,46052146
k1,488:27426310,46052146:147563
x1,488:29057474,46052146
x1,488:30088793,46052146
k1,488:30236355,46052146:147562
x1,488:30835617,46052146
k1,488:30983180,46052146:147563
x1,488:31249248,46052146
k1,488:31396810,46052146:147562
x1,488:32495246,46052146
x1,488:33261096,46052146
k1,488:33408659,46052146:147563
x1,488:34574212,46052146
k1,488:34721774,46052146:147562
x1,488:35420509,46052146
x1,488:35620061,46052146
k1,488:35522150,46052146:0
)
(1,488:20456899,46707506:15065251,506542,105573
x1,488:21481477,46707506
k1,488:21628226,46707506:146749
x1,488:22759928,46707506
$1,488:22759928,46707506
(1,488:22759928,46456943:622587,255979,0
x1,488:23349747,46456943
)
$1,488:23382515,46707506
k1,488:23529264,46707506:146749
x1,488:24176031,46707506
x1,488:25954514,46707506
k1,488:26101263,46707506:146749
x1,488:26941893,46707506
k1,488:27088642,46707506:146749
x1,488:28123709,46707506
k1,488:28270458,46707506:146749
x1,488:29563999,46707506
k1,488:29710748,46707506:146749
x1,488:30729521,46707506
k1,488:30876270,46707506:146749
x1,488:31782093,46707506
x1,488:32865469,46707506
k1,488:33048078,46707506:182609
x1,488:34212383,46707506
k1,488:34359131,46707506:146748
x1,488:35426205,46707506
x1,488:35620061,46707506
k1,488:35522150,46707506:0
)
(1,488:20456899,47362866:15065251,399895,196610
x1,488:21210688,47362866
g1,488:21358144,47362866
x1,488:21751544,47362866
g1,488:21899000,47362866
x1,488:22488824,47362866
x1,488:23242023,47362866
g1,488:23389479,47362866
x1,488:23684391,47362866
x1,488:23946269,47362866
x1,488:24226435,47362866
x1,488:24643436,47362866
x1,488:25233260,47362866
x1,488:26560348,47362866
r1,533:26560348,47362866:0,196610,196610
k1,488:35522150,47362866:8961802
g1,488:35522150,47362866
)
]
g1,533:35522150,47362866
)
)
]
(1,533:4736287,49328946:30785863,786432,235932
(1,533:4736287,49328946:30785863,786432,235932
g1,533:4736287,49328946
(1,533:4736287,49328946:30785863,786432,235932
[1,533:4736287,49328946:30785863,786432,235932
(1,533:4736287,49328946:30785863,550500,235932
(1,533:4736287,49328946:0,0,0
[1,533:4736287,49328946:30785863,0,0
(1,533:4736287,49328946:30785863,0,0
h1,533:4736287,49328946:0,0,0
k1,533:20129219,49328946:15392932
k1,533:35522151,49328946:15392932
)
]
k1,533:4736286,49328946:-30785864
)
g1,533:4736287,49328946
[1,533:4736287,49328946:30785863,550500,235932
(1,533:4736287,49328946:30785863,550500,235932
k1,533:19965379,49328946:15229092
h1,533:19965379,49328946:0,0,0
x1,533:20293059,49328946
r1,533:20293059,49328946:0,786432,235932
g1,533:20293059,49328946
k1,533:35522151,49328946:15229092
)
]
g1,533:35522150,49328946
(1,533:35522150,49328946:0,0,0
k1,533:4736286,49328946:-30785864
[1,533:4736286,49328946:30785863,0,0
(1,533:4736286,49328946:30785863,0,0
k1,533:35522150,49328946:30785864
h1,533:35522150,49328946:0,0,0
g1,533:35522150,49328946
g1,533:35522150,49328946
)
]
)
)
]
)
g1,533:35522150,49328946
)
)
]
]
]
!74994
}8
!10
{9
[1,536:4736286,49328946:30785864,44592660,235932
(1,536:4736286,4736286:0,0,0
[1,536:0,4736286:0,0,0
(1,536:0,0:0,0,0
(1,536:0,45207281:0,38315410,0
(1,536:971513,45207281:38315410,38315410,0
(1,536:971513,45207281:38315410,38315410,0
(1,536:971513,45136176:38315410,38244305,71105
(1,536:971513,45136176:38315410,38244305,71105
(1,536:5604342,45136176:0,6551944,100561
(1,536:5604342,45136176:0,6551944,100561
(1,536:5604342,45136176:47534780,6551944,100561
(1,536:5604342,45136176:0,6551944,100561
(1,536:5604342,45136176:0,6551944,100561
(1,536:5604342,45136176:47534780,6551944,100561
[1,536:5604342,45136176:47534780,6551944,100561
(1,536:5604342,45136176:47534780,6551944,100561
g1,536:5604342,45136176
(1,536:5604342,45136176:47534780,6551944,100561
g1,536:5604342,45136176
x1,536:53139122,45136176
g1,536:53139122,45136176
)
g1,536:53139122,45136176
)
]
)
k1,536:5604342,45136176:-47534780
)
)
g1,536:53139122,45136176
)
)
)
)
)
)
)
k1,536:-1,45207281:-39286924
)
g1,536:0,0
)
]
)
[1,536:4736286,4736286:0,0,0
(1,536:4736286,2114601:0,0,0
k1,536:4736286,2114601:65780
)
]
[1,536:4736286,49328946:30785864,44592660,235932
[1,536:4736287,49328946:30785863,47148564,235932
[1,536:4736287,3097886:30785863,917504,0
(1,536:4736287,3097886:30785863,786432,0
(1,536:4736287,3097886:30785863,786432,0
g1,536:4736287,3097886
(1,536:4736287,3097886:30785863,786432,0
[1,536:4736287,3097886:30785863,786432,0
(1,536:4736287,2861954:30785863,550500,235932
(1,536:4736287,2861954:0,0,0
[1,536:4736287,2861954:30785863,0,0
(1,536:4736287,2861954:30785863,0,0
h1,536:4736287,2861954:0,0,0
k1,536:20129219,2861954:15392932
k1,536:35522151,2861954:15392932
)
]
k1,536:4736286,2861954:-30785864
)
g1,536:4736287,2861954
[1,536:4736287,2861954:30785863,550500,235932
(1,536:4736287,2861954:30785863,550500,235932
k1,536:20047299,2861954:15311012
h1,536:20047299,2861954:0,0,0
g1,536:20211139,2861954
r1,536:20211139,2861954:0,786432,235932
g1,536:20211139,2861954
k1,536:35522151,2861954:15311012
)
]
g1,536:35522150,2861954
(1,536:35522150,2861954:0,458750,196610
k1,536:4736286,2861954:-30785864
[1,536:4736286,2861954:30785863,458750,196610
(1,536:4736286,2861954:30785863,458750,196610
k1,536:32994794,2861954:28258508
h1,536:32994794,2861954:0,0,0
x1,536:35522150,2861954
r1,536:35522150,2861954:0,655360,196610
g1,536:35522150,2861954
g1,536:35522150,2861954
)
]
)
)
]
)
g1,536:35522150,3097886
)
)
]
[1,536:4736287,47362866:30785863,42626580,0
(1,536:4736287,47362866:30785863,42626580,0
(1,536:4736287,47362866:15065251,42626580,0
[1,533:4736287,47362866:15065251,42626580,0
[1,501:4736287,17751688:15065251,13015402,0
[1,501:4736287,17751688:15065251,13015402,0
(1,499:4736287,14998199:15065251,10261913,0
g1,499:4736287,14998199
h1,498:4736287,14998199:0,0,0
(1,498:4736287,14998199:15392931,10261913,0
(1,498:4736287,14998199:15392907,10261938,0
(1,498:4736287,14998199:15392907,10261938,0
(1,498:4736287,14998199:0,10261938,0
(1,498:4736287,14998199:0,26312704,0
(1,498:4736287,14998199:39469056,26312704,0
)
k1,498:4736287,14998199:-39469056
)
)
g1,498:20129194,14998199
)
)
)
g1,499:20129218,14998199
g1,499:20129218,14998199
)
(1,499:4736287,16174570:15065251,444328,141880
h1,499:4736287,16174570:0,0,0
x1,499:6481639,16174570
k1,499:6673906,16174570:192267
x1,499:7193967,16174570
k1,499:7453980,16174570:260013
(1,499:7453980,16174570:0,0,0
(1,499:7453980,15456951:0,0,0
)
)
x1,499:10722085,16174570
k1,499:10914352,16174570:192267
x1,499:11471183,16174570
k1,499:11663450,16174570:192267
x1,499:12480307,16174570
k1,499:12672573,16174570:192266
x1,499:14009483,16174570
k1,499:14201750,16174570:192267
x1,499:14535984,16174570
x1,499:16345701,16174570
k1,499:16537968,16174570:192267
x1,499:17094799,16174570
k1,499:17287065,16174570:192266
x1,499:18103922,16174570
k1,499:18296189,16174570:192267
(1,499:18296189,16174570:1420152,426631,6548
x1,499:19716341,16174570
)
x1,499:19883458,16174570
k1,499:19801538,16174570:0
)
(1,499:4736287,16892189:15065251,444328,141880
x1,499:7134544,16892189
k1,499:7298564,16892189:164020
x1,499:9089992,16892189
k1,499:9254012,16892189:164020
x1,499:10185206,16892189
k1,499:10349225,16892189:164019
x1,499:11137250,16892189
k1,499:11301270,16892189:164020
x1,499:14453381,16892189
k1,499:14617401,16892189:164020
x1,499:15798789,16892189
k1,499:15962808,16892189:164019
x1,499:17252556,16892189
k1,499:17416576,16892189:164020
x1,499:18347770,16892189
k1,499:18511790,16892189:164020
x1,499:19801538,16892189
k1,499:19801538,16892189:0
)
(1,499:4736287,17609808:15065251,444328,141880
x1,499:6775084,17609808
g1,499:6938924,17609808
x1,499:8249619,17609808
g1,499:8413459,17609808
x1,499:9068819,17609808
g1,499:9232659,17609808
x1,499:11271456,17609808
g1,499:11435296,17609808
x1,499:12690951,17609808
k1,499:19801538,17609808:7225275
g1,499:19801538,17609808
)
]
]
[1,510:4736287,31567332:15065251,13015402,0
[1,510:4736287,31567332:15065251,13015402,0
(1,508:4736287,28813843:15065251,10261913,0
g1,508:4736287,28813843
h1,507:4736287,28813843:0,0,0
(1,507:4736287,28813843:15392931,10261913,0
(1,507:4736287,28813843:15392907,10261938,0
(1,507:4736287,28813843:15392907,10261938,0
(1,507:4736287,28813843:0,10261938,0
(1,507:4736287,28813843:0,26312704,0
(1,507:4736287,28813843:39469056,26312704,0
)
k1,507:4736287,28813843:-39469056
)
)
g1,507:20129194,28813843
)
)
)
g1,508:20129218,28813843
g1,508:20129218,28813843
)
(1,508:4736287,29990214:15065251,444328,141880
h1,508:4736287,29990214:0,0,0
x1,508:6481639,29990214
k1,508:6672856,29990214:191217
x1,508:7192917,29990214
k1,508:7450832,29990214:257915
(1,508:7450832,29990214:0,0,0
(1,508:7450832,29272595:0,0,0
)
)
x1,508:10718937,29990214
k1,508:10910155,29990214:191218
x1,508:11466986,29990214
k1,508:11658203,29990214:191217
x1,508:12475060,29990214
k1,508:12666277,29990214:191217
x1,508:14003187,29990214
k1,508:14194405,29990214:191218
x1,508:16348849,29990214
k1,508:16540066,29990214:191217
x1,508:17096897,29990214
k1,508:17288115,29990214:191218
x1,508:18104972,29990214
k1,508:18296189,29990214:191217
(1,508:18296189,29990214:1420152,426631,6548
x1,508:19716341,29990214
)
x1,508:19883458,29990214
k1,508:19801538,29990214:0
)
(1,508:4736287,30707833:15065251,444328,141880
x1,508:7134544,30707833
k1,508:7298564,30707833:164020
x1,508:9089992,30707833
k1,508:9254012,30707833:164020
x1,508:10185206,30707833
k1,508:10349225,30707833:164019
x1,508:11137250,30707833
k1,508:11301270,30707833:164020
x1,508:14453381,30707833
k1,508:14617401,30707833:164020
x1,508:15798789,30707833
k1,508:15962808,30707833:164019
x1,508:17252556,30707833
k1,508:17416576,30707833:164020
x1,508:18347770,30707833
k1,508:18511790,30707833:164020
x1,508:19801538,30707833
k1,508:19801538,30707833:0
)
(1,508:4736287,31425452:15065251,444328,141880
x1,508:6775084,31425452
g1,508:6938924,31425452
x1,508:8249619,31425452
g1,508:8413459,31425452
x1,508:9068819,31425452
g1,508:9232659,31425452
x1,508:10980472,31425452
g1,508:11144312,31425452
x1,508:12399967,31425452
k1,508:19801538,31425452:7516259
g1,508:19801538,31425452
)
]
]
[1,517:4736287,45382976:15065251,13015402,0
[1,517:4736287,45382976:15065251,13015402,0
(1,515:4736287,42629487:15065251,10261913,0
g1,515:4736287,42629487
h1,514:4736287,42629487:0,0,0
(1,514:4736287,42629487:15392931,10261913,0
(1,514:4736287,42629487:15392907,10261938,0
(1,514:4736287,42629487:15392907,10261938,0
(1,514:4736287,42629487:0,10261938,0
(1,514:4736287,42629487:0,26312704,0
(1,514:4736287,42629487:39469056,26312704,0
)
k1,514:4736287,42629487:-39469056
)
)
g1,514:20129194,42629487
)
)
)
g1,515:20129218,42629487
g1,515:20129218,42629487
)
(1,515:4736287,43805858:15065251,444328,141880
h1,515:4736287,43805858:0,0,0
x1,515:6481639,43805858
k1,515:6673906,43805858:192267
x1,515:7193967,43805858
k1,515:7453980,43805858:260013
(1,515:7453980,43805858:0,0,0
(1,515:7453980,43088239:0,0,0
)
)
x1,515:10722085,43805858
k1,515:10914352,43805858:192267
x1,515:11471183,43805858
k1,515:11663450,43805858:192267
x1,515:12480307,43805858
k1,515:12672573,43805858:192266
x1,515:14009483,43805858
k1,515:14201750,43805858:192267
x1,515:14535984,43805858
x1,515:16345701,43805858
k1,515:16537968,43805858:192267
x1,515:17094799,43805858
k1,515:17287065,43805858:192266
x1,515:18103922,43805858
k1,515:18296189,43805858:192267
(1,515:18296189,43805858:1420152,426631,6548
x1,515:19716341,43805858
)
x1,515:19883458,43805858
k1,515:19801538,43805858:0
)
(1,515:4736287,44523477:15065251,444328,141880
x1,515:7134544,44523477
k1,515:7298564,44523477:164020
x1,515:9089992,44523477
k1,515:9254012,44523477:164020
x1,515:10185206,44523477
k1,515:10349225,44523477:164019
x1,515:11137250,44523477
k1,515:11301270,44523477:164020
x1,515:14453381,44523477
k1,515:14617401,44523477:164020
x1,515:15798789,44523477
k1,515:15962808,44523477:164019
x1,515:17252556,44523477
k1,515:17416576,44523477:164020
x1,515:18347770,44523477
k1,515:18511790,44523477:164020
x1,515:19801538,44523477
k1,515:19801538,44523477:0
)
(1,515:4736287,45241096:15065251,444328,141880
x1,515:6775084,45241096
g1,515:6938924,45241096
x1,515:8249619,45241096
g1,515:8413459,45241096
x1,515:9068819,45241096
g1,515:9232659,45241096
x1,515:10980472,45241096
g1,515:11144312,45241096
x1,515:12399967,45241096
k1,515:19801538,45241096:7516259
g1,515:19801538,45241096
)
]
]
v1,533:4736287,47362866:0,0,0
]
g1,536:19801538,47362866
)
k1,536:20129219,47362866:327681
r1,536:20129219,47362866:0,42626580,0
k1,536:20456899,47362866:327680
(1,536:20456899,47362866:15065251,42626580,0
[1,536:20456899,47362866:15065251,42626580,0
(1,533:20456899,5391646:15065251,444328,141880
x1,533:21087929,5391646
x1,533:22572578,5391646
k1,519:22763716,5391646:191138
x1,519:23320547,5391646
k1,519:23511686,5391646:191139
x1,519:24328543,5391646
k1,519:24519681,5391646:191138
x1,519:25968218,5391646
k1,519:26159357,5391646:191139
x1,519:26976214,5391646
k1,519:27167352,5391646:191138
x1,519:27984209,5391646
x1,519:28838504,5391646
k1,519:29029643,5391646:191139
x1,519:29994907,5391646
k1,519:30186045,5391646:191138
x1,519:30482841,5391646
k1,519:30673979,5391646:191138
x1,519:31787632,5391646
k1,519:31978771,5391646:191139
x1,519:32535602,5391646
k1,519:32726740,5391646:191138
x1,519:33840393,5391646
k1,519:34031532,5391646:191139
x1,519:34514155,5391646
k1,519:34705293,5391646:191138
x1,519:35522150,5391646
k1,519:35522150,5391646:0
)
(1,533:20456899,6109265:15065251,444328,141880
x1,533:21236987,6109265
x1,533:22202251,6109265
x1,533:22573905,6109265
x1,533:23242373,6109265
x1,533:23948261,6109265
k1,519:24133115,6109265:184854
x1,519:25283538,6109265
k1,519:25468392,6109265:184854
$1,519:25468392,6109265
x1,519:25786060,6109265
k1,519:26030527,6109265:220954
x1,519:26540253,6109265
k1,519:26761207,6109265:220954
x1,519:27088888,6109265
$1,519:27088888,6109265
x1,519:27256005,6109265
k1,519:27522206,6109265:266201
x1,519:28079697,6109265
x1,519:29416615,6109265
x1,519:29541140,6109265
k1,519:29731247,6109265:190107
x1,519:30808131,6109265
k1,519:30992985,6109265:184854
x1,519:31809842,6109265
k1,519:31994696,6109265:184854
x1,519:32774784,6109265
x1,519:34185233,6109265
x1,519:35522150,6109265
k1,519:35522150,6109265:0
)
(1,533:20456899,6826884:15065251,444328,141880
x1,533:21626783,6826884
x1,533:22101835,6826884
x1,533:22942729,6826884
k1,519:23105848,6826884:163119
x1,519:23324953,6826884
x1,519:23976364,6826884
x1,519:24816600,6826884
k1,519:24979720,6826884:163120
x1,519:25527816,6826884
k1,519:25690935,6826884:163119
x1,519:26494978,6826884
k1,519:26658098,6826884:163120
x1,519:28339219,6826884
x1,519:29326192,6826884
k1,519:29489311,6826884:163119
x1,519:31134247,6826884
k1,519:31297367,6826884:163120
x1,519:31516472,6826884
(1,519:31516472,6826884:1420152,426631,6548
x1,519:32936624,6826884
)
x1,519:33155729,6826884
k1,519:33318848,6826884:163119
x1,519:33793909,6826884
x1,519:34335444,6826884
k1,519:34498564,6826884:163120
x1,519:35411835,6826884
x1,519:35630940,6826884
k1,533:35522150,6826884:0
)
(1,533:20456899,7544503:15065251,444328,141880
x1,533:21827244,7544503
k1,519:21991119,7544503:163875
x1,519:22821124,7544503
k1,519:22984999,7544503:163875
x1,519:23634461,7544503
k1,519:23798336,7544503:163875
x1,519:24591967,7544503
k1,519:24755841,7544503:163874
x1,519:26163192,7544503
k1,519:26327067,7544503:163875
x1,519:27157072,7544503
k1,519:27320947,7544503:163875
(1,519:27320947,7544503:946336,426631,6548
x1,519:28267283,7544503
)
k1,519:28431158,7544503:163875
x1,519:28972149,7544503
k1,519:29136024,7544503:163875
x1,519:30037469,7544503
k1,519:30201344,7544503:163875
x1,519:30814432,7544503
k1,519:30978306,7544503:163874
x1,519:32132385,7544503
k1,519:32296260,7544503:163875
x1,519:32801534,7544503
k1,519:32965409,7544503:163875
x1,519:33831780,7544503
x1,519:34661136,7544503
k1,519:34825011,7544503:163875
x1,519:35474473,7544503
h1,519:35474473,7544503:0,0,0
x1,519:35636838,7544503
k1,519:35522150,7544503:0
)
(1,533:20456899,8262122:15065251,0,0
g1,525:20456899,8262122
k1,533:35522150,8262122:15065251
g1,533:35522150,8262122
)
[1,525:20456899,22077307:15065251,13015402,0
[1,525:20456899,22077307:15065251,13015402,0
(1,523:20456899,19323818:15065251,10261913,0
g1,523:20456899,19323818
h1,522:20456899,19323818:0,0,0
(1,522:20456899,19323818:15392931,10261913,0
(1,522:20456899,19323818:15392907,10261938,0
(1,522:20456899,19323818:15392907,10261938,0
(1,522:20456899,19323818:0,10261938,0
(1,522:20456899,19323818:0,26312704,0
(1,522:20456899,19323818:39469056,26312704,0
)
k1,522:20456899,19323818:-39469056
)
)
g1,522:35849806,19323818
)
)
)
g1,523:35849830,19323818
g1,523:35849830,19323818
)
(1,523:20456899,20500189:15065251,444328,141880
h1,523:20456899,20500189:0,0,0
x1,523:22137226,20500189
k1,523:22301489,20500189:164263
x1,523:23123957,20500189
k1,523:23327963,20500189:204006
(1,523:23327963,20500189:0,0,0
(1,523:23327963,19782570:0,0,0
)
)
x1,523:26474313,20500189
k1,523:26638576,20500189:164263
x1,523:27174662,20500189
k1,523:27338926,20500189:164264
x1,523:28125350,20500189
k1,523:28289613,20500189:164263
x1,523:30184235,20500189
k1,523:30348498,20500189:164263
x1,523:32207728,20500189
k1,523:32371991,20500189:164263
x1,523:32908077,20500189
k1,523:33072340,20500189:164263
x1,523:33858764,20500189
k1,523:34023027,20500189:164263
(1,523:34023027,20500189:1420152,426631,6548
x1,523:35443179,20500189
)
x1,523:35604070,20500189
k1,523:35522150,20500189:0
)
(1,523:20456899,21217808:15065251,444328,141880
x1,523:22942904,21217808
k1,523:23141656,21217808:198752
x1,523:24998627,21217808
k1,523:25197378,21217808:198751
x1,523:26162642,21217808
k1,523:26361394,21217808:198752
x1,523:27178251,21217808
k1,523:27377003,21217808:198752
x1,523:30644439,21217808
k1,523:30843156,21217808:198717
x1,523:32960169,21217808
k1,523:33158920,21217808:198751
x1,523:34198374,21217808
k1,523:34397126,21217808:198752
(1,523:34397126,21217808:946336,426631,6548
x1,523:35343462,21217808
)
x1,523:35566059,21217808
k1,523:35522150,21217808:0
)
(1,523:20456899,21935427:15065251,444328,141880
x1,523:21657498,21935427
g1,523:21821338,21935427
x1,523:23132058,21935427
g1,523:23295898,21935427
x1,523:24242234,21935427
g1,523:24406074,21935427
x1,523:25716794,21935427
g1,523:25880634,21935427
x1,523:27919431,21935427
g1,523:28083271,21935427
x1,523:29393966,21935427
g1,523:29557806,21935427
x1,523:30213166,21935427
g1,523:30377006,21935427
x1,523:32124819,21935427
g1,523:32288659,21935427
x1,523:33544314,21935427
k1,523:35522150,21935427:2092524
g1,523:35522150,21935427
)
]
]
[1,532:20456899,36692274:15065251,13015402,0
[1,532:20456899,36692274:15065251,13015402,0
(1,529:20456899,33938785:15065251,10261913,0
g1,529:20456899,33938785
h1,528:20456899,33938785:0,0,0
(1,528:20456899,33938785:15392931,10261913,0
(1,528:20456899,33938785:15392907,10261938,0
(1,528:20456899,33938785:15392907,10261938,0
(1,528:20456899,33938785:0,10261938,0
(1,528:20456899,33938785:0,26312704,0
(1,528:20456899,33938785:39469056,26312704,0
)
k1,528:20456899,33938785:-39469056
)
)
g1,528:35849806,33938785
)
)
)
g1,529:35849830,33938785
g1,529:35849830,33938785
)
(1,529:20456899,35115156:15065251,444328,141880
h1,529:20456899,35115156:0,0,0
x1,529:22174872,35115156
k1,529:22339205,35115156:164333
x1,529:23180099,35115156
k1,529:23384244,35115156:204145
(1,529:23384244,35115156:0,0,0
(1,529:23384244,34397537:0,0,0
)
)
x1,529:26601083,35115156
k1,529:26765415,35115156:164332
x1,529:27313511,35115156
k1,529:27477844,35115156:164333
x1,529:28281887,35115156
k1,529:28446219,35115156:164332
x1,529:32174286,35115156
k1,529:32338619,35115156:164333
x1,529:32886715,35115156
k1,529:33051047,35115156:164332
x1,529:33855090,35115156
k1,529:34019423,35115156:164333
(1,529:34019423,35115156:1420152,426631,6548
x1,529:35439575,35115156
)
x1,529:35604070,35115156
k1,529:35522150,35115156:0
)
(1,529:20456899,35832775:15065251,444328,141880
x1,529:22916091,35832775
k1,529:23080304,35832775:164213
x1,529:24917247,35832775
k1,529:25081460,35832775:164213
x1,529:26036313,35832775
k1,529:26200525,35832775:164212
x1,529:27008572,35832775
k1,529:27172785,35832775:164213
x1,529:30404983,35832775
k1,529:30569196,35832775:164213
x1,529:31634473,35832775
k1,529:31798685,35832775:164212
x1,529:32826928,35832775
k1,529:32991141,35832775:164213
(1,529:32991141,35832775:946336,426631,6548
x1,529:33937477,35832775
)
x1,529:34157673,35832775
k1,529:34321886,35832775:164213
x1,529:35533291,35832775
k1,529:35522150,35832775:0
)
(1,529:20456899,36550394:15065251,444328,141880
x1,529:21767619,36550394
g1,529:21931459,36550394
x1,529:22877795,36550394
g1,529:23041635,36550394
x1,529:24352355,36550394
g1,529:24516195,36550394
x1,529:26554992,36550394
g1,529:26718832,36550394
x1,529:28029527,36550394
g1,529:28193367,36550394
x1,529:28848727,36550394
g1,529:29012567,36550394
x1,529:30760380,36550394
g1,529:30924220,36550394
x1,529:32179875,36550394
k1,529:35522150,36550394:3456963
g1,529:35522150,36550394
)
]
]
(1,534:20456899,39374850:15065251,541848,9432
(1,534:20456899,39374850:1179648,541848,9432
g1,534:20456899,39374850
x1,534:20850115,39374850
g1,534:21636547,39374850
)
x1,534:25394858,39374850
k1,534:30458504,39374850:5063646
k1,534:35522150,39374850:5063646
)
(1,536:20456899,40904295:15065251,444328,141880
x1,536:21476045,40904295
k1,535:21858321,40904295:382276
x1,535:22711948,40904295
x1,535:24419862,40904295
k1,535:24802138,40904295:382276
x1,535:26101636,40904295
k1,535:26483912,40904295:382276
x1,535:28228596,40904295
k1,535:28610871,40904295:382275
x1,535:28982525,40904295
x1,535:30392983,40904295
k1,535:30775259,40904295:382276
x1,535:32501889,40904295
k1,535:32884813,40904295:382276
x1,535:33107410,40904295
$1,535:33107410,40904295
x1,535:34655320,40904295
k1,535:34655320,40904295:0
x1,535:34964902,40904295
k1,535:34964902,40904295:0
x1,535:35274484,40904295
k1,535:35274484,40904295:0
x1,535:35584066,40904295
k1,536:35522150,40904295:0
)
(1,536:20456899,41621914:15065251,444328,141880
x1,536:22314391,41621914
k1,535:22314391,41621914:0
x1,535:22623973,41621914
k1,535:22623973,41621914:0
x1,535:23552719,41621914
k1,535:23552719,41621914:0
x1,535:23862301,41621914
k1,535:23862301,41621914:0
x1,535:26338957,41621914
k1,535:26338957,41621914:0
x1,535:26648539,41621914
k1,535:26648539,41621914:0
x1,535:27577285,41621914
k1,535:27577285,41621914:0
x1,535:27886867,41621914
k1,535:27886867,41621914:0
x1,535:28506031,41621914
$1,535:28506031,41621914
x1,535:28721426,41621914
k1,535:28885129,41621914:163703
x1,535:29352137,41621914
x1,535:29855372,41621914
x1,535:30557619,41621914
k1,535:30721321,41621914:163702
x1,535:31511749,41621914
k1,535:31675452,41621914:163703
x1,535:32824872,41621914
k1,535:32988574,41621914:163702
x1,535:33922607,41621914
k1,535:34086310,41621914:163703
x1,535:35415545,41621914
x1,535:35630940,41621914
k1,536:35522150,41621914:0
)
(1,536:20456899,42339533:15065251,444328,141880
x1,536:21420252,42339533
k1,535:21572485,42339533:152233
x1,535:22072150,42339533
x1,535:22250689,42339533
x1,535:22535845,42339533
x1,535:23346170,42339533
x1,535:24345500,42339533
k1,535:24497734,42339533:152234
x1,535:25032727,42339533
k1,535:25184960,42339533:152233
(1,535:25184960,42339533:1165216,426631,0
x1,535:26350176,42339533
)
x1,535:26564043,42339533
x1,535:28419485,42339533
k1,535:28571719,42339533:152234
x1,535:29571049,42339533
k1,535:29723282,42339533:152233
x1,535:30508103,42339533
k1,535:30660337,42339533:152234
x1,535:31231292,42339533
x1,535:31873526,42339533
k1,535:32025759,42339533:152233
x1,535:32881878,42339533
x1,535:34201693,42339533
x1,535:35522150,42339533
k1,535:35522150,42339533:0
)
(1,536:20456899,43057152:15065251,444328,141880
x1,536:21273756,43057152
x1,536:23037167,43057152
k1,535:23321723,43057152:284556
x1,535:25030305,43057152
k1,535:25221277,43057152:190972
x1,535:26149103,43057152
k1,535:26340075,43057152:190972
x1,535:26971105,43057152
k1,535:27162076,43057152:190971
x1,535:29111314,43057152
k1,535:29309069,43057152:197755
x1,535:29940099,43057152
x1,535:30979552,43057152
x1,535:31276348,43057152
x1,535:31758971,43057152
x1,535:33095221,43057152
k1,535:33286193,43057152:190972
x1,535:34251457,43057152
k1,535:34442429,43057152:190972
x1,535:35408343,43057152
x1,535:35630940,43057152
k1,536:35522150,43057152:0
)
(1,536:20456899,43774771:15065251,444328,141880
x1,536:20791133,43774771
x1,536:22090613,43774771
k1,535:22291116,43774771:200503
x1,535:22885377,43774771
x1,535:23739672,43774771
k1,535:23940174,43774771:200502
x1,535:24757031,43774771
k1,535:24957534,43774771:200503
x1,535:25960218,43774771
x1,535:26146045,43774771
x1,535:27074522,43774771
k1,535:27275024,43774771:200502
x1,535:27831855,43774771
k1,535:28032358,43774771:200503
x1,535:28849215,43774771
k1,535:29049717,43774771:200502
(1,535:29049717,43774771:1165216,426631,0
x1,535:30214933,43774771
)
x1,535:30437530,43774771
x1,535:32869392,43774771
k1,535:33182540,43774771:313148
x1,535:33999405,43774771
x1,535:35522150,43774771
k1,535:35522150,43774771:0
)
(1,536:20456899,44492390:15065251,444328,141880
x1,536:21644760,44492390
x1,536:22944909,44492390
k1,535:23124588,44492390:179679
x1,535:23830476,44492390
x1,535:24120719,44492390
k1,535:24300399,44492390:179680
x1,535:24819792,44492390
x1,535:25710839,44492390
x1,535:26028689,44492390
x1,535:26882984,44492390
k1,535:27062663,44492390:179679
x1,535:27879520,44492390
k1,535:28059200,44492390:179680
x1,535:28690230,44492390
x1,535:29767104,44492390
k1,535:29946783,44492390:179679
x1,535:30986237,44492390
x1,535:31304087,44492390
x1,535:31584499,44492390
x1,535:31956153,44492390
x1,535:32274003,44492390
x1,535:32821002,44492390
k1,535:33000682,44492390:179680
x1,535:33557513,44492390
k1,535:33737192,44492390:179679
x1,535:34554048,44492390
x1,535:35408343,44492390
x1,535:35630940,44492390
k1,536:35522150,44492390:0
)
(1,536:20456899,45210009:15065251,444328,141880
x1,536:20791133,45210009
x1,536:21459583,45210009
x1,536:22313878,45210009
k1,535:22537877,45210009:223999
x1,535:23354734,45210009
k1,535:23578733,45210009:223999
(1,535:23578733,45210009:1420152,426631,6548
x1,535:24998885,45210009
)
k1,535:25222884,45210009:223999
x1,535:26448157,45210009
k1,535:26672156,45210009:223999
x1,535:27488345,45210009
k1,535:27712343,45210009:223998
x1,535:28009139,45210009
x1,535:28330269,45210009
x1,535:28982335,45210009
x1,535:30095988,45210009
k1,535:30319987,45210009:223999
x1,535:30728411,45210009
k1,535:30952410,45210009:223999
x1,535:31880905,45210009
x1,535:33588827,45210009
k1,535:33812826,45210009:223999
x1,535:34481294,45210009
k1,535:34705293,45210009:223999
x1,535:35522150,45210009
k1,535:35522150,45210009:0
)
(1,536:20456899,45927628:15065251,444328,141880
(1,535:20456899,45927628:1420152,426631,6548
x1,535:21877051,45927628
)
x1,535:22038270,45927628
k1,535:22241682,45927628:203412
x1,535:23244456,45927628
k1,535:23408380,45927628:163924
x1,535:23766916,45927628
x1,535:25127590,45927628
k1,535:25291514,45927628:163924
x1,535:25792574,45927628
x1,535:27081651,45927628
k1,535:27245574,45927628:163923
x1,535:27568011,45927628
x1,535:27844507,45927628
x1,535:29134238,45927628
k1,535:29298162,45927628:163924
x1,535:30587911,45927628
k1,535:30751835,45927628:163924
x1,535:31181952,45927628
k1,535:31345876,45927628:163924
x1,535:32456338,45927628
x1,535:33244363,45927628
x1,535:33423631,45927628
x1,535:34211656,45927628
k1,535:34375580,45927628:163924
x1,535:35522150,45927628
k1,535:35522150,45927628:0
)
(1,536:20456899,46645247:15065251,444328,117304
(1,535:20456899,46645247:1165216,426631,0
x1,535:21622115,46645247
)
k1,535:21846299,46645247:224184
x1,535:23183235,46645247
k1,535:23407418,46645247:224183
x1,535:24446872,46645247
k1,535:24671056,46645247:224184
x1,535:25822146,46645247
x1,535:27010674,46645247
k1,535:27234857,46645247:224183
x1,535:27569091,46645247
x1,535:27856063,46645247
x1,535:29192982,46645247
k1,535:29417166,46645247:224184
x1,535:29899789,46645247
k1,535:30123972,46645247:224183
x1,535:30940829,46645247
k1,535:31165013,46645247:224184
x1,535:32353523,46645247
k1,535:32577706,46645247:224183
x1,535:33134537,46645247
k1,535:33358721,46645247:224184
x1,535:33878114,46645247
x1,535:35604070,46645247
k1,535:35522150,46645247:0
)
(1,536:20456899,47362866:15065251,444328,141880
x1,536:21385394,47362866
x1,536:22462286,47362866
x1,536:23316581,47362866
k1,535:23571158,47362866:254577
x1,535:24239626,47362866
x1,535:25390716,47362866
x1,535:26245011,47362866
k1,535:26499587,47362866:254576
x1,535:27576471,47362866
x1,535:28764332,47362866
k1,535:29018909,47362866:254577
x1,535:29687377,47362866
x1,535:31061057,47362866
k1,535:31315634,47362866:254577
x1,535:32021522,47362866
x1,535:32311765,47362866
k1,535:32566342,47362866:254577
(1,535:32566342,47362866:1165216,426631,0
x1,535:33731558,47362866
)
k1,535:33986134,47362866:254576
x1,535:34821719,47362866
k1,535:35076296,47362866:254577
x1,535:35522150,47362866
k1,535:35522150,47362866:0
)
]
g1,536:35522150,47362866
)
)
]
(1,536:4736287,49328946:30785863,786432,235932
(1,536:4736287,49328946:30785863,786432,235932
g1,536:4736287,49328946
(1,536:4736287,49328946:30785863,786432,235932
[1,536:4736287,49328946:30785863,786432,235932
(1,536:4736287,49328946:30785863,550500,235932
(1,536:4736287,49328946:0,0,0
[1,536:4736287,49328946:30785863,0,0
(1,536:4736287,49328946:30785863,0,0
h1,536:4736287,49328946:0,0,0
k1,536:20129219,49328946:15392932
k1,536:35522151,49328946:15392932
)
]
k1,536:4736286,49328946:-30785864
)
g1,536:4736287,49328946
[1,536:4736287,49328946:30785863,550500,235932
(1,536:4736287,49328946:30785863,550500,235932
k1,536:19965379,49328946:15229092
h1,536:19965379,49328946:0,0,0
x1,536:20293059,49328946
r1,536:20293059,49328946:0,786432,235932
g1,536:20293059,49328946
k1,536:35522151,49328946:15229092
)
]
g1,536:35522150,49328946
(1,536:35522150,49328946:0,0,0
k1,536:4736286,49328946:-30785864
[1,536:4736286,49328946:30785863,0,0
(1,536:4736286,49328946:30785863,0,0
k1,536:35522150,49328946:30785864
h1,536:35522150,49328946:0,0,0
g1,536:35522150,49328946
g1,536:35522150,49328946
)
]
)
)
]
)
g1,536:35522150,49328946
)
)
]
]
]
!27004
}9
!10
{10
[1,552:4736286,49328946:30785864,44592660,235932
(1,552:4736286,4736286:0,0,0
[1,552:0,4736286:0,0,0
(1,552:0,0:0,0,0
(1,552:0,45207281:0,38315410,0
(1,552:971513,45207281:38315410,38315410,0
(1,552:971513,45207281:38315410,38315410,0
(1,552:971513,45136176:38315410,38244305,71105
(1,552:971513,45136176:38315410,38244305,71105
(1,552:5604342,45136176:0,6551944,100561
(1,552:5604342,45136176:0,6551944,100561
(1,552:5604342,45136176:47534780,6551944,100561
(1,552:5604342,45136176:0,6551944,100561
(1,552:5604342,45136176:0,6551944,100561
(1,552:5604342,45136176:47534780,6551944,100561
[1,552:5604342,45136176:47534780,6551944,100561
(1,552:5604342,45136176:47534780,6551944,100561
g1,552:5604342,45136176
(1,552:5604342,45136176:47534780,6551944,100561
g1,552:5604342,45136176
x1,552:53139122,45136176
g1,552:53139122,45136176
)
g1,552:53139122,45136176
)
]
)
k1,552:5604342,45136176:-47534780
)
)
g1,552:53139122,45136176
)
)
)
)
)
)
)
k1,552:-1,45207281:-39286924
)
g1,552:0,0
)
]
)
[1,552:4736286,4736286:0,0,0
(1,552:4736286,2114601:0,0,0
k1,552:4736286,2114601:65780
)
]
[1,552:4736286,49328946:30785864,44592660,235932
[1,552:4736287,49328946:30785863,47148564,235932
[1,552:4736287,3097886:30785863,917504,0
(1,552:4736287,3097886:30785863,786432,0
(1,552:4736287,3097886:30785863,786432,0
g1,552:4736287,3097886
(1,552:4736287,3097886:30785863,786432,0
[1,552:4736287,3097886:30785863,786432,0
(1,552:4736287,2861954:30785863,550500,235932
(1,552:4736287,2861954:0,0,0
[1,552:4736287,2861954:30785863,0,0
(1,552:4736287,2861954:30785863,0,0
h1,552:4736287,2861954:0,0,0
k1,552:20129219,2861954:15392932
k1,552:35522151,2861954:15392932
)
]
k1,552:4736286,2861954:-30785864
)
g1,552:4736287,2861954
[1,552:4736287,2861954:30785863,550500,235932
(1,552:4736287,2861954:30785863,550500,235932
k1,552:20047299,2861954:15311012
h1,552:20047299,2861954:0,0,0
g1,552:20211139,2861954
r1,552:20211139,2861954:0,786432,235932
g1,552:20211139,2861954
k1,552:35522151,2861954:15311012
)
]
g1,552:35522150,2861954
(1,552:35522150,2861954:0,458750,196610
k1,552:4736286,2861954:-30785864
[1,552:4736286,2861954:30785863,458750,196610
(1,552:4736286,2861954:30785863,458750,196610
k1,552:32994794,2861954:28258508
h1,552:32994794,2861954:0,0,0
x1,552:35522150,2861954
r1,552:35522150,2861954:0,655360,196610
g1,552:35522150,2861954
g1,552:35522150,2861954
)
]
)
)
]
)
g1,552:35522150,3097886
)
)
]
[1,552:4736287,47362866:30785863,42626580,0
(1,552:4736287,47362866:30785863,42626580,0
(1,552:4736287,47362866:15065251,42626580,0
[1,552:4736287,47362866:15065251,42626580,0
(1,536:4736287,5391646:15065251,444328,141880
x1,536:6930205,5391646
k1,535:7128249,5391646:198044
x1,535:8126947,5391646
k1,535:8275437,5391646:148490
x1,535:8632515,5391646
x1,535:9987657,5391646
k1,535:10136147,5391646:148490
x1,535:10742429,5391646
x1,535:12454649,5391646
k1,535:12603139,5391646:148490
x1,535:13495220,5391646
x1,535:14779707,5391646
k1,535:14928197,5391646:148490
(1,535:14928197,5391646:983032,426631,0
x1,535:15911229,5391646
)
x1,535:16125096,5391646
k1,535:16273586,5391646:148490
x1,535:16808571,5391646
k1,535:16957061,5391646:148490
x1,535:18063000,5391646
k1,535:18211490,5391646:148490
x1,535:18746475,5391646
k1,535:18894965,5391646:148490
(1,535:18894965,5391646:801496,444328,6548
x1,535:19696461,5391646
)
x1,535:19910328,5391646
k1,536:19801538,5391646:0
)
(1,536:4736287,6109265:15065251,444328,141880
x1,536:6387916,6109265
x1,536:6549462,6109265
k1,535:6713960,6109265:164498
x1,535:7575321,6109265
x1,535:8724229,6109265
k1,535:8888596,6109265:164367
x1,535:9534780,6109265
k1,535:9699147,6109265:164367
x1,535:10309142,6109265
x1,535:10785657,6109265
x1,535:11431841,6109265
x1,535:12133360,6109265
k1,535:12297727,6109265:164367
x1,535:13230813,6109265
k1,535:13395179,6109265:164366
x1,535:14938905,6109265
k1,535:15103272,6109265:164367
x1,535:15749456,6109265
x1,535:16036358,6109265
x1,535:16538437,6109265
x1,535:17543885,6109265
k1,535:17708252,6109265:164367
x1,535:18534062,6109265
x1,535:19916226,6109265
k1,535:19801538,6109265:0
)
(1,536:4736287,6826884:15065251,444328,141880
x1,536:5478953,6826884
x1,535:6508583,6826884
x1,535:8848203,6826884
k1,535:9066972,6826884:218769
x1,535:9587033,6826884
k1,535:9805802,6826884:218769
x1,535:10771716,6826884
x1,535:11105950,6826884
x1,535:12071196,6826884
k1,535:12289966,6826884:218770
x1,535:13070054,6826884
x1,535:14035318,6826884
x1,535:14741206,6826884
x1,535:15075440,6826884
x1,535:16003935,6826884
k1,535:16222704,6826884:218769
(1,535:16222704,6826884:983032,426631,0
x1,535:17205736,6826884
)
x1,535:17428333,6826884
x1,535:19136915,6826884
k1,535:19355684,6826884:218769
x1,535:19801538,6826884
k1,535:19801538,6826884:0
)
(1,536:4736287,7544503:15065251,444328,141880
x1,536:5646575,7544503
x1,536:7484846,7544503
k1,536:19801538,7544503:12431380
g1,536:19801538,7544503
)
(1,538:4736287,8622570:15065251,444328,141880
h1,537:4715971,8622570:0,0,0
x1,537:5755433,8622570
k1,537:5934509,8622570:179076
x1,537:6306163,8622570
x1,537:7716621,8622570
k1,537:7895696,8622570:179075
x1,537:8192492,8622570
x1,537:8516902,8622570
x1,537:9333759,8622570
x1,537:10448081,8622570
k1,537:10627157,8622570:179076
x1,537:11815016,8622570
x1,537:13579076,8622570
k1,537:13758799,8622570:179075
x1,537:13981396,8622570
$1,537:13981396,8622570
x1,537:15529306,8622570
k1,537:15529306,8622570:0
x1,537:15838888,8622570
k1,537:15838888,8622570:0
x1,537:16148470,8622570
k1,537:16148470,8622570:0
x1,537:16458052,8622570
k1,537:16458052,8622570:0
x1,537:18315544,8622570
k1,537:18315544,8622570:0
x1,537:18625126,8622570
k1,537:18625126,8622570:0
x1,537:19553872,8622570
k1,537:19553872,8622570:0
x1,537:19863454,8622570
k1,538:19801538,8622570:0
)
(1,538:4736287,9340189:15065251,444328,131040
x1,538:7197464,9340189
k1,537:7197464,9340189:0
x1,537:7507046,9340189
k1,537:7507046,9340189:0
x1,537:9674120,9340189
k1,537:9674120,9340189:0
x1,537:9983702,9340189
k1,537:9983702,9340189:0
x1,537:10602866,9340189
$1,537:10602866,9340189
x1,537:10825463,9340189
k1,537:11079612,9340189:254149
x1,537:12230702,9340189
x1,537:12780972,9340189
k1,537:13035121,9340189:254149
x1,537:14743703,9340189
k1,537:14997852,9340189:254149
x1,537:15517913,9340189
x1,537:16243191,9340189
x1,537:17096818,9340189
x1,537:18582125,9340189
k1,537:18836274,9340189:254149
x1,537:19801538,9340189
k1,537:19801538,9340189:0
)
(1,538:4736287,10057808:15065251,444328,141880
x1,538:6291225,10057808
k1,537:6454994,10057808:163769
x1,537:7269448,10057808
k1,537:7433217,10057808:163769
x1,537:8358981,10057808
x1,537:8803523,10057808
x1,537:9507334,10057808
x1,537:10211145,10057808
k1,537:10374914,10057808:163769
x1,537:10893445,10057808
k1,537:11057214,10057808:163769
x1,537:12464181,10057808
k1,537:12627950,10057808:163769
x1,537:13590375,10057808
k1,537:13754144,10057808:163769
x1,537:14975820,10057808
k1,537:15139589,10057808:163769
x1,537:16249975,10057808
x1,537:17323690,10057808
x1,537:18656676,10057808
x1,537:18823301,10057808
k1,537:18987084,10057808:163783
x1,537:19801538,10057808
k1,537:19801538,10057808:0
)
(1,538:4736287,10775427:15065251,444328,94696
x1,538:6035768,10775427
x1,538:7261049,10775427
k1,537:7493375,10775427:232326
x1,537:8644465,10775427
x1,537:9164526,10775427
x1,537:9795556,10775427
x1,537:10835678,10775427
k1,537:11068004,10775427:232326
x1,537:11624835,10775427
k1,537:11857160,10775427:232325
x1,537:12153956,10775427
k1,537:12386282,10775427:232326
(1,537:12386282,10775427:1420152,426631,6548
x1,537:13806434,10775427
)
x1,537:13973551,10775427
k1,537:14222998,10775427:249447
(1,537:14222998,10775427:946336,426631,6548
x1,537:15169334,10775427
)
k1,537:15401659,10775427:232325
x1,537:16366923,10775427
k1,537:16599249,10775427:232326
x1,537:16896045,10775427
k1,537:17128371,10775427:232326
x1,537:17796839,10775427
x1,537:18613695,10775427
x1,537:19022119,10775427
x1,537:19801538,10775427
k1,537:19801538,10775427:0
)
(1,538:4736287,11493046:15065251,444328,141880
x1,538:5850609,11493046
x1,537:6360178,11493046
x1,537:6491255,11493046
k1,537:6909212,11493046:417957
x1,537:8691334,11493046
k1,537:8926773,11493046:235439
x1,537:9223569,11493046
x1,537:9541419,11493046
x1,537:10571049,11493046
x1,537:12910669,11493046
k1,537:13146108,11493046:235439
x1,537:13814576,11493046
x1,537:14891468,11493046
k1,537:15126907,11493046:235439
x1,537:16611564,11493046
x1,537:18467893,11493046
x1,537:19801538,11493046
k1,537:19801538,11493046:0
)
(1,538:4736287,12210665:15065251,444328,141880
x1,538:6282971,12210665
k1,537:6435080,12210665:152109
x1,537:7612307,12210665
x1,537:8433098,12210665
k1,537:8585206,12210665:152108
x1,537:9120199,12210665
k1,537:9272308,12210665:152109
x1,537:10342295,12210665
x1,537:11376945,12210665
x1,537:12661435,12210665
k1,537:12813544,12210665:152109
x1,537:13241912,12210665
k1,537:13394020,12210665:152108
x1,537:14036272,12210665
x1,537:14856421,12210665
k1,537:15008530,12210665:152109
x1,537:15329656,12210665
x1,537:15614812,12210665
x1,537:15919554,12210665
x1,537:16373425,12210665
x1,537:17015677,12210665
x1,537:18460727,12210665
k1,537:18615182,12210665:154455
x1,537:18900338,12210665
x1,537:19205080,12210665
x1,537:19801538,12210665
k1,537:19801538,12210665:0
)
(1,538:4736287,12928284:15065251,444328,141880
x1,538:5144711,12928284
k1,537:5382608,12928284:237897
x1,537:6718858,12928284
k1,537:6956755,12928284:237897
x1,537:8255575,12928284
k1,537:8493472,12928284:237897
x1,537:9161940,12928284
k1,537:9399837,12928284:237897
x1,537:10625136,12928284
x1,537:11887846,12928284
k1,537:12125743,12928284:237897
x1,537:12794211,12928284
x1,537:13871103,12928284
k1,537:14109000,12928284:237897
x1,537:15334281,12928284
x1,537:16188576,12928284
k1,537:16426473,12928284:237897
x1,537:17614992,12928284
k1,537:17852889,12928284:237897
x1,537:18669746,12928284
k1,537:18907643,12928284:237897
x1,537:19687731,12928284
x1,537:19910328,12928284
k1,538:19801538,12928284:0
)
(1,538:4736287,13645903:15065251,444328,141880
x1,538:5689248,13645903
x1,538:6386138,13645903
x1,538:6716112,13645903
x1,538:7632772,13645903
k1,537:7797004,13645903:164232
x1,537:9446855,13645903
k1,537:9611088,13645903:164233
x1,537:10894014,13645903
k1,537:11058246,13645903:164232
x1,537:11864691,13645903
k1,537:12028924,13645903:164233
x1,537:12651911,13645903
x1,537:13494658,13645903
k1,537:13658890,13645903:164232
x1,537:13951903,13645903
x1,537:14272053,13645903
x1,537:15078498,13645903
x1,537:16049930,13645903
k1,537:16254267,13645903:204337
x1,537:16730747,13645903
k1,537:16894979,13645903:164232
x1,537:17517966,13645903
x1,537:18361372,13645903
x1,537:18837843,13645903
x1,537:19204759,13645903
x1,537:19518349,13645903
x1,537:19801538,13645903
k1,537:19801538,13645903:0
)
(1,538:4736287,14363522:15065251,444328,141880
x1,538:5738989,14363522
x1,538:6110643,14363522
x1,538:6704235,14363522
x1,538:7744357,14363522
k1,537:7934546,14363522:190189
x1,537:8380400,14363522
k1,537:8570589,14363522:190189
x1,537:10854061,14363522
k1,537:11050837,14363522:196776
x1,537:11607668,14363522
x1,537:12498725,14363522
x1,537:13353020,14363522
k1,537:13543209,14363522:190189
x1,537:14211677,14363522
k1,537:14401865,14363522:190188
x1,537:14698661,14363522
k1,537:14888850,14363522:190189
x1,537:15890866,14363522
k1,537:16081055,14363522:190189
x1,537:16601116,14363522
x1,537:17529611,14363522
x1,537:18606485,14363522
k1,537:18796674,14363522:190189
x1,537:19910328,14363522
k1,538:19801538,14363522:0
)
(1,538:4736287,15081141:15065251,444328,141880
x1,538:5864143,15081141
g1,537:6027983,15081141
x1,537:6537846,15081141
x1,537:7884589,15081141
g1,537:8048429,15081141
x1,537:8594341,15081141
g1,537:8758181,15081141
x1,537:9049157,15081141
g1,537:9212997,15081141
x1,537:10013836,15081141
x1,537:11179059,15081141
x1,537:11361242,15081141
x1,537:12125377,15081141
g1,537:12289217,15081141
x1,537:13126105,15081141
x1,537:13999689,15081141
x1,537:14472848,15081141
x1,537:15656414,15081141
k1,538:19801538,15081141:4259812
g1,538:19801538,15081141
)
(1,540:4736287,16159208:15065251,444328,141880
h1,539:4736287,16159208:0,0,0
x1,539:6778434,16159208
k1,539:6966223,16159208:187789
x1,539:7931487,16159208
k1,539:8119276,16159208:187789
x1,539:8676107,16159208
x1,539:9715561,16159208
k1,539:9903350,16159208:187789
x1,539:10385981,16159208
x1,539:11270493,16159208
k1,539:11458283,16159208:187790
x1,539:12089313,16159208
x1,539:12413723,16159208
x1,539:13183319,16159208
k1,539:13371108,16159208:187789
x1,539:14187965,16159208
k1,539:14375754,16159208:187789
x1,539:15081641,16159208
x1,539:15898498,16159208
x1,539:17049588,16159208
x1,539:17532211,16159208
x1,539:18572333,16159208
k1,539:18760122,16159208:187789
x1,539:19316953,16159208
k1,539:19504742,16159208:187789
x1,539:19801538,16159208
k1,539:19801538,16159208:0
)
(1,540:4736287,16876827:15065251,444328,141880
x1,540:6109974,16876827
k1,539:6298727,16876827:188753
x1,539:7263991,16876827
x1,539:8266007,16876827
k1,539:8454760,16876827:188753
x1,539:9345817,16876827
x1,539:10385938,16876827
k1,539:10574690,16876827:188752
x1,539:11205720,16876827
x1,539:12598786,16876827
k1,539:12793767,16876827:194981
x1,539:14241653,16876827
x1,539:15095948,16876827
k1,539:15284701,16876827:188753
x1,539:15915731,16876827
x1,539:17178442,16876827
k1,539:17367195,16876827:188753
x1,539:18035655,16876827
x1,539:19186746,16876827
x1,539:19715693,16876827
x1,539:19883458,16876827
k1,539:19801538,16876827:0
)
(1,540:4736287,17594446:15065251,444328,141880
x1,540:6108626,17594446
k1,539:6272510,17594446:163884
(1,539:6272510,17594446:946336,444328,0
x1,539:7218846,17594446
)
x1,539:7441224,17594446
x1,539:8998540,17594446
x1,539:9464314,17594446
x1,539:10607723,17594446
k1,539:10771607,17594446:163884
x1,539:11810697,17594446
k1,539:11974580,17594446:163883
x1,539:12604991,17594446
k1,539:12768875,17594446:163884
x1,539:13696459,17594446
x1,539:15569657,17594446
k1,539:15772948,17594446:203291
x1,539:16478153,17594446
x1,539:17738964,17594446
x1,539:17879708,17594446
k1,539:18043603,17594446:163895
x1,539:18822266,17594446
k1,539:18986150,17594446:163884
x1,539:19801538,17594446
k1,539:19801538,17594446:0
)
(1,540:4736287,18312065:15065251,444328,141880
x1,540:5195325,18312065
x1,540:6079837,18312065
x1,540:6934132,18312065
k1,539:7168488,18312065:234356
x1,539:7836956,18312065
k1,539:8071311,18312065:234355
x1,539:8591372,18312065
x1,539:9316650,18312065
x1,539:10356104,18312065
k1,539:10590460,18312065:234356
x1,539:10813057,18312065
x1,539:11697551,18312065
x1,539:13219638,18312065
k1,539:13453994,18312065:234356
x1,539:13862418,18312065
k1,539:14096774,18312065:234356
x1,539:14913631,18312065
k1,539:15147986,18312065:234355
x1,539:15816454,18312065
x1,539:17339199,18312065
k1,539:17573555,18312065:234356
x1,539:18761416,18312065
x1,539:19801538,18312065
k1,540:19801538,18312065:0
)
(1,540:4736287,19029684:15065251,444328,6548
x1,540:13714165,19029684
k1,539:13961725,19029684:247560
x1,539:14407579,19029684
k1,539:14655139,19029684:247560
x1,539:15509434,19029684
k1,539:15756994,19029684:247560
x1,539:16053790,19029684
x1,539:16374920,19029684
x1,539:17026986,19029684
x1,539:18307756,19029684
k1,539:18762076,19029684:454320
x1,539:19801538,19029684
k1,539:19801538,19029684:0
)
(1,540:4736287,19747303:15065251,444328,141880
x1,540:5107951,19747303
x1,540:6110635,19747303
k1,539:6305196,19747303:194561
x1,539:6825257,19747303
x1,539:7550535,19747303
x1,539:9257781,19747303
k1,539:9452343,19747303:194562
x1,539:10083373,19747303
x1,539:11902264,19747303
k1,539:12096825,19747303:194561
x1,539:12876253,19747303
k1,539:13070815,19747303:194562
(1,539:13070815,19747303:983032,426631,0
x1,539:14053847,19747303
)
x1,539:14276444,19747303
x1,539:15985026,19747303
k1,539:16179587,19747303:194561
x1,539:16625441,19747303
k1,539:16820003,19747303:194562
x1,539:17302626,19747303
x1,539:18787283,19747303
k1,539:18981844,19747303:194561
x1,539:19687731,19747303
x1,539:19910328,19747303
k1,540:19801538,19747303:0
)
(1,540:4736287,20464922:15065251,444328,141880
x1,540:5521108,20464922
x1,540:7572440,20464922
k1,539:7721712,20464922:149272
x1,539:8756363,20464922
x1,539:10076819,20464922
k1,539:10222450,20464922:145631
x1,539:11007271,20464922
k1,539:11152901,20464922:145630
x1,539:14867885,20464922
k1,539:15013516,20464922:145631
x1,539:15940924,20464922
k1,539:16086554,20464922:145630
x1,539:19801538,20464922
k1,540:19801538,20464922:0
)
(1,540:4736287,21182541:15065251,444328,141880
x1,540:5500431,21182541
g1,539:5664271,21182541
(1,539:5664271,21182541:801496,444328,6548
x1,539:6465767,21182541
)
x1,539:6683999,21182541
x1,539:8359079,21182541
g1,539:8522919,21182541
x1,539:9542636,21182541
g1,539:9706476,21182541
x1,539:10325132,21182541
g1,539:10488972,21182541
x1,539:11399260,21182541
x1,539:13073691,21182541
g1,539:13237531,21182541
x1,539:14639339,21182541
k1,540:19801538,21182541:5276887
g1,540:19801538,21182541
)
(1,542:4736287,22260608:15065251,444328,141880
h1,541:4736287,22260608:0,0,0
x1,541:6444869,22260608
k1,541:6672720,22260608:227851
x1,541:7637984,22260608
x1,541:8640668,22260608
k1,541:8868519,22260608:227851
x1,541:9685376,22260608
k1,541:9913228,22260608:227852
x1,541:11584379,22260608
k1,541:11812230,22260608:227851
x1,541:12369053,22260608
k1,541:12596904,22260608:227851
x1,541:13747994,22260608
x1,541:15084912,22260608
k1,541:15312763,22260608:227851
x1,541:15832824,22260608
x1,541:17020685,22260608
x1,541:17145210,22260608
k1,541:17389064,22260608:243854
x1,541:18725314,22260608
x1,541:19801538,22260608
k1,541:19801538,22260608:0
)
(1,542:4736287,22978227:15065251,444328,141880
(1,541:4736287,22978227:1420152,426631,6548
x1,541:6156439,22978227
)
k1,541:6304437,22978227:147998
x1,541:6803460,22978227
x1,541:8051976,22978227
k1,541:8199975,22978227:147999
x1,541:9305923,22978227
x1,541:9948175,22978227
x1,541:10411870,22978227
x1,541:11661029,22978227
k1,541:11809027,22978227:147998
x1,541:13058187,22978227
k1,541:13206186,22978227:147999
x1,541:13812468,22978227
k1,541:13960466,22978227:147998
x1,541:14566748,22978227
x1,541:16635423,22978227
k1,541:16783422,22978227:147999
x1,541:17425674,22978227
k1,541:17573672,22978227:147998
x1,541:18358493,22978227
k1,541:18506492,22978227:147999
x1,541:19916226,22978227
k1,541:19801538,22978227:0
)
(1,542:4736287,23695846:15065251,444328,141880
x1,542:5528326,23695846
k1,541:5691798,23695846:163472
x1,541:6483828,23695846
k1,541:6647299,23695846:163471
x1,541:7979236,23695846
k1,541:8142708,23695846:163472
x1,541:9564749,23695846
k1,541:9728294,23695846:163545
x1,541:10340145,23695846
x1,541:11168476,23695846
x1,541:11485999,23695846
x1,541:12314330,23695846
k1,541:12477802,23695846:163472
x1,541:13665852,23695846
k1,541:13829324,23695846:163472
x1,541:14477476,23695846
k1,541:14640947,23695846:163471
x1,541:15289099,23695846
x1,541:15649457,23695846
x1,541:17233517,23695846
k1,541:17396989,23695846:163472
x1,541:18548747,23695846
x1,541:19016710,23695846
x1,541:19801538,23695846
k1,541:19801538,23695846:0
)
(1,542:4736287,24413465:15065251,444328,141880
x1,542:5442175,24413465
x1,541:5732418,24413465
k1,541:5920477,24413465:188059
x1,541:7517430,24413465
k1,541:7705488,24413465:188058
x1,541:8262319,24413465
x1,541:9079176,24413465
k1,541:9267235,24413465:188059
x1,541:9786628,24413465
x1,541:11012570,24413465
k1,541:11200628,24413465:188058
x1,541:11720689,24413465
k1,541:11908748,24413465:188059
x1,541:12205544,24413465
k1,541:12393602,24413465:188058
x1,541:13210459,24413465
x1,541:13915679,24413465
k1,541:14103738,24413465:188059
x1,541:15329019,24413465
x1,541:16183314,24413465
k1,541:16371372,24413465:188058
x1,541:17002402,24413465
x1,541:17781830,24413465
x1,541:19916226,24413465
k1,541:19801538,24413465:0
)
(1,542:4736287,25131084:15065251,444328,141880
x1,542:5516383,25131084
x1,542:7298495,25131084
x1,542:7423020,25131084
k1,541:7643573,25131084:220553
x1,541:8460430,25131084
k1,541:8669641,25131084:209211
x1,541:9894922,25131084
x1,541:10749217,25131084
k1,541:10958427,25131084:209210
x1,541:11515258,25131084
k1,541:11724469,25131084:209211
x1,541:12541326,25131084
k1,541:12750537,25131084:209211
x1,541:14569418,25131084
(1,541:14569418,25131084:1420152,426631,6548
x1,541:15989570,25131084
)
k1,541:16198780,25131084:209210
x1,541:16644634,25131084
k1,541:16853845,25131084:209211
x1,541:18004935,25131084
x1,541:19824476,25131084
k1,541:19801538,25131084:0
)
(1,542:4736287,25848703:15065251,444328,141880
x1,542:5984821,25848703
k1,541:6124153,25848703:139332
x1,541:6766405,25848703
k1,541:6905737,25848703:139332
x1,541:7690558,25848703
k1,541:7829890,25848703:139332
x1,541:9239624,25848703
k1,541:9378957,25848703:139333
x1,541:9842662,25848703
k1,541:9981969,25848703:139307
x1,541:10303095,25848703
x1,541:10620948,25848703
x1,541:11655606,25848703
k1,541:11794938,25848703:139332
x1,541:12936213,25848703
x1,541:13399918,25848703
x1,541:14177544,25848703
k1,541:14316877,25848703:139333
x1,541:15494104,25848703
x1,541:16314895,25848703
k1,541:16454227,25848703:139332
x1,541:17596144,25848703
k1,541:17735476,25848703:139332
x1,541:18877385,25848703
k1,541:19016717,25848703:139332
x1,541:19801538,25848703
k1,541:19801538,25848703:0
)
(1,542:4736287,26566322:15065251,444328,141880
(1,541:4736287,26566322:1420152,426631,6548
x1,541:6156439,26566322
)
k1,541:6320606,26566322:164167
x1,541:6967446,26566322
k1,541:7131613,26566322:164167
x1,541:7922041,26566322
k1,541:8086208,26566322:164167
x1,541:9344301,26566322
k1,541:9508468,26566322:164167
x1,541:10442501,26566322
k1,541:10606668,26566322:164167
(1,541:10606668,26566322:946336,426631,6548
x1,541:11553004,26566322
)
k1,541:11717172,26566322:164168
x1,541:12364012,26566322
k1,541:12528179,26566322:164167
x1,541:13318607,26566322
k1,541:13482774,26566322:164167
x1,541:14776447,26566322
k1,541:14940614,26566322:164167
x1,541:16054462,26566322
k1,541:16218629,26566322:164167
x1,541:17296250,26566322
k1,541:17460417,26566322:164167
x1,541:17963652,26566322
k1,541:18127819,26566322:164167
x1,541:18738432,26566322
x1,541:19492642,26566322
x1,541:19708037,26566322
x1,541:19910328,26566322
k1,542:19801538,26566322:0
)
(1,542:4736287,27283941:15065251,444328,141880
x1,542:6414258,27283941
g1,541:6578098,27283941
x1,541:7256996,27283941
x1,541:8113990,27283941
x1,541:8425620,27283941
x1,541:8701243,27283941
x1,541:10237126,27283941
g1,541:10400966,27283941
x1,541:11150592,27283941
g1,541:11314432,27283941
x1,541:12778319,27283941
g1,541:12942159,27283941
x1,541:13870514,27283941
g1,541:14034354,27283941
x1,541:15747689,27283941
g1,541:15911529,27283941
(1,541:15911529,27283941:946336,426631,6548
x1,541:16857865,27283941
)
x1,541:17071951,27283941
x1,541:19911645,27283941
k1,542:19801538,27283941:4581
g1,542:19801538,27283941
)
(1,544:4736287,28362008:15065251,444328,141880
h1,543:4712694,28362008:0,0,0
x1,543:5529559,28362008
k1,543:5712454,28362008:182895
x1,543:6009250,28362008
x1,543:8264839,28362008
k1,543:8447733,28362008:182894
x1,543:9004564,28362008
k1,543:9187459,28362008:182895
x1,543:10004316,28362008
k1,543:10187210,28362008:182894
x1,543:11969322,28362008
k1,543:12152217,28362008:182895
x1,543:12672278,28362008
k1,543:12855172,28362008:182894
x1,543:13672029,28362008
k1,543:13854924,28362008:182895
(1,543:13854924,28362008:801496,444328,6548
x1,543:14656420,28362008
)
x1,543:14879017,28362008
x1,543:17143762,28362008
k1,543:17326656,28362008:182894
(1,543:17326656,28362008:1093128,444328,6548
x1,543:18419784,28362008
)
k1,543:18602679,28362008:182895
x1,543:18825276,28362008
x1,543:19493744,28362008
x1,543:19883458,28362008
k1,543:19801538,28362008:0
)
(1,544:4736287,29079627:15065251,444328,141880
x1,544:7162690,29079627
k1,543:7310832,29079627:148142
x1,543:8095653,29079627
k1,543:8243795,29079627:148142
x1,543:10740196,29079627
k1,543:10888337,29079627:148141
x1,543:13064262,29079627
k1,543:13212404,29079627:148142
x1,543:15317039,29079627
k1,543:15465181,29079627:148142
x1,543:16891612,29079627
x1,543:17979583,29079627
k1,543:18130864,29079627:151281
x1,543:18559232,29079627
k1,543:18707374,29079627:148142
x1,543:19812679,29079627
k1,543:19801538,29079627:0
)
(1,544:4736287,29797246:15065251,444328,141880
x1,544:7911473,29797246
k1,543:8213111,29797246:301638
x1,543:9401631,29797246
k1,543:9598297,29797246:196666
x1,543:10638409,29797246
k1,543:10835076,29797246:196667
x1,543:11837760,29797246
x1,543:12304007,29797246
k1,543:12500673,29797246:196666
x1,543:13317530,29797246
k1,543:13514196,29797246:196666
x1,543:14516880,29797246
x1,543:16400805,29797246
k1,543:16597471,29797246:196666
x1,543:17154302,29797246
k1,543:17350968,29797246:196666
x1,543:19801538,29797246
k1,543:19801538,29797246:0
)
(1,544:4736287,30514865:15065251,444328,141880
(1,543:4736287,30514865:801496,444328,6548
x1,543:5537783,30514865
)
x1,543:5792711,30514865
g1,543:5956551,30514865
x1,543:6976277,30514865
g1,543:7140117,30514865
x1,543:7431093,30514865
g1,543:7594933,30514865
(1,543:7594933,30514865:946336,426631,6548
x1,543:8541269,30514865
)
g1,543:8705109,30514865
x1,543:11035555,30514865
g1,543:11199395,30514865
x1,543:12145731,30514865
g1,543:12309571,30514865
x1,543:13692353,30514865
x1,543:14003649,30514865
x1,543:14284801,30514865
g1,543:14448641,30514865
x1,543:14739617,30514865
g1,543:14903457,30514865
x1,543:16214161,30514865
x1,543:17933824,30514865
k1,544:19801538,30514865:1982402
g1,544:19801538,30514865
)
(1,546:4736287,31592932:15065251,444328,141880
h1,545:4736287,31592932:0,0,0
x1,545:6541556,31592932
k1,545:6704949,31592932:163393
x1,545:7809875,31592932
x1,545:8878312,31592932
x1,545:10370550,31592932
k1,545:10534033,31592932:163483
x1,545:11712576,31592932
x1,545:13462798,31592932
k1,545:13626839,31592932:163393
x1,545:14252919,31592932
x1,545:14571427,31592932
x1,545:15114058,31592932
k1,545:15277451,31592932:163393
x1,545:16087900,31592932
k1,545:16251294,31592932:163394
x1,545:16730140,31592932
x1,545:17349667,31592932
k1,545:17513060,31592932:163393
x1,545:18286374,31592932
k1,545:18449767,31592932:163393
x1,545:19812679,31592932
k1,545:19801538,31592932:0
)
(1,546:4736287,32310551:15065251,444328,141880
x1,546:5066916,32310551
x1,546:5394272,32310551
x1,546:6459549,32310551
k1,545:6622954,32310551:163405
x1,545:7798664,32310551
x1,545:8276082,32310551
x1,545:9121163,32310551
k1,545:9284567,32310551:163404
x1,545:10386209,32310551
x1,545:12112736,32310551
k1,545:12276141,32310551:163405
x1,545:13230994,32310551
k1,545:13394399,32310551:163405
x1,545:14018623,32310551
x1,545:14479666,32310551
k1,545:14643070,32310551:163404
x1,545:15157522,32310551
x1,545:16076002,32310551
x1,545:17141262,32310551
k1,545:17304667,32310551:163405
x1,545:18406309,32310551
x1,545:19801538,32310551
k1,545:19801538,32310551:0
)
(1,546:4736287,33028170:15065251,444328,141880
x1,546:5378539,33028170
k1,545:5542909,33028170:164370
x1,545:6648857,33028170
x1,545:7469648,33028170
k1,545:7634018,33028170:164370
x1,545:9275596,33028170
k1,545:9439966,33028170:164370
x1,545:9939631,33028170
x1,545:10636465,33028170
x1,545:11456614,33028170
x1,545:12883669,33028170
k1,545:13048039,33028170:164370
x1,545:13547704,33028170
k1,545:13712073,33028170:164369
x1,545:14318355,33028170
k1,545:14482725,33028170:164370
(1,545:14482725,33028170:946336,444328,0
x1,545:15429061,33028170
)
x1,545:15642928,33028170
x1,545:17140640,33028170
x1,545:17587961,33028170
x1,545:18598090,33028170
k1,545:18802840,33028170:204750
x1,545:19801538,33028170
k1,545:19801538,33028170:0
)
(1,546:4736287,33745789:15065251,444328,141880
x1,546:5343188,33745789
x1,546:6628988,33745789
k1,545:6793481,33745789:164493
x1,545:7578461,33745789
k1,545:7742954,33745789:164493
x1,545:8028401,33745789
x1,545:8340031,33745789
x1,545:9589823,33745789
k1,545:9754315,33745789:164492
x1,545:11182846,33745789
k1,545:11347339,33745789:164493
x1,545:11954240,33745789
x1,545:12265870,33745789
k1,545:12430363,33745789:164493
x1,545:12965894,33745789
x1,545:13644784,33745789
x1,545:15001301,33745789
k1,545:15165794,33745789:164493
x1,545:15951417,33745789
x1,545:16263047,33745789
k1,545:16427540,33745789:164493
x1,545:17319888,33745789
k1,545:17484380,33745789:164492
x1,545:18270003,33745789
k1,545:18434496,33745789:164493
x1,545:18934672,33745789
k1,545:19099165,33745789:164493
x1,545:19384612,33745789
x1,545:19696242,33745789
x1,545:19910328,33745789
k1,546:19801538,33745789:0
)
(1,546:4736287,34463408:15065251,444328,141880
x1,546:5862550,34463408
k1,545:6026725,34463408:164175
x1,545:6825963,34463408
k1,545:6990139,34463408:164176
x1,545:7353777,34463408
x1,545:8733813,34463408
k1,545:8897988,34463408:164175
x1,545:10314646,34463408
x1,545:10496465,34463408
x1,545:11005309,34463408
x1,545:11949736,34463408
k1,545:12113912,34463408:164176
x1,545:12767962,34463408
k1,545:12932137,34463408:164175
x1,545:13549556,34463408
x1,545:14005394,34463408
k1,545:14169569,34463408:164175
x1,545:14968153,34463408
x1,545:16239605,34463408
k1,545:16403781,34463408:164176
x1,545:17348225,34463408
k1,545:17512400,34463408:164175
x1,545:18820481,34463408
x1,545:19801538,34463408
k1,545:19801538,34463408:0
)
(1,546:4736287,35181027:15065251,444328,141880
x1,546:6041746,35181027
k1,545:6206247,35181027:164501
x1,545:6967334,35181027
k1,545:7131836,35181027:164502
x1,545:7929471,35181027
k1,545:8093972,35181027:164501
x1,545:8746710,35181027
x1,545:9870715,35181027
x1,545:10704907,35181027
k1,545:10869408,35181027:164501
x1,545:11956855,35181027
x1,545:12791047,35181027
x1,545:13770154,35181027
k1,545:13934655,35181027:164501
x1,545:16309293,35181027
k1,545:16514437,35181027:205144
x1,545:17602547,35181027
x1,545:18182814,35181027
x1,545:18509183,35181027
x1,545:18822448,35181027
x1,545:19801538,35181027
k1,545:19801538,35181027:0
)
(1,546:4736287,35898646:15065251,444328,6548
x1,546:5536471,35898646
g1,545:5700311,35898646
x1,545:6646638,35898646
x1,545:8229973,35898646
k1,546:19801538,35898646:11686253
g1,546:19801538,35898646
)
(1,547:4736287,37766420:15065251,541848,159643
(1,547:4736287,37766420:0,0,0
g1,547:4736287,37766420
)
(1,547:4736287,37766420:0,0,0
(1,547:4736287,37766420:0,0,0
(1,547:4736287,36848916:0,0,0
)
)
g1,547:4736287,37766420
)
x1,547:6920977,37766420
x1,547:10888483,37766420
k1,547:15345011,37766420:4456528
k1,547:19801538,37766420:4456527
)
(1,550:4736287,39286853:15065251,444328,7860
x1,550:5714669,39286853
k1,548:5872072,39286853:157403
x1,548:6478354,39286853
x1,548:7762841,39286853
k1,548:7920244,39286853:157403
x1,548:8598448,39286853
x1,548:8877051,39286853
k1,548:9034454,39286853:157403
x1,548:9534119,39286853
k1,548:9691522,39286853:157403
x1,548:11118595,39286853
k1,548:11275999,39286853:157404
x1,548:11989541,39286853
x1,548:12560496,39286853
x1,548:13392358,39286853
k1,548:13549761,39286853:157403
x1,548:14904904,39286853
x1,548:16581816,39286853
k1,548:16739219,39286853:157403
x1,548:17488079,39286853
k1,548:17645482,39286853:157403
x1,548:18394976,39286853
k1,548:18552379,39286853:157403
x1,548:19801538,39286853
k1,548:19801538,39286853:0
)
(1,550:4736287,40004472:15065251,444328,141880
x1,550:5701551,40004472
k1,548:5878918,40004472:177367
x1,548:6992571,40004472
k1,548:7169937,40004472:177366
x1,548:8320360,40004472
x1,548:9582420,40004472
k1,548:9759787,40004472:177367
x1,548:10428255,40004472
x1,548:11505147,40004472
k1,548:11682514,40004472:177367
x1,548:12499371,40004472
k1,548:12676737,40004472:177366
x1,548:13010971,40004472
x1,548:13307767,40004472
x1,548:13625617,40004472
x1,548:14098416,40004472
x1,548:14766884,40004472
x1,548:16103801,40004472
k1,548:16281168,40004472:177367
x1,548:16837999,40004472
k1,548:17015365,40004472:177366
x1,548:17832222,40004472
k1,548:18009589,40004472:177367
x1,548:18381243,40004472
x1,548:19791701,40004472
x1,548:19916226,40004472
k1,548:19801538,40004472:0
)
(1,550:4736287,40722091:15065251,444328,141880
x1,550:5414501,40722091
x1,550:6627056,40722091
x1,550:6761410,40722091
k1,548:6917961,40722091:156551
x1,548:7666822,40722091
k1,548:7821550,40722091:154728
x1,548:9248623,40722091
k1,548:9403351,40722091:154728
x1,548:10295432,40722091
x1,548:11366052,40722091
k1,548:11520781,40722091:154729
x1,548:12127063,40722091
x1,548:12938030,40722091
x1,548:13818539,40722091
k1,548:13988338,40722091:154728
x1,548:14737198,40722091
k1,548:14891926,40722091:154728
x1,548:15498208,40722091
x1,548:16568828,40722091
x1,548:17389619,40722091
k1,548:17544348,40722091:154729
x1,548:18329169,40722091
k1,548:18483897,40722091:154728
x1,548:19696461,40722091
x1,548:19910328,40722091
k1,550:19801538,40722091:0
)
(1,550:4736287,41439710:15065251,444328,141880
x1,550:5107941,41439710
x1,550:5850599,41439710
k1,548:6044279,41439710:193680
x1,548:6415933,41439710
x1,548:7826391,41439710
k1,548:8020071,41439710:193680
x1,548:8540132,41439710
x1,548:9635744,41439710
k1,548:9928425,41439710:292681
x1,548:11116945,41439710
k1,549:11310625,41439710:193680
x1,549:11793256,41439710
x1,549:12677768,41439710
k1,549:12871448,41439710:193680
x1,549:13762505,41439710
k1,549:13956186,41439710:193681
x1,549:15218246,41439710
k1,549:15411926,41439710:193680
x1,549:16971441,41439710
k1,549:17165121,41439710:193680
x1,549:18093616,41439710
x1,549:19801538,41439710
k1,549:19801538,41439710:0
)
(1,550:4736287,42157329:15065251,444328,141880
x1,550:5386405,42157329
k1,549:5549694,42157329:163289
x1,549:6344127,42157329
k1,549:6507415,42157329:163288
x1,549:7987726,42157329
k1,549:8151014,42157329:163288
x1,549:8476073,42157329
k1,549:8639362,42157329:163289
x1,549:9686684,42157329
x1,549:10372544,42157329
k1,549:10535832,42157329:163288
x1,549:11402436,42157329
x1,549:13532845,42157329
k1,549:13696134,42157329:163289
x1,549:14454165,42157329
k1,549:14617454,42157329:163289
x1,549:15411887,42157329
k1,549:15575175,42157329:163288
x1,549:17380527,42157329
k1,549:17543816,42157329:163289
x1,549:18374660,42157329
x1,549:19530554,42157329
k1,549:19693842,42157329:163288
x1,549:19910328,42157329
k1,549:19801538,42157329:0
)
(1,550:4736287,42874948:15065251,444328,6548
x1,550:5537135,42874948
x1,550:6883878,42874948
g1,549:7047718,42874948
x1,549:7739774,42874948
x1,549:8540613,42874948
x1,549:9633066,42874948
g1,549:9796906,42874948
x1,549:10306769,42874948
g1,549:10470609,42874948
x1,549:11527031,42874948
x1,549:11854711,42874948
x1,549:12327870,42874948
x1,549:13511436,42874948
k1,550:19801538,42874948:6404790
g1,550:19801538,42874948
)
(1,552:4736287,44742722:15065251,541848,9432
(1,552:4736287,44742722:0,0,0
g1,552:4736287,44742722
)
(1,552:4736287,44742722:0,0,0
(1,552:4736287,44742722:0,0,0
(1,552:4736287,43825218:0,0,0
)
)
g1,552:4736287,44742722
)
x1,552:6613480,44742722
x1,552:8390007,44742722
k1,552:14095773,44742722:5705766
k1,552:19801538,44742722:5705765
)
(1,552:6483471,46263155:13318067,444328,141880
(1,552:6483471,46263155:0,444328,105180
g1,552:6483471,46263155
g1,552:5391647,46263155
g1,552:4736287,46263155
(1,552:4736287,46263155:1091824,444328,105180
k1,552:5063967,46263155:327680
x1,552:5828111,46263155
)
g1,552:6483471,46263155
)
x1,552:7040294,46263155
x1,552:7468776,46263155
k1,552:7871029,46263155:402253
x1,552:9541513,46263155
x1,552:10470008,46263155
k1,552:10872260,46263155:402252
x1,552:11354883,46263155
k1,552:11757136,46263155:402253
x1,552:12406876,46263155
k1,552:12810557,46263155:403681
x1,552:13701614,46263155
x1,552:14555891,46263155
k1,552:14959334,46263155:403443
x1,552:15441965,46263155
k1,552:15844217,46263155:402252
x1,552:16215881,46263155
x1,552:16948707,46263155
k1,552:17350960,46263155:402253
x1,552:18167825,46263155
x1,552:19801538,46263155
k1,552:19801538,46263155:0
)
(1,552:6483471,46980774:13318067,444328,141880
x1,552:7522933,46980774
x1,552:9119227,46980774
k1,552:9419076,46980774:299849
x1,552:10198504,46980774
k1,552:10498353,46980774:299849
x1,552:10906785,46980774
x1,552:11788739,46980774
x1,552:12308800,46980774
x1,552:13088219,46980774
k1,552:13388068,46980774:299849
x1,552:14688224,46980774
x1,552:15542519,46980774
x1,552:16396814,46980774
x1,552:16860727,46980774
k1,552:17161392,46980774:300665
x1,552:17904050,46980774
k1,552:18204578,46980774:300528
x1,552:19801538,46980774
k1,552:19801538,46980774:0
)
]
g1,552:19801538,47362866
)
k1,552:20129219,47362866:327681
r1,552:20129219,47362866:0,42626580,0
k1,552:20456899,47362866:327680
(1,552:20456899,47362866:15065251,42626580,0
[1,552:20456899,47362866:15065251,42626580,0
(1,552:22204083,5391646:13318067,444328,117304
x1,552:26121956,5391646
k1,552:26378425,5391646:256469
x1,552:28327672,5391646
k1,552:28584696,5391646:257024
x1,552:29772547,5391646
x1,552:30276224,5391646
k1,552:30533156,5391646:256932
$1,552:30533156,5391646
x1,552:31909076,5391646
k1,552:32011995,5391646:102919
x1,552:32355975,5391646
k1,552:32458895,5391646:102920
x1,552:33834815,5391646
$1,552:33834815,5391646
x1,552:34001932,5391646
k1,552:34258956,5391646:257024
x1,552:35427418,5391646
x1,552:35613245,5391646
k1,552:35522150,5391646:0
)
(1,552:22204083,6109265:13318067,455000,145600
$1,552:22204083,6109265
x1,552:23580003,6109265
g1,552:23580003,6109265
x1,552:23923983,6109265
g1,552:23923983,6109265
x1,552:24267963,6109265
g1,552:24267963,6109265
x1,552:24611943,6109265
g1,552:24611943,6109265
x1,552:26331843,6109265
g1,552:26331843,6109265
x1,552:26675823,6109265
g1,552:26675823,6109265
x1,552:27707763,6109265
g1,552:27707763,6109265
x1,552:28051743,6109265
g1,552:28051743,6109265
x1,552:29083683,6109265
g1,552:29083683,6109265
x1,552:29427663,6109265
g1,552:29427663,6109265
x1,552:30803583,6109265
g1,552:30803583,6109265
x1,552:31147563,6109265
g1,552:31147563,6109265
x1,552:32523483,6109265
$1,552:32523483,6109265
x1,552:32687323,6109265
k1,552:35522150,6109265:2949515
g1,552:35522150,6109265
)
(1,552:22204083,6957956:13318067,444328,141880
(1,552:22204083,6957956:0,444328,105180
g1,552:22204083,6957956
g1,552:21112259,6957956
g1,552:20456899,6957956
(1,552:20456899,6957956:1091824,444328,105180
k1,552:20784579,6957956:327680
x1,552:21548723,6957956
)
g1,552:22204083,6957956
)
x1,552:22760906,6957956
x1,552:23189388,6957956
k1,552:23405856,6957956:216468
x1,552:26004835,6957956
k1,552:26221302,6957956:216467
x1,552:26703925,6957956
k1,552:26920393,6957956:216468
x1,552:27570133,6957956
k1,552:27786916,6957956:216783
x1,552:29532250,6957956
k1,552:29748981,6957956:216731
x1,552:30231612,6957956
k1,552:30448080,6957956:216468
x1,552:31933398,6957956
k1,552:32149865,6957956:216467
x1,552:34785621,6957956
k1,552:35002089,6957956:216468
x1,552:35522150,6957956
k1,552:35522150,6957956:0
)
(1,552:22204083,7675575:13318067,444328,141880
x1,552:25025647,7675575
k1,552:25225329,7675575:199682
x1,552:28234075,7675575
x1,552:28697988,7675575
k1,552:28897884,7675575:199896
x1,552:29640542,7675575
k1,552:29840403,7675575:199861
x1,552:31437363,7675575
k1,552:31637045,7675575:199682
x1,552:35554918,7675575
k1,552:35522150,7675575:0
)
(1,552:22204083,8393194:13318067,455000,145600
x1,552:24131703,8393194
k1,552:24312200,8393194:180497
x1,552:25500051,8393194
x1,552:26003728,8393194
k1,552:26184209,8393194:180481
$1,552:26184209,8393194
x1,552:27560129,8393194
k1,552:27578527,8393194:18398
x1,552:27922507,8393194
k1,552:27940904,8393194:18397
x1,552:29316824,8393194
$1,552:29316824,8393194
x1,552:29483941,8393194
k1,552:29664438,8393194:180497
x1,552:30832900,8393194
x1,552:31018727,8393194
k1,552:31199208,8393194:180481
$1,552:31199208,8393194
x1,552:32575128,8393194
k1,552:32593526,8393194:18398
x1,552:32937506,8393194
k1,552:32955903,8393194:18397
x1,552:33299883,8393194
k1,552:33318281,8393194:18398
x1,552:33662261,8393194
k1,552:33680658,8393194:18397
x1,552:35400558,8393194
k1,552:35418956,8393194:18398
x1,552:35762936,8393194
k1,552:35522150,8393194:0
)
(1,552:22204083,9110813:13318067,455000,145600
x1,552:23236023,9110813
g1,552:23236023,9110813
x1,552:23580003,9110813
g1,552:23580003,9110813
x1,552:24611943,9110813
g1,552:24611943,9110813
x1,552:24955923,9110813
g1,552:24955923,9110813
x1,552:26331843,9110813
g1,552:26331843,9110813
x1,552:26675823,9110813
g1,552:26675823,9110813
x1,552:28051743,9110813
$1,552:28051743,9110813
x1,552:28215583,9110813
k1,552:35522150,9110813:7421255
g1,552:35522150,9110813
)
(1,552:22204083,9959504:13318067,444328,141880
(1,552:22204083,9959504:0,444328,105180
g1,552:22204083,9959504
g1,552:21112259,9959504
g1,552:20456899,9959504
(1,552:20456899,9959504:1091824,444328,105180
k1,552:20784579,9959504:327680
x1,552:21548723,9959504
)
g1,552:22204083,9959504
)
x1,552:22612515,9959504
x1,552:23406435,9959504
k1,552:23694011,9959504:287576
x1,552:24362469,9959504
k1,552:24650044,9959504:287575
x1,552:26061170,9959504
k1,552:26348746,9959504:287576
x1,552:26831369,9959504
k1,552:27118945,9959504:287576
x1,552:27768685,9959504
k1,552:28057002,9959504:288317
x1,552:29467459,9959504
x1,552:30172679,9959504
k1,552:30460254,9959504:287575
x1,552:30942885,9959504
x1,552:31685543,9959504
x1,552:32873404,9959504
k1,552:33160980,9959504:287576
x1,552:33829438,9959504
x1,552:34554716,9959504
x1,552:35408343,9959504
x1,552:35630940,9959504
k1,552:35522150,9959504:0
)
(1,552:22204083,10677123:13318067,444328,141880
x1,552:23058360,10677123
k1,552:23238274,10677123:179914
x1,552:24611970,10677123
x1,552:25912119,10677123
x1,552:26376032,10677123
k1,552:26556043,10677123:180011
x1,552:27298701,10677123
k1,552:27478695,10677123:179994
x1,552:29075655,10677123
k1,552:29255570,10677123:179915
x1,552:33507677,10677123
k1,552:33687591,10677123:179914
x1,552:35636838,10677123
k1,552:35522150,10677123:0
)
(1,552:22204083,11394742:13318067,455000,145600
x1,552:23391934,11394742
x1,552:23895611,11394742
k1,552:24089946,11394742:194335
$1,552:24089946,11394742
x1,552:25465866,11394742
k1,552:25499581,11394742:33715
x1,552:25843561,11394742
k1,552:25877276,11394742:33715
x1,552:27597176,11394742
$1,552:27597176,11394742
x1,552:27764293,11394742
k1,552:27958658,11394742:194365
x1,552:29127120,11394742
x1,552:29312947,11394742
k1,552:29507283,11394742:194336
$1,552:29507283,11394742
x1,552:30883203,11394742
k1,552:30916917,11394742:33714
x1,552:31260897,11394742
k1,552:31294612,11394742:33715
x1,552:31638592,11394742
k1,552:31672307,11394742:33715
x1,552:32016287,11394742
k1,552:32050002,11394742:33715
x1,552:33769902,11394742
k1,552:33803616,11394742:33714
x1,552:34147596,11394742
k1,552:34181311,11394742:33715
x1,552:35213251,11394742
k1,552:35246966,11394742:33715
x1,552:35590946,11394742
k1,552:35522150,11394742:0
)
(1,552:22204083,12112361:13318067,455000,54600
x1,552:23236023,12112361
g1,552:23236023,12112361
x1,552:23580003,12112361
g1,552:23580003,12112361
x1,552:24955923,12112361
g1,552:24955923,12112361
x1,552:25299903,12112361
g1,552:25299903,12112361
x1,552:27019803,12112361
$1,552:27019803,12112361
x1,552:27183643,12112361
k1,552:35522150,12112361:8453195
g1,552:35522150,12112361
)
(1,552:22204083,12961052:13318067,444328,141880
(1,552:22204083,12961052:0,444328,105180
g1,552:22204083,12961052
g1,552:21112259,12961052
g1,552:20456899,12961052
(1,552:20456899,12961052:1091824,444328,105180
k1,552:20784579,12961052:327680
x1,552:21548723,12961052
)
g1,552:22204083,12961052
)
x1,552:24246897,12961052
k1,552:24504207,12961052:257310
x1,552:27085792,12961052
k1,552:27343382,12961052:257590
x1,552:29310670,12961052
k1,552:29567980,12961052:257310
x1,552:32222445,12961052
k1,552:32480035,12961052:257590
x1,552:33445299,12961052
k1,552:33702609,12961052:257310
x1,552:35522150,12961052
k1,552:35522150,12961052:0
)
(1,552:22204083,13678671:13318067,444328,141880
x1,552:23693516,13678671
k1,552:23858140,13678671:164624
x1,552:25832211,13678671
k1,552:25996830,13678671:164619
x1,552:26212007,13678671
k1,552:26376626,13678671:164619
x1,552:28745515,13678671
k1,552:28910135,13678671:164620
x1,552:31423120,13678671
k1,552:31587739,13678671:164619
x1,552:32520825,13678671
k1,552:32685444,13678671:164619
x1,552:35522150,13678671
k1,552:35522150,13678671:0
)
(1,552:22204083,14396290:13318067,444328,145600
x1,552:23369009,14396290
k1,552:23533273,14396290:164264
x1,552:24795984,14396290
x1,552:25259897,14396290
k1,552:25424163,14396290:164266
x1,552:26166821,14396290
k1,552:26331087,14396290:164266
x1,552:26627883,14396290
x1,552:28610332,14396290
k1,552:28774596,14396290:164264
x1,552:30111532,14396290
x1,552:30278649,14396290
k1,552:30442915,14396290:164266
x1,552:31946968,14396290
k1,552:32111234,14396290:164266
x1,552:33279696,14396290
x1,552:33465523,14396290
k1,552:33629789,14396290:164266
$1,552:33629789,14396290
x1,552:35349689,14396290
k1,552:35350160,14396290:471
x1,552:35694140,14396290
k1,552:35522150,14396290:0
)
(1,552:22204083,15113909:13318067,455000,54600
x1,552:22513665,15113909
g1,552:22513665,15113909
x1,552:22857645,15113909
g1,552:22857645,15113909
x1,552:24233565,15113909
g1,552:24233565,15113909
x1,552:24577545,15113909
g1,552:24577545,15113909
x1,552:25609485,15113909
g1,552:25609485,15113909
x1,552:25953465,15113909
g1,552:25953465,15113909
x1,552:26641425,15113909
g1,552:26641425,15113909
x1,552:26985405,15113909
g1,552:26985405,15113909
x1,552:29393265,15113909
$1,552:29393265,15113909
x1,552:29557105,15113909
k1,552:35522150,15113909:6079733
g1,552:35522150,15113909
)
(1,552:22204083,15962600:13318067,444328,141880
(1,552:22204083,15962600:0,444328,105180
g1,552:22204083,15962600
g1,552:21112259,15962600
g1,552:20456899,15962600
(1,552:20456899,15962600:1091824,444328,105180
k1,552:20784579,15962600:327680
x1,552:21548723,15962600
)
g1,552:22204083,15962600
)
x1,552:24246230,15962600
k1,552:24662316,15962600:416086
x1,552:26296031,15962600
x1,552:27781355,15962600
k1,552:28197440,15962600:416085
x1,552:28680063,15962600
k1,552:29096149,15962600:416086
x1,552:29745889,15962600
k1,552:30163485,15962600:417596
x1,552:32019136,15962600
x1,552:32873431,15962600
k1,552:33289517,15962600:416086
x1,552:33661181,15962600
x1,552:33948153,15962600
x1,552:35545088,15962600
k1,552:35522150,15962600:0
)
(1,552:22204083,16680219:13318067,444328,141880
x1,552:23355182,16680219
x1,552:24155663,16680219
k1,552:24329519,16680219:173856
x1,552:26409097,16680219
x1,552:27077547,16680219
k1,552:27251403,16680219:173856
x1,552:28068268,16680219
x1,552:29219358,16680219
x1,552:29962008,16680219
k1,552:30135864,16680219:173856
x1,552:31324383,16680219
k1,552:31498239,16680219:173856
x1,552:32426731,16680219
x1,552:32946792,16680219
x1,552:33355216,16680219
x1,552:34134635,16680219
k1,552:34308491,16680219:173856
x1,552:34680155,16680219
x1,552:35102497,16680219
x1,552:35522150,16680219
k1,552:35522150,16680219:0
)
(1,552:22204083,17397838:13318067,455000,141880
x1,552:23805763,17397838
x1,552:24260579,17397838
g1,552:24424419,17397838
x1,552:25152514,17397838
g1,552:25316354,17397838
x1,552:27227378,17397838
g1,552:27391218,17397838
x1,552:28555777,17397838
x1,552:29049256,17397838
g1,552:29213096,17397838
$1,552:29213096,17397838
x1,552:30589016,17397838
g1,552:30589016,17397838
x1,552:30932996,17397838
g1,552:30932996,17397838
x1,552:32652896,17397838
$1,552:32652896,17397838
g1,552:32816736,17397838
x1,552:35224596,17397838
x1,552:35388436,17397838
k1,552:35522150,17397838:248402
g1,552:35522150,17397838
)
(1,552:22204083,18246529:13318067,444328,105180
(1,552:22204083,18246529:0,444328,105180
g1,552:22204083,18246529
g1,552:21112259,18246529
g1,552:20456899,18246529
(1,552:20456899,18246529:1091824,444328,105180
k1,552:20784579,18246529:327680
x1,552:21548723,18246529
)
g1,552:22204083,18246529
)
x1,552:23503571,18246529
k1,552:23959125,18246529:455554
x1,552:24572104,18246529
k1,552:25028239,18246529:456135
x1,552:26365165,18246529
x1,552:27998879,18246529
k1,552:28454432,18246529:455553
x1,552:29419696,18246529
k1,552:29875250,18246529:455554
x1,552:31286376,18246529
k1,552:31741930,18246529:455554
x1,552:32410390,18246529
x1,552:33765368,18246529
k1,552:34222669,18246529:457301
x1,552:35522150,18246529
k1,552:35522150,18246529:0
)
(1,552:22204083,18964148:13318067,444328,134020
x1,552:23294151,18964148
x1,552:23628385,18964148
x1,552:24742046,18964148
x1,552:25262107,18964148
x1,552:26302229,18964148
k1,552:26989845,18964148:687616
x1,552:27769933,18964148
k1,552:28457550,18964148:687617
x1,552:29311844,18964148
x1,552:31000115,18964148
k1,552:31687731,18964148:687616
x1,552:33321463,18964148
x1,552:33488580,18964148
k1,552:34179335,18964148:690755
x1,552:34587767,18964148
x1,552:35636838,18964148
k1,552:35522150,18964148:0
)
(1,552:22204083,19681767:13318067,455000,145600
x1,552:23224827,19681767
k1,552:23770162,19681767:545335
x1,552:24587027,19681767
x1,552:24911437,19681767
x1,552:25035962,19681767
k1,552:25579780,19681767:543818
x1,552:27083833,19681767
k1,552:27629168,19681767:545335
x1,552:28797630,19681767
x1,552:28983457,19681767
k1,552:29528414,19681767:544957
$1,552:29528414,19681767
x1,552:31248314,19681767
k1,552:31669666,19681767:421352
x1,552:32013646,19681767
k1,552:32434999,19681767:421353
x1,552:32778979,19681767
k1,552:33200331,19681767:421352
x1,552:33544311,19681767
k1,552:33965664,19681767:421353
x1,552:34997604,19681767
k1,552:35418956,19681767:421352
x1,552:35762936,19681767
k1,552:35522150,19681767:0
)
(1,552:22204083,20399386:13318067,455000,145600
x1,552:26331843,20399386
k1,552:26780113,20399386:448270
x1,552:27124093,20399386
k1,552:27572363,20399386:448270
x1,552:28604303,20399386
k1,552:29052573,20399386:448270
x1,552:29396553,20399386
k1,552:29844822,20399386:448269
x1,552:32252682,20399386
k1,552:32700952,20399386:448270
x1,552:33044932,20399386
k1,552:33493202,20399386:448270
x1,552:34869122,20399386
k1,552:35317392,20399386:448270
x1,552:35661372,20399386
(1,552:35661372,20497689:32768,0,0
)
k1,552:35522150,20399386:0
)
(1,552:22204083,21117005:13318067,455000,145600
x1,552:24267963,21117005
k1,552:24504698,21117005:236735
x1,552:24848678,21117005
k1,552:25085413,21117005:236735
x1,552:28869193,21117005
k1,552:29105928,21117005:236735
x1,552:29449908,21117005
k1,552:29686643,21117005:236735
x1,552:32782463,21117005
k1,552:33019198,21117005:236735
x1,552:33363178,21117005
k1,552:33599913,21117005:236735
x1,552:34975833,21117005
k1,552:35212568,21117005:236735
x1,552:35556548,21117005
k1,552:35522150,21117005:0
)
(1,552:22204083,21834624:13318067,455000,62333
x1,552:26675823,21834624
k1,552:27114032,21834624:438209
x1,552:27458012,21834624
k1,552:27896221,21834624:438209
x1,552:28928161,21834624
k1,552:29366370,21834624:438209
x1,552:29710350,21834624
k1,552:30148559,21834624:438209
x1,552:32212439,21834624
k1,552:32650648,21834624:438209
x1,552:32994628,21834624
k1,552:33432837,21834624:438209
x1,552:34808757,21834624
k1,552:35246966,21834624:438209
x1,552:35590946,21834624
k1,552:35522150,21834624:0
)
(1,552:22204083,22552243:13318067,455000,98303
x1,552:23923983,22552243
k1,552:24138785,22552243:214802
x1,552:24482765,22552243
k1,552:24697567,22552243:214802
x1,552:32953087,22552243
k1,552:33167888,22552243:214801
x1,552:33511868,22552243
k1,552:33726670,22552243:214802
x1,552:35102590,22552243
k1,552:35317392,22552243:214802
x1,552:35661372,22552243
(1,552:35661372,22650546:32768,0,0
)
k1,552:35522150,22552243:0
)
(1,552:22204083,23269862:13318067,400400,145600
x1,552:26675823,23269862
g1,552:26675823,23269862
x1,552:27019803,23269862
(1,552:27019803,23368165:32768,0,0
)
g1,552:27052571,23269862
x1,552:28084511,23269862
g1,552:28084511,23269862
x1,552:28428491,23269862
(1,552:28428491,23368165:32768,0,0
)
g1,552:28461259,23269862
x1,552:30525139,23269862
g1,552:30525139,23269862
x1,552:30869119,23269862
(1,552:30869119,23368165:32768,0,0
)
g1,552:30901887,23269862
x1,552:32277807,23269862
g1,552:32277807,23269862
x1,552:32621787,23269862
g1,552:32621787,23269862
x1,552:33653727,23269862
$1,552:33653727,23269862
x1,552:33817567,23269862
k1,552:35522150,23269862:1819271
g1,552:35522150,23269862
)
(1,552:22204083,24118553:13318067,444328,134020
(1,552:22204083,24118553:0,426631,105180
g1,552:22204083,24118553
g1,552:21112259,24118553
g1,552:20456899,24118553
(1,552:20456899,24118553:1091824,426631,105180
k1,552:20784579,24118553:327680
x1,552:21548723,24118553
)
g1,552:22204083,24118553
)
x1,552:23498475,24118553
k1,552:23662646,24118553:164171
x1,552:24273221,24118553
k1,552:24437393,24118553:164172
x1,552:27396383,24118553
k1,552:27560555,24118553:164172
x1,552:28041285,24118553
k1,552:28205456,24118553:164171
x1,552:28852647,24118553
k1,552:29016820,24118553:164173
x1,552:30311205,24118553
k1,552:30475377,24118553:164172
x1,552:34580951,24118553
k1,552:34745122,24118553:164171
x1,552:35522150,24118553
k1,552:35522150,24118553:0
)
(1,552:22204083,24836172:13318067,444328,141880
x1,552:23036750,24836172
x1,552:24390787,24836172
k1,552:24643211,24836172:252424
x1,552:26276943,24836172
k1,552:26529367,24836172:252424
x1,552:28980608,24836172
k1,552:29233032,24836172:252424
x1,552:31089361,24836172
x1,552:31256478,24836172
k1,552:31509433,24836172:252955
x1,552:31917865,24836172
x1,552:32966936,24836172
k1,552:33219537,24836172:252601
x1,552:34240281,24836172
k1,552:34493236,24836172:252955
x1,552:35495930,24836172
x1,552:35636838,24836172
k1,552:35522150,24836172:0
)
(1,552:22204083,25553791:13318067,455000,145600
x1,552:23708136,25553791
k1,552:23948478,25553791:240342
x1,552:25116940,25553791
x1,552:25302767,25553791
k1,552:25543033,25553791:240266
$1,552:25543033,25553791
x1,552:27262933,25553791
k1,552:27347428,25553791:84495
x1,552:27691408,25553791
k1,552:27775903,25553791:84495
x1,552:28119883,25553791
k1,552:28204377,25553791:84494
x1,552:28548357,25553791
k1,552:28632852,25553791:84495
x1,552:31728672,25553791
k1,552:31813167,25553791:84495
x1,552:32157147,25553791
k1,552:32241642,25553791:84495
x1,552:33617562,25553791
k1,552:33702057,25553791:84495
x1,552:34046037,25553791
k1,552:34130531,25553791:84494
x1,552:35162471,25553791
k1,552:35246966,25553791:84495
x1,552:35590946,25553791
k1,552:35522150,25553791:0
)
(1,552:22204083,26271410:13318067,455000,145600
x1,552:23923983,26271410
g1,552:23923983,26271410
x1,552:24267963,26271410
g1,552:24267963,26271410
x1,552:26675823,26271410
g1,552:26675823,26271410
x1,552:27019803,26271410
g1,552:27019803,26271410
x1,552:28739703,26271410
g1,552:28739703,26271410
x1,552:29083683,26271410
g1,552:29083683,26271410
x1,552:29771643,26271410
g1,552:29771643,26271410
x1,552:30115623,26271410
g1,552:30115623,26271410
x1,552:31835523,26271410
g1,552:31835523,26271410
x1,552:32179503,26271410
(1,552:32179503,26369713:32768,0,0
)
g1,552:32212271,26271410
x1,552:32556251,26271410
g1,552:32556251,26271410
x1,552:32900231,26271410
g1,552:32900231,26271410
x1,552:33244211,26271410
g1,552:33244211,26271410
x1,552:33588191,26271410
g1,552:33588191,26271410
x1,552:33932171,26271410
g1,552:33932171,26271410
x1,552:34276151,26271410
g1,552:34276151,26271410
x1,552:35308091,26271410
$1,552:35308091,26271410
x1,552:35471931,26271410
k1,552:35522150,26271410:164907
g1,552:35522150,26271410
)
(1,552:22204083,27120101:13318067,444328,141880
(1,552:22204083,27120101:0,444328,105180
g1,552:22204083,27120101
g1,552:21112259,27120101
g1,552:20456899,27120101
(1,552:20456899,27120101:1091824,444328,105180
k1,552:20784579,27120101:327680
x1,552:21548723,27120101
)
g1,552:22204083,27120101
)
x1,552:23318404,27120101
x1,552:23608647,27120101
k1,552:23799390,27120101:190743
x1,552:25247278,27120101
k1,552:25438021,27120101:190743
x1,552:25920644,27120101
k1,552:26111386,27120101:190742
x1,552:26761126,27120101
k1,552:26952030,27120101:190904
x1,552:27731457,27120101
k1,552:27922200,27120101:190743
x1,552:28590658,27120101
x1,552:29315936,27120101
x1,552:30169563,27120101
x1,552:31654870,27120101
k1,552:31845613,27120101:190743
x1,552:32774108,27120101
x1,552:34147795,27120101
x1,552:35522150,27120101
k1,552:35522150,27120101:0
)
(1,552:22204083,27837720:13318067,444328,141880
x1,552:23170008,27837720
x1,552:24172691,27837720
k1,552:24454919,27837720:282228
x1,552:24974980,27837720
k1,552:25257208,27837720:282228
x1,552:27076758,27837720
k1,552:27358986,27837720:282228
x1,552:28250042,27837720
x1,552:29697929,27837720
k1,552:29980156,27837720:282227
x1,552:31539011,27837720
x1,552:32393306,27837720
k1,552:32675534,27837720:282228
x1,552:33640798,27837720
k1,552:33923026,27837720:282228
x1,552:34777313,27837720
x1,552:35408343,27837720
x1,552:35630940,27837720
k1,552:35522150,27837720:0
)
(1,552:22204083,28555339:13318067,444328,141880
x1,552:22563347,28555339
x1,552:23209524,28555339
k1,552:23372354,28555339:162830
x1,552:24629171,28555339
x1,552:25454987,28555339
x1,552:26280803,28555339
x1,552:26729251,28555339
k1,552:26892087,28555339:162836
x1,552:27609988,28555339
k1,552:27772823,28555339:162835
x1,552:29316551,28555339
k1,552:29479381,28555339:162830
x1,552:33589740,28555339
k1,552:33752570,28555339:162830
x1,552:35636838,28555339
k1,552:35522150,28555339:0
)
(1,552:22204083,29272958:13318067,455000,145600
x1,552:23391934,29272958
x1,552:23895611,29272958
k1,552:24089946,29272958:194335
$1,552:24089946,29272958
x1,552:25465866,29272958
k1,552:25499581,29272958:33715
x1,552:25843561,29272958
k1,552:25877276,29272958:33715
x1,552:27597176,29272958
$1,552:27597176,29272958
x1,552:27764293,29272958
k1,552:27958658,29272958:194365
x1,552:29127120,29272958
x1,552:29312947,29272958
k1,552:29507283,29272958:194336
$1,552:29507283,29272958
x1,552:30883203,29272958
k1,552:30916917,29272958:33714
x1,552:31260897,29272958
k1,552:31294612,29272958:33715
x1,552:31638592,29272958
k1,552:31672307,29272958:33715
x1,552:32016287,29272958
k1,552:32050002,29272958:33715
x1,552:33769902,29272958
k1,552:33803616,29272958:33714
x1,552:34147596,29272958
k1,552:34181311,29272958:33715
x1,552:35213251,29272958
k1,552:35246966,29272958:33715
x1,552:35590946,29272958
k1,552:35522150,29272958:0
)
(1,552:22204083,29990577:13318067,455000,54600
x1,552:23236023,29990577
g1,552:23236023,29990577
x1,552:23580003,29990577
g1,552:23580003,29990577
x1,552:24955923,29990577
g1,552:24955923,29990577
x1,552:25299903,29990577
g1,552:25299903,29990577
x1,552:27019803,29990577
$1,552:27019803,29990577
x1,552:27183643,29990577
k1,552:35522150,29990577:8453195
g1,552:35522150,29990577
)
(1,552:22204083,30839268:13318067,444328,134020
(1,552:22204083,30839268:0,444328,105180
g1,552:22204083,30839268
g1,552:21112259,30839268
g1,552:20456899,30839268
(1,552:20456899,30839268:1091824,444328,105180
k1,552:20784579,30839268:327680
x1,552:21548723,30839268
)
g1,552:22204083,30839268
)
x1,552:24728853,30839268
k1,552:24922069,30839268:193216
x1,552:25664727,30839268
x1,552:26258988,30839268
x1,552:26741611,30839268
x1,552:27038407,30839268
x1,552:28245646,30839268
k1,552:28439038,30839268:193392
x1,552:29812734,30839268
x1,552:31372917,30839268
k1,552:31566133,30839268:193216
x1,552:32753993,30839268
x1,552:33260282,30839268
x1,552:33928750,30839268
k1,552:34121966,30839268:193216
x1,552:34678797,30839268
x1,552:35161420,30839268
x1,552:35421447,30839268
x1,552:35630940,30839268
k1,552:35522150,30839268:0
)
(1,552:22204083,31556887:13318067,444328,134020
x1,552:23301357,31556887
x1,552:23813769,31556887
x1,552:25752775,31556887
k1,552:25916916,31556887:164141
x1,552:26611773,31556887
x1,552:26904204,31556887
x1,552:28211652,31556887
x1,552:28497530,31556887
k1,552:28661672,31556887:164142
x1,552:29649626,31556887
k1,552:29813767,31556887:164141
x1,552:30801714,31556887
x1,552:33820873,31556887
k1,552:33985016,31556887:164143
x1,552:35082299,31556887
x1,552:35411617,31556887
x1,552:35630940,31556887
k1,552:35522150,31556887:0
)
(1,552:22204083,32274506:13318067,444328,141880
x1,552:23452609,32274506
k1,552:23596964,32274506:144355
x1,552:24167276,32274506
x1,552:24417105,32274506
x1,552:25695039,32274506
k1,552:25839492,32274506:144453
x1,552:27123996,32274506
x1,552:27284559,32274506
k1,552:27429031,32274506:144472
x1,552:27821447,32274506
x1,552:28827576,32274506
k1,552:28971971,32274506:144395
x1,552:29952683,32274506
k1,552:30097154,32274506:144471
x1,552:32951943,32274506
k1,552:33096396,32274506:144453
x1,552:34309604,32274506
x1,552:34773299,32274506
x1,552:35522150,32274506
k1,552:35522150,32274506:0
)
(1,552:22204083,32992125:13318067,455000,145600
x1,552:22923148,32992125
x1,552:23517409,32992125
x1,552:24000032,32992125
x1,552:24296828,32992125
x1,552:25504067,32992125
k1,552:25703758,32992125:199691
x1,552:26947098,32992125
k1,552:27146754,32992125:199656
x1,552:28650807,32992125
k1,552:28850606,32992125:199799
x1,552:30019068,32992125
x1,552:30204895,32992125
k1,552:30404658,32992125:199763
$1,552:30404658,32992125
x1,552:32124558,32992125
k1,552:32164274,32992125:39716
x1,552:32508254,32992125
k1,552:32547969,32992125:39715
x1,552:32891949,32992125
k1,552:32931665,32992125:39716
x1,552:33275645,32992125
k1,552:33315360,32992125:39715
x1,552:35379240,32992125
k1,552:35418956,32992125:39716
x1,552:35762936,32992125
k1,552:35522150,32992125:0
)
(1,552:22204083,33709744:13318067,455000,98303
x1,552:23236023,33709744
k1,552:23382111,33709744:146088
x1,552:23726091,33709744
k1,552:23872180,33709744:146089
x1,552:26624020,33709744
k1,552:26770108,33709744:146088
x1,552:27114088,33709744
k1,552:27260176,33709744:146088
x1,552:28292116,33709744
k1,552:28438205,33709744:146089
x1,552:28782185,33709744
(1,552:28782185,33808047:32768,0,0
)
k1,552:28961041,33709744:146088
x1,552:31712881,33709744
k1,552:31858969,33709744:146088
x1,552:32202949,33709744
k1,552:32349038,33709744:146089
x1,552:35100878,33709744
k1,552:35246966,33709744:146088
x1,552:35590946,33709744
k1,552:35522150,33709744:0
)
(1,552:22204083,34427363:13318067,455000,145600
x1,552:24955923,34427363
k1,552:25041310,34427363:85387
x1,552:25385290,34427363
k1,552:25470678,34427363:85388
x1,552:26158638,34427363
k1,552:26244025,34427363:85387
x1,552:26588005,34427363
k1,552:26673393,34427363:85388
x1,552:27017373,34427363
k1,552:27102760,34427363:85387
x1,552:27446740,34427363
k1,552:27532128,34427363:85388
x1,552:27876108,34427363
k1,552:27961495,34427363:85387
x1,552:28305475,34427363
k1,552:28390863,34427363:85388
x1,552:29422803,34427363
k1,552:29508190,34427363:85387
x1,552:29852170,34427363
(1,552:29852170,34525666:32768,0,0
)
k1,552:29970326,34427363:85388
x1,552:34442066,34427363
k1,552:34527453,34427363:85387
x1,552:34871433,34427363
(1,552:34871433,34525666:32768,0,0
)
k1,552:34989589,34427363:85388
x1,552:35333569,34427363
k1,552:35418956,34427363:85387
x1,552:35762936,34427363
k1,552:35522150,34427363:0
)
(1,552:22204083,35144982:13318067,400400,145600
x1,552:22548063,35144982
g1,552:22548063,35144982
x1,552:22892043,35144982
g1,552:22892043,35144982
x1,552:23236023,35144982
g1,552:23236023,35144982
x1,552:23580003,35144982
g1,552:23580003,35144982
x1,552:24611943,35144982
$1,552:24611943,35144982
x1,552:24775783,35144982
k1,552:35522150,35144982:10861055
g1,552:35522150,35144982
)
(1,552:22204083,35993673:13318067,444328,134020
(1,552:22204083,35993673:0,444328,105180
g1,552:22204083,35993673
g1,552:21112259,35993673
g1,552:20456899,35993673
(1,552:20456899,35993673:1091824,444328,105180
g1,552:20456899,35993673
x1,552:21548723,35993673
)
g1,552:22204083,35993673
)
x1,552:24728853,35993673
k1,552:25265034,35993673:536181
x1,552:26007692,35993673
x1,552:26601953,35993673
x1,552:27084576,35993673
x1,552:27381372,35993673
x1,552:28588611,35993673
k1,552:29127023,35993673:538412
x1,552:30018080,35993673
x1,552:30983334,35993673
k1,552:31519514,35993673:536180
x1,552:32930632,35993673
x1,552:33710720,35993673
x1,552:33983267,35993673
k1,552:34519448,35993673:536181
x1,552:35522150,35993673
k1,552:35522150,35993673:0
)
(1,552:22204083,36711292:13318067,444328,55700
x1,552:22592199,36711292
x1,552:22874008,36711292
x1,552:23134035,36711292
x1,552:23941076,36711292
x1,552:24237872,36711292
x1,552:24720495,36711292
x1,552:25166349,36711292
x1,552:25760610,36711292
x1,552:26967849,36711292
k1,552:27881224,36711292:913375
x1,552:28994885,36711292
x1,552:29329119,36711292
x1,552:30628607,36711292
k1,552:31537519,36711292:908912
x1,552:32131111,36711292
x1,552:32391138,36711292
x1,552:33721504,36711292
k1,552:34634136,36711292:912632
x1,552:35469721,36711292
x1,552:35636838,36711292
k1,552:35522150,36711292:0
)
(1,552:22204083,37428911:13318067,444328,141880
x1,552:22592199,37428911
x1,552:23641270,37428911
k1,552:24423973,37428911:782703
x1,552:25444717,37428911
k1,552:26229890,37428911:785173
x1,552:29201207,37428911
k1,552:29985763,37428911:784556
x1,552:31248491,37428911
x1,552:31731114,37428911
x1,552:32510533,37428911
k1,552:33292005,37428911:781472
x1,552:34034663,37428911
x1,552:34628924,37428911
x1,552:35111547,37428911
x1,552:35408343,37428911
x1,552:35630940,37428911
k1,552:35522150,37428911:0
)
(1,552:22204083,38146530:13318067,455000,145600
x1,552:23411322,38146530
k1,552:23927660,38146530:516338
x1,552:25041313,38146530
x1,552:25172390,38146530
k1,552:25688378,38146530:515988
x1,552:27192431,38146530
k1,552:27709824,38146530:517393
x1,552:28878286,38146530
x1,552:29064113,38146530
k1,552:29581156,38146530:517043
$1,552:29581156,38146530
x1,552:31301056,38146530
k1,552:31691547,38146530:390491
x1,552:32035527,38146530
k1,552:32426018,38146530:390491
x1,552:32769998,38146530
k1,552:33160490,38146530:390492
x1,552:33504470,38146530
k1,552:33894961,38146530:390491
x1,552:34926901,38146530
k1,552:35317392,38146530:390491
x1,552:35661372,38146530
(1,552:35661372,38244833:32768,0,0
)
k1,552:35522150,38146530:0
)
(1,552:22204083,38864149:13318067,455000,145600
x1,552:24955923,38864149
k1,552:25295852,38864149:339929
x1,552:25639832,38864149
k1,552:25979761,38864149:339929
x1,552:27011701,38864149
k1,552:27351630,38864149:339929
x1,552:27695610,38864149
k1,552:28035539,38864149:339929
x1,552:32163299,38864149
k1,552:32503228,38864149:339929
x1,552:32847208,38864149
k1,552:33187137,38864149:339929
x1,552:34907037,38864149
k1,552:35246966,38864149:339929
x1,552:35590946,38864149
k1,552:35522150,38864149:0
)
(1,552:22204083,39581768:13318067,400400,145600
x1,552:34587363,39581768
k1,552:35418956,39581768:831593
x1,552:35762936,39581768
k1,552:35522150,39581768:0
)
(1,552:22204083,40299387:13318067,400400,145600
x1,552:23236023,40299387
$1,552:23236023,40299387
x1,552:23399863,40299387
k1,552:35522150,40299387:12236975
g1,552:35522150,40299387
)
(1,552:22204083,41148078:13318067,444328,141880
(1,552:22204083,41148078:0,444328,105180
g1,552:22204083,41148078
g1,552:21112259,41148078
g1,552:20456899,41148078
(1,552:20456899,41148078:1091824,444328,105180
g1,552:20456899,41148078
x1,552:21548723,41148078
)
g1,552:22204083,41148078
)
x1,552:25360552,41148078
k1,552:25565894,41148078:205342
x1,552:26939582,41148078
x1,552:28758465,41148078
k1,552:28963807,41148078:205342
x1,552:29446430,41148078
k1,552:29651772,41148078:205342
x1,552:30301512,41148078
k1,552:30507103,41148078:205591
x1,552:31286530,41148078
k1,552:31491872,41148078:205342
x1,552:32792028,41148078
x1,552:33423058,41148078
x1,552:33831482,41148078
x1,552:34759977,41148078
k1,552:34965319,41148078:205342
x1,552:35522150,41148078
k1,552:35522150,41148078:0
)
(1,552:22204083,41865697:13318067,444328,6548
x1,552:22973329,41865697
x1,552:23478093,41865697
x1,552:24919711,41865697
k1,552:25082656,41865697:162945
x1,552:25731453,41865697
x1,552:26435398,41865697
x1,552:27263917,41865697
x1,552:27624639,41865697
x1,552:27912705,41865697
x1,552:28922233,41865697
k1,552:29085178,41865697:162945
x1,552:30022050,41865697
k1,552:30184995,41865697:162945
x1,552:31266550,41865697
x1,552:31951675,41865697
x1,552:32276078,41865697
x1,552:33177263,41865697
k1,552:33340208,41865697:162945
x1,552:34313409,41865697
x1,552:34746149,41865697
x1,552:35106871,41865697
x1,552:35414890,41865697
x1,552:35630940,41865697
k1,552:35522150,41865697:0
)
(1,552:22204083,42583316:13318067,444328,141880
x1,552:22909971,42583316
k1,552:23130731,42583316:220760
x1,552:24430219,42583316
x1,552:24764453,42583316
x1,552:25470334,42583316
k1,552:25691093,42583316:220759
x1,552:26470521,42583316
k1,552:26691281,42583316:220760
x1,552:27879132,42583316
x1,552:28196982,42583316
x1,552:28477394,42583316
x1,552:28849048,42583316
x1,552:29166898,42583316
x1,552:29713897,42583316
k1,552:29934657,42583316:220760
x1,552:30491488,42583316
k1,552:30712247,42583316:220759
x1,552:31380705,42583316
x1,552:32105983,42583316
x1,552:32959610,42583316
x1,552:33813887,42583316
k1,552:34034647,42583316:220760
x1,552:35408343,42583316
x1,552:35630940,42583316
k1,552:35522150,42583316:0
)
(1,552:22204083,43300935:13318067,444328,117304
x1,552:23244205,43300935
k1,552:23497150,43300935:252945
x1,552:24203048,43300935
x1,552:24723109,43300935
x1,552:26023258,43300935
x1,552:26487171,43300935
k1,552:26740650,43300935:253479
x1,552:27483308,43300935
k1,552:27736698,43300935:253390
x1,552:29685945,43300935
k1,552:29939424,43300935:253479
x1,552:31127275,43300935
x1,552:31630952,43300935
k1,552:31884342,43300935:253390
$1,552:31884342,43300935
x1,552:33260262,43300935
k1,552:33359266,43300935:99004
x1,552:33703246,43300935
k1,552:33802250,43300935:99004
x1,552:35522150,43300935
$1,552:35522150,43300935
k1,552:35522150,43300935:0
)
(1,552:22204083,44018554:13318067,455000,54600
x1,552:24611943,44018554
x1,552:24775783,44018554
k1,552:35522150,44018554:10861055
g1,552:35522150,44018554
)
(1,552:22204083,44867245:13318067,444328,141880
(1,552:22204083,44867245:0,444328,105180
g1,552:22204083,44867245
g1,552:21112259,44867245
g1,552:20456899,44867245
(1,552:20456899,44867245:1091824,444328,105180
g1,552:20456899,44867245
x1,552:21548723,44867245
)
g1,552:22204083,44867245
)
x1,552:25360552,44867245
k1,552:25569490,44867245:208938
x1,552:28762061,44867245
k1,552:28970999,44867245:208938
x1,552:29453622,44867245
k1,552:29662559,44867245:208937
x1,552:30312299,44867245
k1,552:30521507,44867245:209208
x1,552:31486761,44867245
x1,552:34422639,44867245
k1,552:34631577,44867245:208938
x1,552:34854174,44867245
k1,552:35063112,44867245:208938
x1,552:35545743,44867245
k1,552:35522150,44867245:0
)
(1,552:22204083,45584864:13318067,444328,141880
x1,552:23414726,45584864
k1,552:23577542,45584864:162816
x1,552:25519364,45584864
k1,552:25682180,45584864:162816
x1,552:26437154,45584864
k1,552:26599970,45584864:162816
x1,552:28361786,45584864
k1,552:28524603,45584864:162817
x1,552:29172090,45584864
x1,552:31528933,45584864
k1,552:31691749,45584864:162816
x1,552:34281707,45584864
x1,552:34731065,45584864
k1,552:34893887,45584864:162822
x1,552:35613245,45584864
k1,552:35522150,45584864:0
)
(1,552:22204083,46302483:13318067,444328,117304
x1,552:23730882,46302483
k1,552:23893784,46302483:162902
x1,552:28016660,46302483
k1,552:28179562,46302483:162902
x1,552:30069566,46302483
k1,552:30232474,46302483:162908
x1,552:31384222,46302483
x1,552:31872093,46302483
k1,552:32035000,46302483:162907
$1,552:32035000,46302483
x1,552:33410920,46302483
k1,552:33410920,46302483:0
x1,552:33754900,46302483
k1,552:33754900,46302483:0
x1,552:35474800,46302483
$1,552:35474800,46302483
x1,552:35636838,46302483
k1,552:35522150,46302483:0
)
(1,552:22204083,47020102:13318067,455000,145600
x1,552:23349634,47020102
x1,552:23531817,47020102
g1,552:23695657,47020102
$1,552:23695657,47020102
x1,552:25071577,47020102
g1,552:25071577,47020102
x1,552:25415557,47020102
g1,552:25415557,47020102
x1,552:25759537,47020102
g1,552:25759537,47020102
x1,552:26103517,47020102
g1,552:26103517,47020102
x1,552:27823417,47020102
g1,552:27823417,47020102
x1,552:28167397,47020102
g1,552:28167397,47020102
x1,552:29199337,47020102
g1,552:29199337,47020102
x1,552:29543317,47020102
g1,552:29543317,47020102
x1,552:30575257,47020102
g1,552:30575257,47020102
x1,552:30919237,47020102
g1,552:30919237,47020102
x1,552:32295157,47020102
g1,552:32295157,47020102
x1,552:32639137,47020102
g1,552:32639137,47020102
x1,552:34359037,47020102
$1,552:34359037,47020102
x1,552:34522877,47020102
k1,552:35522150,47020102:1113961
g1,552:35522150,47020102
)
]
g1,552:35522150,47362866
)
)
]
(1,552:4736287,49328946:30785863,786432,235932
(1,552:4736287,49328946:30785863,786432,235932
g1,552:4736287,49328946
(1,552:4736287,49328946:30785863,786432,235932
[1,552:4736287,49328946:30785863,786432,235932
(1,552:4736287,49328946:30785863,550500,235932
(1,552:4736287,49328946:0,0,0
[1,552:4736287,49328946:30785863,0,0
(1,552:4736287,49328946:30785863,0,0
h1,552:4736287,49328946:0,0,0
k1,552:20129219,49328946:15392932
k1,552:35522151,49328946:15392932
)
]
k1,552:4736286,49328946:-30785864
)
g1,552:4736287,49328946
[1,552:4736287,49328946:30785863,550500,235932
(1,552:4736287,49328946:30785863,550500,235932
k1,552:19826115,49328946:15089828
h1,552:19776963,49328946:0,0,0
x1,552:20432323,49328946
r1,552:20432323,49328946:0,786432,235932
g1,552:20432323,49328946
k1,552:35522151,49328946:15089828
)
]
g1,552:35522150,49328946
(1,552:35522150,49328946:0,0,0
k1,552:4736286,49328946:-30785864
[1,552:4736286,49328946:30785863,0,0
(1,552:4736286,49328946:30785863,0,0
k1,552:35522150,49328946:30785864
h1,552:35522150,49328946:0,0,0
g1,552:35522150,49328946
g1,552:35522150,49328946
)
]
)
)
]
)
g1,552:35522150,49328946
)
)
]
]
]
!72732
}10
!11
{11
[1,553:4736286,49328946:30785864,44592660,235932
(1,553:4736286,4736286:0,0,0
[1,553:0,4736286:0,0,0
(1,553:0,0:0,0,0
(1,553:0,45207281:0,38315410,0
(1,553:971513,45207281:38315410,38315410,0
(1,553:971513,45207281:38315410,38315410,0
(1,553:971513,45136176:38315410,38244305,71105
(1,553:971513,45136176:38315410,38244305,71105
(1,553:5604342,45136176:0,6551944,100561
(1,553:5604342,45136176:0,6551944,100561
(1,553:5604342,45136176:47534780,6551944,100561
(1,553:5604342,45136176:0,6551944,100561
(1,553:5604342,45136176:0,6551944,100561
(1,553:5604342,45136176:47534780,6551944,100561
[1,553:5604342,45136176:47534780,6551944,100561
(1,553:5604342,45136176:47534780,6551944,100561
g1,553:5604342,45136176
(1,553:5604342,45136176:47534780,6551944,100561
g1,553:5604342,45136176
x1,553:53139122,45136176
g1,553:53139122,45136176
)
g1,553:53139122,45136176
)
]
)
k1,553:5604342,45136176:-47534780
)
)
g1,553:53139122,45136176
)
)
)
)
)
)
)
k1,553:-1,45207281:-39286924
)
g1,553:0,0
)
]
)
[1,553:4736286,4736286:0,0,0
(1,553:4736286,2114601:0,0,0
k1,553:4736286,2114601:65780
)
]
[1,553:4736286,49328946:30785864,44592660,235932
[1,553:4736287,49328946:30785863,47148564,235932
[1,553:4736287,3097886:30785863,917504,0
(1,553:4736287,3097886:30785863,786432,0
(1,553:4736287,3097886:30785863,786432,0
g1,553:4736287,3097886
(1,553:4736287,3097886:30785863,786432,0
[1,553:4736287,3097886:30785863,786432,0
(1,553:4736287,2861954:30785863,550500,235932
(1,553:4736287,2861954:0,0,0
[1,553:4736287,2861954:30785863,0,0
(1,553:4736287,2861954:30785863,0,0
h1,553:4736287,2861954:0,0,0
k1,553:20129219,2861954:15392932
k1,553:35522151,2861954:15392932
)
]
k1,553:4736286,2861954:-30785864
)
g1,553:4736287,2861954
[1,553:4736287,2861954:30785863,550500,235932
(1,553:4736287,2861954:30785863,550500,235932
k1,553:20047299,2861954:15311012
h1,553:20047299,2861954:0,0,0
g1,553:20211139,2861954
r1,553:20211139,2861954:0,786432,235932
g1,553:20211139,2861954
k1,553:35522151,2861954:15311012
)
]
g1,553:35522150,2861954
(1,553:35522150,2861954:0,458750,196610
k1,553:4736286,2861954:-30785864
[1,553:4736286,2861954:30785863,458750,196610
(1,553:4736286,2861954:30785863,458750,196610
k1,553:32994794,2861954:28258508
h1,553:32994794,2861954:0,0,0
x1,553:35522150,2861954
r1,553:35522150,2861954:0,655360,196610
g1,553:35522150,2861954
g1,553:35522150,2861954
)
]
)
)
]
)
g1,553:35522150,3097886
)
)
]
[1,553:4736287,47362866:30785863,42626580,0
(1,553:4736287,47362866:30785863,42626580,0
(1,553:4736287,47362866:15065251,42626580,0
[1,553:4736287,47362866:15065251,42626580,0
(1,552:6483471,5391646:13318067,444328,141880
(1,552:6483471,5391646:0,444328,105180
g1,552:6483471,5391646
g1,552:5391647,5391646
g1,552:4736287,5391646
(1,552:4736287,5391646:1091824,444328,105180
g1,552:4736287,5391646
x1,552:5828111,5391646
)
g1,552:6483471,5391646
)
x1,552:9553291,5391646
k1,552:9718505,5391646:165214
x1,552:11054483,5391646
x1,552:12823434,5391646
k1,552:12988648,5391646:165214
x1,552:13458022,5391646
k1,552:13623236,5391646:165214
x1,552:14255139,5391646
k1,552:14420361,5391646:165222
x1,552:15756339,5391646
x1,552:16767909,5391646
x1,552:16948635,5391646
x1,552:17587037,5391646
x1,552:17839926,5391646
x1,552:18429384,5391646
x1,552:19693842,5391646
x1,552:19910328,5391646
k1,552:19801538,5391646:0
)
(1,552:6483471,6109265:13318067,444328,141880
x1,552:7486173,6109265
x1,552:9547690,6109265
k1,552:9827666,6109265:279976
x1,552:11795632,6109265
x1,552:11962749,6109265
k1,552:12242840,6109265:280091
x1,552:12725471,6109265
x1,552:12949522,6109265
x1,552:14286441,6109265
k1,552:14565840,6109265:279399
x1,552:16738361,6109265
k1,552:17018452,6109265:280091
x1,552:18132774,6109265
k1,552:18412173,6109265:279399
x1,552:19916226,6109265
k1,552:19801538,6109265:0
)
(1,552:6483471,6826884:13318067,455000,145600
x1,552:7532945,6826884
x1,552:7718772,6826884
k1,552:7939445,6826884:220673
$1,552:7939445,6826884
x1,552:8627405,6826884
k1,552:8690239,6826884:62834
x1,552:9034219,6826884
k1,552:9097052,6826884:62833
x1,552:10472972,6826884
k1,552:10535805,6826884:62833
x1,552:10879785,6826884
k1,552:10942619,6826884:62834
x1,552:13006499,6826884
k1,552:13069332,6826884:62833
x1,552:13413312,6826884
k1,552:13476146,6826884:62834
x1,552:15884006,6826884
$1,552:15884006,6826884
x1,552:16051123,6826884
k1,552:16271852,6826884:220729
x1,552:17440314,6826884
x1,552:17626141,6826884
k1,552:17846815,6826884:220674
$1,552:17846815,6826884
x1,552:19566715,6826884
k1,552:19629548,6826884:62833
x1,552:19973528,6826884
k1,552:19801538,6826884:0
)
(1,552:6483471,7544503:13318067,455000,145600
x1,552:6793053,7544503
g1,552:6793053,7544503
x1,552:7137033,7544503
g1,552:7137033,7544503
x1,552:8168973,7544503
g1,552:8168973,7544503
x1,552:8512953,7544503
g1,552:8512953,7544503
x1,552:9544893,7544503
g1,552:9544893,7544503
x1,552:9888873,7544503
g1,552:9888873,7544503
x1,552:10576833,7544503
g1,552:10576833,7544503
x1,552:10920813,7544503
g1,552:10920813,7544503
x1,552:12296733,7544503
g1,552:12296733,7544503
x1,552:12640713,7544503
g1,552:12640713,7544503
x1,552:14704593,7544503
g1,552:14704593,7544503
x1,552:15048573,7544503
g1,552:15048573,7544503
x1,552:17456433,7544503
$1,552:17456433,7544503
x1,552:17620273,7544503
k1,552:19801538,7544503:2295953
g1,552:19801538,7544503
)
(1,552:6483471,8393194:13318067,444328,141880
(1,552:6483471,8393194:0,444328,105180
g1,552:6483471,8393194
g1,552:5391647,8393194
g1,552:4736287,8393194
(1,552:4736287,8393194:1091824,444328,105180
g1,552:4736287,8393194
x1,552:5828111,8393194
)
g1,552:6483471,8393194
)
x1,552:8071031,8393194
k1,552:8234901,8393194:163870
x1,552:9157925,8393194
k1,552:9321795,8393194:163870
x1,552:10281381,8393194
k1,552:10445251,8393194:163870
x1,552:11848077,8393194
x1,552:12807663,8393194
k1,552:12971532,8393194:163869
x1,552:13617458,8393194
k1,552:13781328,8393194:163870
x1,552:15276525,8393194
k1,552:15440395,8393194:163870
x1,552:16621258,8393194
x1,552:16937142,8393194
x1,552:17554636,8393194
k1,552:17718506,8393194:163870
x1,552:18383042,8393194
k1,552:18546912,8393194:163870
x1,552:19801538,8393194
k1,552:19801538,8393194:0
)
(1,552:6483471,9110813:13318067,444328,141880
x1,552:7035934,9110813
k1,552:7200204,9110813:164270
x1,552:7973518,9110813
x1,552:8378738,9110813
x1,552:8693966,9110813
x1,552:9310222,9110813
k1,552:9474493,9110813:164271
x1,552:11758633,9110813
k1,552:11922903,9110813:164270
x1,552:12623264,9110813
x1,552:14240882,9110813
k1,552:14405156,9110813:164274
x1,552:14884002,9110813
k1,552:15048272,9110813:164270
x1,552:15490637,9110813
x1,552:15785105,9110813
x1,552:16579170,9110813
x1,552:17041632,9110813
k1,552:17205903,9110813:164271
x1,552:17758366,9110813
k1,552:17922636,9110813:164270
x1,552:18733094,9110813
x1,552:19801538,9110813
k1,552:19801538,9110813:0
)
(1,552:6483471,9828432:13318067,444328,141880
x1,552:7161685,9828432
x1,552:8442891,9828432
k1,552:8588687,9828432:145796
x1,552:10479465,9828432
k1,552:10625261,9828432:145796
x1,552:11481373,9828432
x1,552:12872476,9828432
k1,552:13018272,9828432:145796
x1,552:14515993,9828432
x1,552:15336784,9828432
k1,552:15482580,9828432:145796
x1,552:15874996,9828432
x1,552:16720562,9828432
x1,552:18397464,9828432
k1,552:18543260,9828432:145796
x1,552:19149543,9828432
x1,552:19801538,9828432
k1,552:19801538,9828432:0
)
(1,552:6483471,10546051:13318067,444328,141880
x1,552:8062734,10546051
x1,552:8264807,10546051
x1,552:8947174,10546051
x1,552:10451420,10546051
k1,552:10614627,10546051:163207
x1,552:11548353,10546051
x1,552:12517612,10546051
k1,552:12680818,10546051:163206
x1,552:14260722,10546051
k1,552:14423929,10546051:163207
x1,552:14783204,10546051
x1,552:15096472,10546051
x1,552:15957825,10546051
x1,552:16406273,10546051
k1,552:16569483,10546051:163210
x1,552:17287384,10546051
k1,552:17450593,10546051:163209
x1,552:18850224,10546051
k1,552:19013431,10546051:163207
x1,552:19695151,10546051
x1,552:19910328,10546051
k1,552:19801538,10546051:0
)
(1,552:6483471,11263670:13318067,455000,141880
x1,552:7597117,11263670
k1,552:7797353,11263670:200236
x1,552:8131587,11263670
k1,552:8331824,11263670:200237
x1,552:10281071,11263670
k1,552:10481416,11263670:200345
x1,552:11317001,11263670
k1,552:11517310,11263670:200309
x1,552:13522714,11263670
x1,552:15361001,11263670
k1,552:15561455,11263670:200454
x1,552:16610929,11263670
x1,552:16796756,11263670
k1,552:16997175,11263670:200419
$1,552:16997175,11263670
x1,552:17685135,11263670
k1,552:17725574,11263670:40439
x1,552:18069554,11263670
k1,552:18109994,11263670:40440
x1,552:19485914,11263670
k1,552:19526354,11263670:40440
x1,552:19870334,11263670
k1,552:19801538,11263670:0
)
(1,552:6483471,11981289:13318067,400400,6548
x1,552:8530152,11981289
g1,552:8530152,11981289
x1,552:8874132,11981289
g1,552:8874132,11981289
x1,552:10250052,11981289
g1,552:10250052,11981289
x1,552:10594032,11981289
g1,552:10594032,11981289
x1,552:13001892,11981289
$1,552:13001892,11981289
x1,552:13165732,11981289
k1,552:19801538,11981289:6750494
g1,552:19801538,11981289
)
(1,552:6483471,12829980:13318067,444328,105180
(1,552:6483471,12829980:0,444328,105180
g1,552:6483471,12829980
g1,552:5391647,12829980
g1,552:4736287,12829980
(1,552:4736287,12829980:1091824,444328,105180
g1,552:4736287,12829980
x1,552:5828111,12829980
)
g1,552:6483471,12829980
)
x1,552:7244848,12829980
k1,552:7567926,12829980:323078
x1,552:9369409,12829980
k1,552:9692645,12829980:323236
x1,552:10064309,12829980
x1,552:10158681,12829980
k1,552:10481758,12829980:323077
x1,552:13359474,12829980
k1,552:13682711,12829980:323237
x1,552:14647975,12829980
k1,552:14970735,12829980:322760
x1,552:16196032,12829980
k1,552:16519110,12829980:323078
x1,552:17298537,12829980
x1,552:18041195,12829980
x1,552:19916226,12829980
k1,552:19801538,12829980:0
)
(1,552:6483471,13547599:13318067,444328,141880
x1,552:7359678,13547599
x1,552:8854751,13547599
x1,552:11209224,13547599
k1,552:11345192,13547599:135968
x1,552:12272600,13547599
x1,552:12950162,13547599
k1,552:13086130,13547599:135968
x1,552:13870951,13547599
x1,552:14334656,13547599
x1,552:15612590,13547599
k1,552:15748698,13547599:136108
x1,552:16212403,13547599
k1,552:16348371,13547599:135968
x1,552:17560935,13547599
k1,552:17696903,13547599:135968
x1,552:18980747,13547599
x1,552:19801538,13547599
k1,552:19801538,13547599:0
)
(1,552:6483471,14265218:13318067,444328,141880
x1,552:7745521,14265218
x1,552:8042317,14265218
x1,552:8508564,14265218
x1,552:9393076,14265218
k1,552:9618482,14265218:225406
x1,552:10397910,14265218
k1,552:10623316,14265218:225406
x1,552:11737638,14265218
x1,552:12591933,14265218
k1,552:12817339,14265218:225406
x1,552:13374170,14265218
x1,552:14079398,14265218
x1,552:14926472,14265218
k1,552:15151878,14265218:225406
x1,552:16117142,14265218
k1,552:16342548,14265218:225406
x1,552:16528375,14265218
x1,552:16862609,14265218
x1,552:17170634,14265218
x1,552:18237026,14265218
k1,552:18462432,14265218:225406
x1,552:19687731,14265218
x1,552:19910328,14265218
k1,552:19801538,14265218:0
)
(1,552:6483471,14982837:13318067,444328,141880
x1,552:7746181,14982837
k1,552:7940179,14982837:193998
x1,552:8126006,14982837
x1,552:8460240,14982837
x1,552:8768265,14982837
x1,552:9609456,14982837
x1,552:10463751,14982837
k1,552:10657750,14982837:193999
x1,552:11660452,14982837
x1,552:12366340,14982837
x1,552:13182529,14982837
k1,552:13376527,14982837:193998
x1,552:14007557,14982837
x1,552:15084431,14982837
k1,552:15278430,14982837:193999
x1,552:15798491,14982837
x1,552:16523769,14982837
x1,552:17377396,14982837
x1,552:18231673,14982837
k1,552:18425671,14982837:193998
x1,552:19687731,14982837
x1,552:19910328,14982837
k1,552:19801538,14982837:0
)
(1,552:6483471,15700456:13318067,444328,134020
x1,552:7783620,15700456
x1,552:8247533,15700456
k1,552:8442964,15700456:195431
x1,552:9185622,15700456
k1,552:9381022,15700456:195400
x1,552:9677818,15700456
x1,552:10329902,15700456
x1,552:11444224,15700456
k1,552:11639468,15700456:195244
x1,552:12159529,15700456
k1,552:12354772,15700456:195243
x1,552:13617499,15700456
x1,552:14285967,15700456
x1,552:14806028,15700456
x1,552:16366211,15700456
k1,552:16561454,15700456:195243
x1,552:18603593,15700456
k1,552:18798836,15700456:195243
x1,552:19801538,15700456
k1,552:19801538,15700456:0
)
(1,552:6483471,16418075:13318067,444328,145600
x1,552:8334645,16418075
k1,552:8470393,16418075:135748
x1,552:9273208,16418075
k1,552:9408929,16418075:135721
x1,552:10693433,16418075
x1,552:11817374,16418075
k1,552:11953206,16418075:135832
x1,552:13193374,16418075
x1,552:13371913,16418075
k1,552:13507717,16418075:135804
x1,552:15006088,16418075
x1,552:16451155,16418075
k1,552:16586987,16418075:135832
x1,552:17595305,16418075
x1,552:17773844,16418075
k1,552:17909648,16418075:135804
$1,552:17909648,16418075
x1,552:19629548,16418075
k1,552:19629548,16418075:0
x1,552:19973528,16418075
k1,552:19801538,16418075:0
)
(1,552:6483471,17135694:13318067,455000,145600
x1,552:6793053,17135694
k1,552:6863094,17135694:70041
x1,552:7207074,17135694
k1,552:7277115,17135694:70041
x1,552:8309055,17135694
k1,552:8379096,17135694:70041
x1,552:8723076,17135694
k1,552:8793117,17135694:70041
x1,552:9825057,17135694
k1,552:9895097,17135694:70040
x1,552:10239077,17135694
k1,552:10309118,17135694:70041
x1,552:10997078,17135694
k1,552:11067119,17135694:70041
x1,552:11411099,17135694
k1,552:11481140,17135694:70041
x1,552:12857060,17135694
k1,552:12927101,17135694:70041
x1,552:13271081,17135694
k1,552:13341122,17135694:70041
x1,552:13685102,17135694
k1,552:13755143,17135694:70041
x1,552:14099123,17135694
k1,552:14169164,17135694:70041
x1,552:15201104,17135694
k1,552:15271145,17135694:70041
x1,552:15615125,17135694
k1,552:15685165,17135694:70040
x1,552:17061085,17135694
k1,552:17131126,17135694:70041
x1,552:17475106,17135694
k1,552:17545147,17135694:70041
x1,552:18233107,17135694
k1,552:18303148,17135694:70041
x1,552:18647128,17135694
k1,552:18717169,17135694:70041
x1,552:19749109,17135694
$1,552:19749109,17135694
x1,552:19916226,17135694
k1,552:19801538,17135694:0
)
(1,552:6483471,17853313:13318067,455000,145600
x1,552:7651933,17853313
x1,552:7837760,17853313
k1,552:8143090,17853313:305330
$1,552:8143090,17853313
x1,552:9862990,17853313
k1,552:10019417,17853313:156427
x1,552:10363397,17853313
k1,552:10519824,17853313:156427
x1,552:10863804,17853313
k1,552:11020231,17853313:156427
x1,552:11364211,17853313
k1,552:11520638,17853313:156427
x1,552:12552578,17853313
k1,552:12709005,17853313:156427
x1,552:13052985,17853313
k1,552:13209413,17853313:156428
x1,552:17681153,17853313
k1,552:17837580,17853313:156427
x1,552:18181560,17853313
k1,552:18337987,17853313:156427
x1,552:19369927,17853313
k1,552:19526354,17853313:156427
x1,552:19870334,17853313
k1,552:19801538,17853313:0
)
(1,552:6483471,18570932:13318067,455000,145600
x1,552:8891331,18570932
g1,552:8891331,18570932
x1,552:9235311,18570932
g1,552:9235311,18570932
x1,552:11643171,18570932
g1,552:11643171,18570932
x1,552:11987151,18570932
g1,552:11987151,18570932
x1,552:13019091,18570932
g1,552:13019091,18570932
x1,552:13363071,18570932
g1,552:13363071,18570932
x1,552:19210731,18570932
$1,552:19210731,18570932
x1,552:19374571,18570932
k1,552:19801538,18570932:541655
g1,552:19801538,18570932
)
(1,552:6483471,19419623:13318067,444328,141880
(1,552:6483471,19419623:0,444328,105180
g1,552:6483471,19419623
g1,552:5391647,19419623
g1,552:4736287,19419623
(1,552:4736287,19419623:1091824,444328,105180
g1,552:4736287,19419623
x1,552:5828111,19419623
)
g1,552:6483471,19419623
)
x1,552:7430684,19419623
k1,552:7685299,19419623:254615
x1,552:8539585,19419623
x1,552:10340417,19419623
k1,552:10595395,19419623:254978
x1,552:13454416,19419623
x1,552:14447276,19419623
k1,552:14701711,19419623:254435
x1,552:16001192,19419623
k1,552:16255627,19419623:254435
x1,552:16812458,19419623
k1,552:17066892,19419623:254434
x1,552:17401126,19419623
x1,552:18477350,19419623
k1,552:18731785,19419623:254435
x1,552:19845447,19419623
k1,552:19801538,19419623:0
)
(1,552:6483471,20137242:13318067,444328,141880
x1,552:7226121,20137242
x1,552:7671975,20137242
x1,552:8228806,20137242
x1,552:9083101,20137242
k1,552:9402100,20137242:318999
x1,552:10590629,20137242
k1,552:10909628,20137242:318999
x1,552:11726485,20137242
k1,552:12045484,20137242:318999
x1,552:13085599,20137242
k1,552:13404597,20137242:318998
x1,552:14221454,20137242
x1,552:15409982,20137242
k1,552:15728981,20137242:318999
x1,552:16694895,20137242
x1,552:17400783,20137242
x1,552:17957614,20137242
x1,552:18811909,20137242
k1,552:19130908,20137242:318999
x1,552:19687731,20137242
x1,552:19910328,20137242
k1,552:19801538,20137242:0
)
(1,552:6483471,20854861:13318067,444328,141880
x1,552:7900782,20854861
x1,552:8918470,20854861
x1,552:9372376,20854861
k1,552:9537096,20854861:164720
x1,552:10263736,20854861
k1,552:10428455,20854861:164719
x1,552:11663948,20854861
x1,552:12499817,20854861
x1,552:13044629,20854861
x1,552:13292494,20854861
k1,552:13457208,20854861:164714
x1,552:13966051,20854861
k1,552:14130766,20854861:164715
x1,552:15511455,20854861
x1,552:15801849,20854861
x1,552:16782915,20854861
x1,552:17509546,20854861
k1,552:17674260,20854861:164714
x1,552:18801169,20854861
k1,552:18965884,20854861:164715
x1,552:19692532,20854861
x1,552:19910328,20854861
k1,552:19801538,20854861:0
)
(1,552:6483471,21572480:13318067,444328,141880
x1,552:7189359,21572480
x1,552:7820389,21572480
x1,552:9120538,21572480
k1,552:9335774,21572480:215236
x1,552:10505593,21572480
k1,552:10720829,21572480:215236
x1,552:12670076,21572480
k1,552:12885465,21572480:215389
x1,552:13721050,21572480
k1,552:13936389,21572480:215339
x1,552:15273325,21572480
x1,552:16443144,21572480
k1,552:16658687,21572480:215543
x1,552:17949475,21572480
x1,552:18135302,21572480
k1,552:18350795,21572480:215493
x1,552:19910328,21572480
k1,552:19801538,21572480:0
)
(1,552:6483471,22290099:13318067,455000,145600
x1,552:7938372,22290099
k1,552:8199875,22290099:261503
x1,552:9249349,22290099
x1,552:9435176,22290099
k1,552:9696582,22290099:261406
$1,552:9696582,22290099
x1,552:11416482,22290099
k1,552:11524348,22290099:107866
x1,552:11868328,22290099
k1,552:11976194,22290099:107866
x1,552:12320174,22290099
k1,552:12428041,22290099:107867
x1,552:12772021,22290099
k1,552:12879887,22290099:107866
x1,552:13911827,22290099
k1,552:14019693,22290099:107866
x1,552:14363673,22290099
k1,552:14471540,22290099:107867
x1,552:15503480,22290099
k1,552:15611346,22290099:107866
x1,552:15955326,22290099
k1,552:16063192,22290099:107866
x1,552:16751152,22290099
k1,552:16859019,22290099:107867
x1,552:17202999,22290099
k1,552:17310865,22290099:107866
x1,552:18686785,22290099
k1,552:18794651,22290099:107866
x1,552:19138631,22290099
k1,552:19246498,22290099:107867
x1,552:19590478,22290099
k1,552:19698344,22290099:107866
x1,552:20042324,22290099
k1,552:19801538,22290099:0
)
(1,552:6483471,23007718:13318067,455000,145600
x1,552:8203371,23007718
k1,552:8338762,23007718:135391
x1,552:8682742,23007718
k1,552:8818133,23007718:135391
x1,552:10194053,23007718
k1,552:10329444,23007718:135391
x1,552:10673424,23007718
k1,552:10808815,23007718:135391
x1,552:11496775,23007718
k1,552:11632166,23007718:135391
x1,552:11976146,23007718
k1,552:12111537,23007718:135391
x1,552:13143477,23007718
$1,552:13143477,23007718
x1,552:13310594,23007718
k1,552:13597018,23007718:286424
x1,552:14765480,23007718
x1,552:14951307,23007718
k1,552:15237609,23007718:286302
$1,552:15237609,23007718
x1,552:16957509,23007718
k1,552:17092900,23007718:135391
x1,552:17436880,23007718
k1,552:17572271,23007718:135391
x1,552:17916251,23007718
k1,552:18051642,23007718:135391
x1,552:18395622,23007718
k1,552:18531013,23007718:135391
x1,552:19562953,23007718
k1,552:19698344,23007718:135391
x1,552:20042324,23007718
k1,552:19801538,23007718:0
)
(1,552:6483471,23725337:13318067,455000,145600
x1,552:10955211,23725337
k1,552:10990280,23725337:35069
x1,552:11334260,23725337
k1,552:11369329,23725337:35069
x1,552:12401269,23725337
k1,552:12436339,23725337:35070
x1,552:12780319,23725337
k1,552:12815388,23725337:35069
x1,552:15223248,23725337
k1,552:15258317,23725337:35069
x1,552:15602297,23725337
k1,552:15637366,23725337:35069
x1,552:18045226,23725337
k1,552:18080296,23725337:35070
x1,552:18424276,23725337
k1,552:18459345,23725337:35069
x1,552:19491285,23725337
k1,552:19526354,23725337:35069
x1,552:19870334,23725337
k1,552:19801538,23725337:0
)
(1,552:6483471,24442956:13318067,400400,6548
x1,552:12331131,24442956
$1,552:12331131,24442956
x1,552:12494971,24442956
k1,552:19801538,24442956:7421255
g1,552:19801538,24442956
)
(1,552:6483471,25291647:13318067,444328,141880
(1,552:6483471,25291647:0,444328,105180
g1,552:6483471,25291647
g1,552:5391647,25291647
g1,552:4736287,25291647
(1,552:4736287,25291647:1091824,444328,105180
g1,552:4736287,25291647
x1,552:5828111,25291647
)
g1,552:6483471,25291647
)
x1,552:7838605,25291647
k1,552:7969309,25291647:130704
x1,552:8575592,25291647
x1,552:9905149,25291647
k1,552:10035854,25291647:130705
x1,552:10499549,25291647
k1,552:10630253,25291647:130704
x1,552:11254511,25291647
k1,552:11385413,25291647:130902
x1,552:12205562,25291647
x1,552:12384101,25291647
x1,552:12669257,25291647
x1,552:13658121,25291647
x1,552:14478912,25291647
k1,552:14609617,25291647:130705
x1,552:15287831,25291647
x1,552:16782904,25291647
x1,552:18352549,25291647
k1,552:18483253,25291647:130704
x1,552:19696461,25291647
x1,552:19910328,25291647
k1,552:19801538,25291647:0
)
(1,552:6483471,26009266:13318067,444328,141880
x1,552:6947166,26009266
x1,552:7767957,26009266
k1,552:7905969,26009266:138012
x1,552:9047878,26009266
k1,552:9185890,26009266:138012
x1,552:10042002,26009266
x1,552:11433105,26009266
k1,552:11571117,26009266:138012
x1,552:13068838,26009266
x1,552:14068168,26009266
k1,552:14206309,26009266:138141
x1,552:14670014,26009266
k1,552:14808026,26009266:138012
x1,552:15486240,26009266
x1,552:16021233,26009266
x1,552:16296565,26009266
x1,552:16607867,26009266
x1,552:17053586,26009266
k1,552:17191752,26009266:138166
x1,552:17905284,26009266
k1,552:18043425,26009266:138141
x1,552:19916226,26009266
k1,552:19801538,26009266:0
)
(1,552:6483471,26726885:13318067,455000,145600
x1,552:7648030,26726885
x1,552:8141509,26726885
g1,552:8305349,26726885
$1,552:8305349,26726885
x1,552:9681269,26726885
g1,552:9681269,26726885
x1,552:10025249,26726885
g1,552:10025249,26726885
x1,552:11745149,26726885
$1,552:11745149,26726885
g1,552:11908989,26726885
x1,552:17756649,26726885
x1,552:17920489,26726885
k1,552:19801538,26726885:1995737
g1,552:19801538,26726885
)
]
g1,553:19801538,47362866
)
k1,553:20129219,47362866:327681
r1,553:20129219,47362866:0,42626580,0
k1,553:20456899,47362866:327680
(1,553:20456899,47362866:15065251,42626580,0
[1,553:20456899,47362866:0,42626580,0
v1,553:20456899,5391646:0,0,0
]
k1,553:35522150,47362866:15065251
)
)
]
(1,553:4736287,49328946:30785863,786432,235932
(1,553:4736287,49328946:30785863,786432,235932
g1,553:4736287,49328946
(1,553:4736287,49328946:30785863,786432,235932
[1,553:4736287,49328946:30785863,786432,235932
(1,553:4736287,49328946:30785863,550500,235932
(1,553:4736287,49328946:0,0,0
[1,553:4736287,49328946:30785863,0,0
(1,553:4736287,49328946:30785863,0,0
h1,553:4736287,49328946:0,0,0
k1,553:20129219,49328946:15392932
k1,553:35522151,49328946:15392932
)
]
k1,553:4736286,49328946:-30785864
)
g1,553:4736287,49328946
[1,553:4736287,49328946:30785863,550500,235932
(1,553:4736287,49328946:30785863,550500,235932
k1,553:19826115,49328946:15089828
h1,553:19776963,49328946:0,0,0
x1,553:20432323,49328946
r1,553:20432323,49328946:0,786432,235932
g1,553:20432323,49328946
k1,553:35522151,49328946:15089828
)
]
g1,553:35522150,49328946
(1,553:35522150,49328946:0,0,0
k1,553:4736286,49328946:-30785864
[1,553:4736286,49328946:30785863,0,0
(1,553:4736286,49328946:30785863,0,0
k1,553:35522150,49328946:30785864
h1,553:35522150,49328946:0,0,0
g1,553:35522150,49328946
g1,553:35522150,49328946
)
]
)
)
]
)
g1,553:35522150,49328946
)
)
]
]
]
!23886
}11
Input:106:C:\Users\thummeto\Documents\Dissertation\Publikationen\Modelica Conference 2021\Preprint\example-paper.aux
!128
Postamble:
Count:19509
!28
Post scriptum:

